A Load Balance Strategy for Hybrid Particle-Mesh Methods

We present a load balancing strategy for hybrid particle-mesh methods that is based on domain decomposition and element-local time measurement. This new strategy is compared to our previous approach, which assumes a constant weighting factor for each particle to determine the computational load. The timer-based load balancing is applied to a plasma expansion simulation. The performance of the new algorithm is compared to results presented in the past and a significant improvement in terms of computational efficiency is shown.

==> data/p3_partitionInfo-9216.txt <==
              0            145              0           7.89            533            337             66            130             64              6
              1            311              0           7.90           1093            773             54            266            132              9
              2            318              0           7.90           1131            777            100            254            126             10
              3            297              0           7.90           1064            718            158            188             93              5
              4            323              0           7.90           1153            785             73            295            148              9
              5            319              0           7.89           1140            774            101            265            132              7
              6            262              0           7.89            943            629             68            246            122              6
              7            294              0           7.90           1058            706             64            288            144             11
              8            265              0           7.90            955            635             39            281            138              9
              9            306              0           7.88           1097            739             75            283            139              9
             10            312              0           7.90           1100            772             57            271            134             11
             11            316              0           7.89           1136            760             64            312            157              8
             12            320              0           7.88           1148            772            130            246            122              8
             13            292              0           7.91           1043            709             54            280            139              9
             14            322              0           7.90           1139            793            121            225            111              8
             15            308              0           7.90           1097            751             55            291            144             10
             16            306              0           7.90           1075            761             66            248            124              8
             17            192             15           8.07            698            454             47            197             97             11
             18             13            545           7.97             61             17              8             36             16             10
             19              7            417           7.63             35              7              0             28             13              9
             20              8            321           8.18             39              9              0             30             12             11
             21              6            448           7.76             31              5              0             26             12             11
             22             11            214           8.06             51             15              0             36             19             10
             23             51             12           7.72            203            103              0            100             49             11
             24             66              0           7.90            262            134             18            110             54             10
             25             30             56           8.47            122             58              0             64             29             12
             26              8            289           8.29             39              9              0             30             12             10
             27             14            322           8.00             61             23              6             32             14             11
             28             10            485           7.50             45             15              6             24             12              9
             29              5            393           7.37             25              5              0             20             11             10
             30              8            212           7.75             39              9              0             30             16              9
             31              6            324           8.14             31              5              0             26             11             14
             32              4            308           7.38             21              3              0             18              6              9
             33              4            318           7.49             21              3              0             18              8             11
             34              4            308           7.20             20              4              0             16              7              9
             35              4            291           7.09             20              4              0             16              7              8
             36              4            321           7.51             21              3              0             18             10              9
             37              4            312           7.45             20              4              0             16             10              8
             38              5            391           7.88             26              4              0             22             10             10
             39              7            547           8.31             34              8              4             22              9             10
             40              7            518           8.08             34              8              5             21             10              8
             41              5            400           7.26             25              5              0             20             11              8
             42              7            512           8.06             34              8              5             21             11              7
             43              7            493           7.47             34              8              4             22             12              8
             44              5            380           7.76             25              5              0             20              8             10
             45              4            306           7.11             21              3              0             18              8             10
             46              5            366           8.66             25              5              0             20             11              9
             47              4            289           7.04             20              4              0             16              8              6
             48              4            320           7.48             20              4              0             16              6              7
             49              4            284           7.23             21              3              0             18              8             11
             50              4            309           7.10             21              3              0             18             10             11
             51              4            343           7.51             21              3              0             18              8              9
             52              4            275           7.04             21              3              0             18              8             10
             53              4            308           7.04             21              3              0             18              9              7
             54              4            329           7.31             22              2              0             20             10              8
             55              4            303           7.39             21              3              0             18              8              9
             56              4            309           7.27             21              3              0             18              8             12
             57              7            536           8.35             34              8              4             22              9              9
             58              7            510           7.92             34              8              5             21             10              6
             59              6            444           8.50             32              4              0             28             13             13
             60              7            541           7.74             37              5              6             26             12             10
             61              6            485           7.66             29              7              3             19              9              7
             62              5            360           8.09             27              3              0             24             10             12
             63              4            310           7.48             20              4              0             16              8              9
             64              4            294           7.50             20              4              0             16             10             10
             65              4            335           7.53             20              4              0             16              9              7
             66              4            313           7.65             20              4              0             16              9              7
             67              4            307           7.54             20              4              0             16              6              7
             68              4            321           7.52             21              3              0             18              8             11
             69              4            288           7.24             21              3              0             18              7             11
             70              4            306           7.55             21              3              0             18              6             10
             71              5            368           8.74             25              5              0             20              8              9
             72              4            298           7.30             20              4              0             16              8              7
             73              4            313           7.57             21              3              0             18              8             13
             74              4            300           7.45             20              4              0             16              9             11
             75              4            298           7.35             20              4              0             16              9              8
             76              5            375           8.55             25              5              0             20             10              8
             77              5            363           8.10             26              4              0             22             11             12
             78              6            436           7.45             29              7              2             20             11              9
             79              8            598           8.54             41              7              7             27             15             12
             80              6            407           8.01             30              6              1             23             13             10
             81              8            629           7.91             38             10              8             20             10              6
             82              6            432           7.66             29              7              0             22             10              8
             83              6            458           7.44             29              7              3             19              8             10
             84              8            601           7.73             38             10              8             20             10              8
             85              6            438           7.67             31              5              1             25             11              7
             86              6            418           8.59             31              5              0             26             12             12
             87              5            364           7.79             25              5              0             20             10              9
             88              5            414           8.36             25              5              0             20             10              7
             89              5            342           7.48             26              4              0             22             11              8
             90              5            391           8.03             26              4              0             22             11             10
             91              5            372           8.66             25              5              0             20              9             13
             92              4            303           7.33             22              2              0             20              8             12
             93              5            375           7.92             25              5              0             20             11              9
             94              4            296           7.03             21              3              0             18             10              7
             95              5            399           8.38             25              5              0             20             11             10
             96              5            377           8.05             26              4              0             22             11              9
             97              5            355           8.46             26              4              0             22             10             11
             98              5            411           8.15             25              5              0             20              7             12
             99              5            402           8.50             25              5              0             20              8             12
            100              5            368           8.33             26              4              0             22             10              9
            101              5            365           8.08             25              5              0             20              9              8
            102              5            368           8.10             25              5              0             20             10              9
            103              5            404           7.42             27              3              1             23             11             11
            104              8            581           7.99             39              9              8             22             11              8
            105              6            522           8.14             29              7              0             22             12              8
            106              6            447           7.50             29              7              3             19             10              7
            107              6            421           7.41             29              7              3             19              9              7
            108              4            287           7.31             21              3              0             18              8             12
            109              4            308           7.27             20              4              0             16              7              8
            110              4            297           7.62             21              3              0             18             10             10
            111              4            316           7.48             20              4              0             16              8              8
            112              4            335           7.26             21              3              0             18             10             10
            113              4            309           7.38             21              3              0             18              8             11
            114              4            299           7.39             20              4              0             16              8              7
            115              4            320           7.61             20              4              0             16              6             10
            116              5            366           8.46             25              5              0             20              8             10
            117              7            531           8.18             34              8              5             21              9             10
            118              6            450           8.34             31              5              1             25             12             11
            119              7            539           8.09             35              7              3             25             11              9
            120              7            510           7.33             35              7              6             22             10             11
            121              5            364           8.03             26              4              0             22             11             11
            122              5            371           8.20             25              5              0             20              9              8
            123              5            381           8.18             25              5              0             20             11              8
            124              5            382           7.96             25              5              0             20             11             10
            125              5            408           8.36             25              5              0             20             11             11
            126              4            333           7.25             21              3              0             18              9              9
            127              4            353           7.56             21              3              0             18              7             10
            128              5            385           8.26             25              5              0             20              9              9
            129              5            423           8.26             25              5              0             20             10             10
            130              5            401           8.85             25              5              0             20              8             12
            131              4            315           7.50             20              4              0             16              8             10
            132              4            311           7.42             21              3              0             18              8             10
            133              5            350           8.72             26              4              0             22             10             11
            134              5            400           8.65             25              5              0             20              9              9
            135              5            378           8.14             26              4              0             22             10              8
            136              4            349           7.53             21              3              0             18              7             10
            137              5            381           8.69             27              3              0             24              8             14
            138              5            402           7.82             26              4              0             22             11             11
            139              6            446           8.38             30              6              0             24             11              9
            140              5            386           8.33             26              4              0             22             10             10
            141              5            376           7.75             25              5              0             20             10             11
            142              5            395           7.83             26              4              0             22             10             10
            143              6            449           7.49             31              5              0             26             12             11
            144              8            628           7.56             39              9              7             23             11              9
            145              7            560           7.73             35              7              5             23             12             10
            146              7            536           8.17             33              9              3             21             10              8
            147              6            453           7.36             29              7              3             19             12              9
            148              7            541           7.78             35              7              5             23             14             11
            149              6            470           7.88             30              6              1             23             13             10
            150              6            457           7.39             31              5              3             23              9             13
            151              7            537           8.23             33              9              4             20              7              9
            152              6            506           7.40             29              7              3             19              8              9
            153              6            456           7.62             29              7              3             19              8              6
            154              7            491           8.20             34              8              2             24             12              8
            155              7            505           7.32             34              8              6             20             10              7
            156              6            475           7.52             31              5              3             23             11             10
            157              8            584           7.97             39              9              7             23             11              8
            158              6            410           7.78             31              5              0             26             12             10
            159              5            384           7.90             26              4              0             22             10             11
            160              5            403           7.90             25              5              0             20              9              8
            161              5            377           8.59             26              4              0             22             12             10
            162              5            371           7.72             25              5              0             20              9              9
            163              5            385           8.25             25              5              0             20              9              9
            164              5            383           8.57             26              4              0             22              7             14
            165              4            297           7.06             20              4              0             16              7              8
            166              4            331           7.71             21              3              0             18             10             10
            167              5            392           8.31             25              5              0             20              9              9
            168              5            392           8.07             25              5              0             20             12              8
            169              5            397           8.08             26              4              0             22             13              8
            170              5            394           8.49             25              5              0             20             10             11
            171              4            315           7.44             21              3              0             18              8              9
            172              5            364           8.76             25              5              0             20              9             11
            173              4            284           7.12             20              4              0             16              9              7
            174              4            305           7.64             22              2              0             20              9             13
            175              4            315           7.40             21              3              0             18              8             10
            176              4            319           7.42             21              3              0             18             11              9
            177              4            311           7.35             21              3              0             18              8              8
            178              4            295           7.30             21              3              0             18              8             11
            179              4            290           7.42             21              3              0             18              7             12
            180              4            303           7.43             21              3              0             18              7             12
            181              5            398           8.70             26              4              0             22              8             13
            182              4            307           7.18             22              2              0             20              7             11
            183              4            321           7.19             21              3              0             18              8              8
            184              4            303           7.41             21              3              0             18              8              9
            185              5            381           8.26             25              5              0             20             12             11
            186              7            544           7.89             35              7              6             22             11             10
            187              6            458           7.61             31              5              3             23             13              9
            188              5            391           7.35             26              4              0             22             14             12
            189              7            576           8.03             35              7              6             22             12              9
            190              6            415           8.10             31              5              3             23             12              8
            191              5            351           8.09             25              5              0             20              9              9
            192              4            318           7.26             20              4              0             16              8              7
            193              4            288           7.13             21              3              0             18              9             10
            194              5            370           8.72             25              5              0             20             11             10
            195              4            299           7.05             21              3              0             18             11             11
            196              4            307           7.36             21              3              0             18             10             11
            197              4            318           7.41             20              4              0             16              9              7
            198              4            305           7.47             20              4              0             16              6              8
            199              4            272           7.50             20              4              0             16              7              7
            200              4            320           7.52             20              4              0             16              8              6
            201              4            284           7.23             21              3              0             18              9             11
            202              5            367           8.67             25              5              0             20             10             11
            203              5            410           8.74             25              5              0             20             11             12
            204              5            417           7.30             27              3              0             24             13              8
            205              7            516           7.92             34              8              5             21             11              6
            206              7            516           8.55             34              8              4             22             12              9
            207              6            430           8.49             29              7              0             22             10              8
            208              8            611           8.40             39              9              8             22             12              8
            209              6            438           8.59             31              5              1             25             12             11
            210              5            401           8.66             25              5              0             20             10              9
            211              4            320           7.27             21              3              0             18              9              9
            212              4            290           7.37             21              3              0             18             10             10
            213              4            288           7.36             21              3              0             18              9              9
            214              4            282           7.10             22              2              0             20             10             10
            215              4            323           7.04             21              3              0             18             10             11
            216              4            319           7.19             21              3              0             18              6             10
            217              5            387           8.77             26              4              0             22             10             12
            218              4            298           7.30             20              4              0             16              9              7
            219              4            302           7.37             20              4              0             16              8              7
            220              4            314           7.36             20              4              0             16              8              8
            221              4            298           7.04             20              4              0             16              6              8
            222              5            374           8.01             26              4              0             22             10              8
            223              8            584           8.15             39              9              8             22             10              9
            224              6            464           8.12             30              6              1             23             12              8
            225              6            431           7.49             30              6              2             22             11              9
            226              8            583           8.09             39              9              7             23             11              7
            227              6            421           8.20             31              5              0             26             12              7
            228              5            385           7.79             25              5              0             20              9             10
            229              4            277           7.02             21              3              0             18              9             10
            230              4            288           7.09             21              3              0             18              9             10
            231              4            305           7.27             21              3              0             18              8              9
            232              5            402           8.38             25              5              0             20              9              8
            233              5            389           8.42             25              5              0             20             10             10
            234              5            384           8.50             25              5              0             20              9             11
            235              4            294           7.19             21              3              0             18              7             11
            236              4            316           7.23             21              3              0             18              6              9
            237              5            373           8.63             25              5              0             20              8             10
            238              5            365           8.61             25              5              0             20              9              8
            239              5            379           8.25             25              5              0             20             11             10
            240              6            443           7.42             29              7              2             20             11              9
            241              8            544           8.46             39              9              7             23             11              9
            242              6            481           8.59             29              7              0             22             10             13
            243              7            523           7.90             34              8              5             21              9              8
            244              7            505           8.25             34              8              4             22             12             10
            245              5            359           8.48             25              5              0             20             10              9
            246              5            351           8.54             25              5              0             20             10              9
            247              4            307           7.10             22              2              0             20             12              8
            248              4            335           7.05             20              4              0             16              9              8
            249              5            379           8.66             25              5              0             20             11             12
            250              4            307           7.00             21              3              0             18              7             11
            251              4            311           7.26             21              3              0             18              7             12
            252              5            365           8.57             25              5              0             20             12              9
            253              4            300           7.12             21              3              0             18              7              9
            254              4            302           7.25             21              3              0             18              7             12
            255              4            325           7.37             22              2              0             20             10             14
            256              4            335           7.19             20              4              0             16              7              7
            257              5            340           8.59             25              5              0             20              8             11
            258              4            293           7.29             21              3              0             18             10              9
            259              5            391           8.68             27              3              0             24             11             15
            260              5            376           7.70             25              5              0             20              8              8
            261              5            377           7.71             25              5              0             20              9              8
            262              5            372           8.19             25              5              0             20             10              8
            263              5            379           8.70             26              4              0             22              8             11
            264              4            334           7.64             21              3              0             18              8             10
            265              4            301           7.14             21              3              0             18              8             10
            266              5            386           8.23             25              5              0             20             10              9
            267              5            420           8.13             25              5              0             20             10              8
            268              5            361           8.67             26              4              0             22             11             11
            269              5            408           8.43             25              5              0             20              9              9
            270              5            368           8.34             26              4              0             22             10              9
            271              6            466           7.91             31              5              0             26             13             10
            272              8            607           8.14             39              9              7             23             11              8
            273              7            515           8.38             35              7              4             24             12             11
            274              7            517           7.44             34              8              5             21              9              6
            275              7            532           8.07             34              8              3             23             12             10
            276              6            499           7.69             30              6              3             21             11              8
            277              6            466           7.67             31              5              3             23             13             11
            278              6            437           7.30             29              7              3             19             13              9
            279             16            391           8.00             75             21              7             47             25             14
            280             13            394           8.12             60             18              7             35             17              9
            281             37            387           7.90            157             65             13             79             39             10
            282             22            139           7.46             99             33              0             66             31             12
            283              7            450           8.05             34              8              0             26             14              7
            284              9            135           7.42             45              9              0             36             18              8
            285              5            389           7.44             26              4              0             22             10             11
            286             35             63           8.04            149             61              0             88             43             14
            287             35             58           7.74            142             68             10             64             32              8
            288              9            567           8.49             43             11              5             27             14             10
            289              6            394           8.02             30              6              0             24             12              9
            290              9            214           8.26             43             11              0             32             17              8
            291              6            389           7.82             29              7              0             22             13              8
            292             11            108           7.59             51             15              0             36             18              9
            293             12            255           7.88             57             15              6             36             17             11
            294            124              0           7.90            468            276             21            171             84              9
            295             71              1           7.68            278            148             18            112             56             13
            296              7            263           7.61             36              6              0             30             15             12
            297              8            198           7.31             38             10              0             28             12              9
            298              7            322           7.94             35              7              0             28             13              8
            299              5            371           8.24             25              5              0             20             10              9
            300              7            325           7.45             37              5              0             32             17             10
            301             10            446           7.65             48             12              8             28             14              8
            302              6            457           7.96             31              5              1             25             12             11
            303              6            450           7.91             29              7              2             20             10              6
            304              7            503           7.29             36              6              7             23             12              7
            305              5            390           7.89             26              4              0             22             11             11
            306              4            322           7.40             21              3              0             18             11             10
            307              4            340           7.66             22              2              0             20              9              8
            308              4            317           7.59             21              3              0             18              9              7
            309              4            301           7.32             21              3              0             18              8             10
            310              4            302           7.51             21              3              0             18              9             11
            311              4            305           7.94             21              3              0             18             10              7
            312              4            323           7.61             21              3              0             18              8             10
            313              5            346           7.81             26              4              0             22             12             10
            314              7            293           7.92             34              8              0             26             12              7
            315              8            241           7.39             39              9              0             30             16             12
            316              6            360           7.49             29              7              0             22             10              8
            317             10            510           7.81             47             13              9             25             13              8
            318             11            306           7.82             51             15              2             34             19             10
            319             29             62           8.15            120             54              7             59             31             10
            320             50             33           7.83            206             94             11            101             52             13
            321             60              0           7.89            238            122             10            106             56             12
            322            282              0           7.89           1019            673             64            282            141             11
            323            287              0           7.89           1035            687             53            295            147              9
            324            280              0           7.88            992            688             56            248            124              9
            325            295              0           7.89           1047            723             65            259            130             11
            326            301              0           7.88           1081            725             55            301            149             11
            327            298              0           7.88           1065            723             68            274            136              9
            328            305              0           7.91           1080            750            103            227            113              6
            329            312              0           7.89           1105            767             92            246            122              8
            330            319              0           7.91           1132            782             76            274            138              8
            331            301              0           7.88           1093            713             67            313            155              8
            332            311              0           7.90           1099            767             72            260            128              8
            333            311              0           7.90           1096            770             73            253            126              8
            334            285              0           7.89           1029            681            114            234            118              6
            335            265              0           7.89           1068            522            223            323            160             10
            336            304              0           7.88           1060            764            100            196             97              7
            337            292              0           7.89           1050            702             58            290            144             11
            338            305              0           7.89           1106            724             63            319            159             12
            339            291              0           7.89           1030            716             65            249            125              6
            340            296              0           7.88           1065            711             56            298            148             10
            341            274              0           7.89            958            686             54            218            107              7
            342            282              0           7.88           1017            675             48            294            147             12
            343            260              0           7.89            933            627             66            240            120              9
            344            278              0           7.82            983            685             53            245            122             12
            345             14            449           7.96             67             17             10             40             18              9
            346             10            338           8.01             49             11              0             38             16             11
            347              9            287           7.98             43             11              0             32             15              7
            348              6            401           8.53             30              6              0             24             12              7
            349              5            412           7.60             26              4              0             22             10             10
            350             27            136           7.87            115             47              0             68             35             10
            351             12            202           7.56             57             15              0             42             20             10
            352              4            340           7.31             21              3              0             18              7             11
            353              6            346           8.27             29              7              0             22             11              7
            354              7            338           7.65             34              8              0             26             13              8
            355              7            494           7.49             34              8              4             22             11              9
            356             26            283           7.98            110             46             16             48             24             11
            357              7            441           7.53             35              7              5             23             11              6
            358              8            386           8.10             39              9              0             30             14              8
            359              6            328           7.75             29              7              0             22              9              7
            360              6            260           6.99             30              6              0             24             10              8
            361              4            327           7.53             22              2              0             20              9              9
            362              5            383           8.57             26              4              0             22             12             10
            363             15            200           8.09             69             21              0             48             25             11
            364             30             13           7.42            125             55              0             70             35             13
            365              5            327           7.21             25              5              0             20              8             10
            366              5            370           7.77             25              5              0             20             10              9
            367              8            261           8.15             38             10              0             28             15              6
            368             12            219           8.53             56             16              0             40             19             10
            369             10            485           7.81             48             12              8             28             14              7
            370             18            366           8.28             83             25              9             49             24             17
            371              7            528           8.02             33              9              4             20             10              7
            372              7            533           8.03             34              8              4             22              9             10
            373              7            531           7.49             34              8              7             19              8              7
            374              6            467           8.26             31              5              1             25             12              9
            375              5            367           7.54             26              4              0             22              9             10
            376              4            298           7.02             21              3              0             18              7              9
            377              4            315           7.41             22              2              0             20              9              7
            378              4            296           7.14             21              3              0             18              9              8
            379              4            292           7.18             21              3              0             18             10              9
            380              4            313           7.29             21              3              0             18              8              9
            381              4            303           8.01             21              3              0             18              9             12
            382              4            331           7.39             22              2              0             20              7             13
            383              4            305           7.20             21              3              0             18              7             10
            384              4            322           7.22             21              3              0             18             10             10
            385              4            345           7.17             21              3              0             18              9             11
            386              4            293           7.22             21              3              0             18             10             10
            387              4            327           7.35             21              3              0             18              9              8
            388              4            299           7.34             21              3              0             18             10              9
            389              4            302           7.59             21              3              0             18              9             11
            390              4            302           7.36             20              4              0             16              8             10
            391              4            322           7.45             20              4              0             16              6              9
            392              4            334           7.47             21              3              0             18              8             10
            393              4            294           7.49             20              4              0             16              8              8
            394              4            305           7.34             20              4              0             16              9              9
            395              4            294           7.01             22              2              0             20             10             11
            396              4            308           7.46             21              3              0             18              8             10
            397              4            318           7.53             22              2              0             20              7             10
            398              4            297           7.48             21              3              0             18              9              8
            399              4            289           7.36             21              3              0             18              8             10
            400              4            303           7.44             21              3              0             18             10              9
            401              4            306           7.25             21              3              0             18             10              8
            402              5            359           8.07             26              4              0             22             10             11
            403              5            397           7.24             26              4              0             22             12             11
            404              7            558           8.28             34              8              5             21             12              7
            405              7            529           7.66             35              7              6             22             11             10
            406              7            523           8.39             34              8              3             23             12             10
            407              6            459           7.68             29              7              2             20             10              7
            408              7            542           8.47             35              7              4             24             12              8
            409              7            505           8.15             34              8              4             22             11              9
            410              7            514           7.64             34              8              6             20             10              8
            411              5            407           7.27             25              5              0             20             10              9
            412              5            370           8.67             25              5              0             20              8              9
            413              4            310           7.36             21              3              0             18             11             10
            414              4            301           7.05             21              3              0             18             10              9
            415              4            327           7.17             21              3              0             18              9             12
            416              4            328           7.23             21              3              0             18              9             11
            417              4            304           7.30             20              4              0             16              9              8
            418              4            307           7.37             20              4              0             16              8              8
            419              4            307           7.31             20              4              0             16              9              9
            420              4            318           7.46             21              3              0             18              9             10
            421              5            394           8.34             25              5              0             20              8              8
            422              5            386           8.57             25              5              0             20             10              7
            423              5            387           8.28             26              4              0             22             10             11
            424              5            375           8.30             25              5              0             20              9              9
            425              4            321           7.61             21              3              0             18              9             10
            426              5            383           8.78             27              3              0             24             13             13
            427              5            363           8.32             25              5              0             20              9             10
            428              4            332           7.33             21              3              0             18              7             10
            429              5            399           8.53             25              5              0             20             10              8
            430              5            367           8.50             25              5              0             20             10              8
            431              5            405           8.16             25              5              0             20             12              8
            432              6            501           7.99             30              6              0             24             12              9
            433              7            536           8.00             34              8              4             22             12              9
            434              8            578           8.32             40              8              6             26             12              9
            435              8            620           8.41             39              9              6             24             14             10
            436              6            475           7.43             30              6              1             23             15             12
            437            189             78           7.91            693            441             38            214            107             17
            438             21             30           7.90             88             38              0             50             23             10
            439             17            244           7.92             78             24              9             45             23             12
            440             55             44           8.08            220            110              9            101             49             11
            441              8            207           7.39             39              9              0             30             13              9
            442             16            124           8.02             70             26              0             44             20              9
            443             16            296           7.81             72             24              9             39             19             10
            444              6            444           7.40             30              6              1             23             10              8
            445              8            573           7.33             39              9              8             22             12              9
            446              5            362           7.36             25              5              0             20             10             11
            447              5            383           8.14             25              5              0             20             10             10
            448              6            295           7.84             31              5              0             26             13             11
            449              5            388           7.77             25              5              0             20             12              7
            450              5            346           8.33             25              5              0             20             10              9
            451              4            303           7.06             21              3              0             18             10             10
            452              5            375           8.67             26              4              0             22             11             11
            453              4            291           7.59             20              4              0             16              8              5
            454              4            297           7.40             20              4              0             16              7              7
            455              4            306           7.18             20              4              0             16              8              8
            456              4            343           7.63             20              4              0             16              7              8
            457              4            304           7.39             20              4              0             16             11             10
            458              5            399           7.84             25              5              0             20             13             14
            459              7            524           7.57             34              8              7             19             11              9
            460              6            454           7.87             29              7              2             20             11              7
            461              6            420           7.82             31              5              1             25             13             11
            462              9            558           8.03             43             11              8             24             12              8
            463              7            408           8.04             34              8              0             26             14             10
            464              5            330           7.66             25              5              0             20             10              7
            465              5            375           8.69             25              5              0             20             11              9
            466              6            292           7.76             29              7              0             22             13             10
            467              5            327           7.47             26              4              0             22             12             10
            468              6            280           7.49             29              7              0             22             10              8
            469             33             22           7.89            137             61              0             76             39             13
            470            103             29           7.93            393            225             30            138             73             11
            471            297              0           7.90           1053            729             60            264            132             10
            472            311              0           7.90           1101            765             61            275            137              7
            473            315              0           7.90           1121            769             66            286            143              7
            474            319              0           7.89           1131            783             49            299            149              8
            475            323              0           7.88           1162            776            101            285            141              8
            476            314              0           7.89           1102            782             54            266            132              7
            477            238              0           7.90            879            549            101            229            115              6
            478            288              0           7.91           1029            699             77            253            126              7
            479            275              0           7.90            989            661             84            244            122              8
            480            279              0           7.90            995            679             57            259            128              7
            481            272              0           7.89            950            682              0            268            131             10
            482            280              0           7.88            986            694              0            292            146             10
            483            292              0           7.88           1056            696              0            360            180             10
            484            310              0           7.89           1099            761             57            281            140              9
            485            294              0           7.88           1037            727             34            276            137             10
            486            298              0           7.89           1051            737              0            314            158              9
            487            302              0           7.90           1066            746             36            284            142              7
            488            305              0           7.90           1096            734             30            332            165              8
            489            284              0           7.89           1000            704              0            296            148              8
            490            298              0           7.89           1058            730             66            262            131              9
            491            305              0           7.89           1078            752              0            326            162              9
            492            318              0           7.89           1152            756             33            363            181              8
            493            290              0           7.90           1028            712             39            277            136              8
            494            278              0           7.90            978            690              0            288            143              9
            495            286              0           7.88           1025            691             20            314            157              9
            496            280              0           7.89           1003            677             55            271            135              7
            497            257              0           7.91            910            632             39            239            119              6
            498            282              0           7.88           1023            669             54            300            152             10
            499            283              0           7.90           1012            686              0            326            163             10
            500            276              0           7.90            981            675              0            306            152             10
            501            256              0           7.90            910            626              0            284            142              8
            502            256              0           7.89            916            620              0            296            147             10
            503            259              0           7.88            913            641              0            272            136             11
            504            273              0           7.90            969            669              0            300            149             12
            505            277              0           7.88            989            673              0            316            156             11
            506            277              0           7.90            982            680              0            302            150             10
            507            283              0           7.88           1012            686              0            326            163              9
            508            291              0           7.88           1031            715              0            316            157              9
            509            288              0           7.90           1048            680              0            368            183             10
            510            260              0           7.90            921            639              0            282            140              9
            511            292              0           7.88           1029            723              0            306            154             10
            512            278              0           7.89            977            691              0            286            144             10
            513            286              0           7.89           1019            697              0            322            159             12
            514            269              0           7.89            967            647              0            320            159              9
            515            312              0           7.90           1081            791              0            290            146              9
            516            305              0           7.89           1075            755              0            320            160             11
            517            293              0           7.88           1035            723              0            312            157             10
            518            301              0           7.90           1061            745              0            316            158             10
            519            307              0           7.90           1086            756              0            330            168             10
            520            296              0           7.88           1056            720              0            336            169             11
            521            298              0           7.88           1046            742              0            304            152              7
            522            230              0           7.79            826            554              0            272            136             13
            523             13             38           7.76             59             19              0             40             16             12
            524             50              0           7.63            202             98              0            104             49             16
            525              7            151           7.24             34              8              0             26             11              9
            526              5            372           8.06             25              5              0             20              9              7
            527              5            364           8.71             25              5              0             20             10              9
            528              6            309           7.91             29              7              0             22             11              9
            529              5            322           7.59             26              4              0             22              9             11
            530              5            318           7.41             25              5              0             20             10              9
            531              6            316           8.24             30              6              0             24             10              9
            532              7            311           8.36             34              8              0             26             12             10
            533              5            391           8.48             25              5              0             20             10              7
            534              5            399           8.55             26              4              0             22              9             11
            535              5            391           8.61             26              4              0             22              9             11
            536              4            320           7.17             20              4              0             16              6              8
            537              4            310           7.27             20              4              0             16              7              8
            538              4            310           7.26             20              4              0             16             10              8
            539              4            296           7.31             20              4              0             16              7              9
            540              4            306           7.51             20              4              0             16              7              6
            541              4            303           7.47             21              3              0             18              7              9
            542              4            304           7.50             21              3              0             18              8             11
            543              4            321           7.58             22              2              0             20              8              8
            544              4            327           7.64             21              3              0             18              9              8
            545              4            290           7.48             21              3              0             18             10             10
            546              4            325           7.56             21              3              0             18             11             11
            547              4            341           7.47             21              3              0             18             10              9
            548              4            319           7.20             21              3              0             18             11             10
            549              4            319           7.77             21              3              0             18              7              9
            550              4            303           7.62             21              3              0             18              9              9
            551              5            339           7.86             25              5              0             20             10             10
            552              6            347           8.66             29              7              0             22             12              8
            553              5            344           8.49             26              4              0             22             11              7
            554              5            373           8.54             25              5              0             20              9             10
            555              4            346           7.41             21              3              0             18              8             11
            556              5            353           8.17             26              4              0             22              9              7
            557              6            322           8.22             29              7              0             22              8              8
            558              4            295           7.04             20              4              0             16              9              7
            559              5            355           8.23             25              5              0             20             11              9
            560              6            269           7.50             31              5              0             26             13             11
            561             15             75           8.06             65             25              0             40             20              8
            562             13             79           7.28             59             19              0             40             20              8
            563              8            190           7.54             39              9              0             30             18              8
            564             17            130           7.87             73             29              0             44             23              9
            565             61              7           7.83            239            127              0            112             55             12
            566             13            116           8.00             59             19              0             40             20              8
            567              8            243           7.64             40              8              0             32             17             13
            568             20             10           7.71             85             35              0             50             26              7
            569            252              0           7.90            917            595              0            322            162             16
            570            167              2           7.76            631            371              0            260            126             16
            571             10            239           8.36             48             12              0             36             15             10
            572             18             64           7.82             79             29              0             50             25              9
            573             53             20           8.04            211            107              0            104             52             12
            574             10            149           7.84             48             12              0             36             15             10
            575             14            116           7.82             64             20              0             44             20              8
            576             12            104           7.57             57             15              0             42             20              9
            577              8            291           8.18             39              9              0             30             16             10
            578              6            327           7.56             29              7              0             22              9              7
            579              5            385           7.65             25              5              0             20              9              7
            580              4            305           8.01             21              3              0             18             10             10
            581              4            253           7.40             21              3              0             18             11              9
            582              4            305           7.70             21              3              0             18              7             11
            583              5            400           8.15             25              5              0             20              9              9
            584              5            410           8.56             25              5              0             20              8             10
            585              6            361           8.52             29              7              0             22             13              9
            586              4            301           7.11             20              4              0             16             10              8
            587              4            319           7.23             20              4              0             16              7             12
            588              4            335           7.31             20              4              0             16              6              9
            589              4            328           7.39             20              4              0             16              7              7
            590              4            308           7.22             20              4              0             16              7              8
            591              5            392           8.47             25              5              0             20              7             11
            592              5            386           8.25             25              5              0             20              9             10
            593              4            314           8.65             21              3              0             18              9             10
            594              4            303           8.52             22              2              0             20             11             10
            595              5            363           8.54             25              5              0             20             11              8
            596              5            374           7.89             25              5              0             20             11              9
            597              5            370           8.19             25              5              0             20             10             10
            598              5            378           8.16             25              5              0             20             11             10
            599              3            241           6.71             16              2              0             14              7              8
            600              4            270           7.59             22              2              0             20             12              9
            601              7            252           7.24             34              8              0             26             13              9
            602              5            409           7.45             25              5              0             20             10              8
            603              5            365           7.10             25              5              0             20              9              8
            604              5            275           7.74             26              4              0             22             11             11
            605              5            311           7.69             26              4              0             22             11             10
            606              6            285           7.67             29              7              0             22             10              8
            607             41              9           7.75            168             78              0             90             48             17
            608             16             43           8.04             68             28              0             40             20             11
            609            149              0           7.97            552            342              0            210            103             14
            610             15             44           7.70             68             22              0             46             21             10
            611             17             34           7.85             73             29              0             44             21             10
            612            200              0           7.89            731            469              0            262            130             16
            613            256              0           7.92            932            604              0            328            162             14
            614             69             25           8.10            277            137              0            140             71             14
            615             17             41           7.70             76             26              0             50             23             10
            616             36             10           7.93            149             67              0             82             40             12
            617             11            157           8.13             52             14              0             38             16             11
            618              8            221           7.87             39              9              0             30             13             11
            619              7            371           8.28             34              8              0             26             12             10
            620              5            410           7.64             26              4              0             22             11              9
            621              6            359           8.31             29              7              0             22             12              7
            622              4            287           7.37             20              4              0             16              6              7
            623              4            314           8.07             21              3              0             18              8              9
            624              7            319           8.53             34              8              0             26             15             11
            625              5            370           7.78             25              5              0             20              9             10
            626              6            375           7.63             29              7              0             22             12              7
            627              5            337           8.51             25              5              0             20              9              9
            628              4            315           7.62             21              3              0             18              7             10
            629             17             25           7.94             74             28              0             46             23             12
            630              8            260           7.54             38             10              0             28             13              9
            631              5            247           7.91             26              4              0             22             10             11
            632              5            311           8.09             25              5              0             20             10              7
            633              6            354           7.45             29              7              0             22             10              7
            634              5            409           7.62             25              5              0             20             10              9
            635              5            369           7.36             26              4              0             22              9             10
            636              4            300           7.79             21              3              0             18              9              9
            637              4            310           8.36             21              3              0             18              8             11
            638              4            307           8.18             21              3              0             18              7              9
            639              5            402           8.51             25              5              0             20              9             10
            640              5            385           8.04             25              5              0             20              9              8
            641              5            364           8.15             26              4              0             22             12              9
            642              5            344           8.31             25              5              0             20              8             10
            643              4            313           8.40             20              4              0             16              7              8
            644              4            322           8.37             21              3              0             18             10             10
            645              5            361           7.65             25              5              0             20              7              9
            646              5            411           8.49             25              5              0             20             11              8
            647              5            378           8.33             26              4              0             22             12              8
            648              5            426           8.31             25              5              0             20              9              8
            649              4            317           8.36             21              3              0             18             10             13
            650              6            440           8.47             30              6              0             24             12              9
            651              6            381           7.96             31              5              0             26             14              8
            652              4            221           6.89             21              3              0             18             10              8
            653              5            370           8.31             25              5              0             20             11             11
            654             11            147           8.05             52             14              0             38             17              8
            655             50             20           7.89            195            105              0             90             45              8
            656             97             10           7.92            379            203              0            176             89             14
            657             19            105           8.02             80             34              0             46             23              8
            658             11            144           7.71             52             14              0             38             17             11
            659             18             71           7.80             77             31              0             46             21             10
            660            127              0           7.66            470            292              0            178             89             17
            661             19             73           8.12             80             34              0             46             23             10
            662              9            157           6.96             43             11              0             32             17              9
            663              5            342           7.78             26              4              0             22             10              8
            664              6            325           8.42             29              7              0             22             11              7
            665              4            338           7.06             20              4              0             16              7              6
            666              5            392           8.72             26              4              0             22              9             12
            667              5            321           7.45             25              5              0             20              8             10
            668              5            343           8.48             25              5              0             20             11             10
            669              5            385           8.69             26              4              0             22             11              9
            670              5            313           7.57             25              5              0             20             11             10
            671              5            357           8.65             25              5              0             20             10              8
            672              5            406           7.86             25              5              0             20             11              6
            673              7            176           7.11             34              8              0             26             14             10
            674              9            258           7.77             44             10              0             34             17             11
            675             16             60           8.03             70             26              0             44             21             10
            676             15             47           7.46             65             25              0             40             22             10
            677              7            272           8.11             35              7              0             28             18             11
            678              8            202           7.81             39              9              0             30             14             12
            679              5            392           8.12             26              4              0             22             11              9
            680              4            297           7.69             22              2              0             20              7              9
            681              5            381           8.23             25              5              0             20              9              9
            682              6            424           8.74             30              6              0             24             13              9
            683              5            372           7.57             27              3              0             24             11             11
            684              6            394           8.55             30              6              0             24             13              9
            685              7            285           7.85             35              7              0             28             16             11
            686              5            357           8.27             25              5              0             20             11             11
            687              5            381           8.66             25              5              0             20              9             10
            688              4            295           7.02             21              3              0             18              8             10
            689              4            287           7.11             21              3              0             18              7              9
            690              4            322           7.23             21              3              0             18              9              7
            691              4            305           7.37             21              3              0             18             10              9
            692              4            318           7.46             21              3              0             18             10             10
            693              4            299           7.27             21              3              0             18              9             10
            694              4            313           7.17             20              4              0             16              9              8
            695              4            304           7.17             21              3              0             18              9             11
            696              4            314           7.13             20              4              0             16              8              8
            697              4            317           7.47             21              3              0             18             12             10
            698              5            338           8.52             26              4              0             22             12              8
            699              5            378           8.45             25              5              0             20             11              9
            700              4            305           7.11             22              2              0             20             10             10
            701              4            311           7.82             21              3              0             18              8              9
            702              5            366           8.36             25              5              0             20              9             10
            703              4            288           6.89             20              4              0             16              8              6
            704              4            331           6.96             20              4              0             16              5              9
            705              4            300           7.19             21              3              0             18              8             10
            706              4            316           7.38             21              3              0             18              7             11
            707              4            310           7.30             21              3              0             18             10             10
            708              4            323           7.22             21              3              0             18             10              9
            709              4            338           7.26             21              3              0             18              8              9
            710              5            350           8.65             25              5              0             20              8             10
            711              4            306           7.06             21              3              0             18              8              9
            712              4            311           7.58             22              2              0             20             11              8
            713              5            356           8.59             25              5              0             20              9              8
            714              5            353           8.73             25              5              0             20              9              9
            715              4            313           7.34             21              3              0             18              8              8
            716              4            329           7.26             20              4              0             16              6              9
            717              4            304           6.98             20              4              0             16              5              9
            718              4            323           7.56             21              3              0             18              9              9
            719              4            282           7.12             20              4              0             16              8              7
            720              4            311           7.60             22              2              0             20             10             10
            721              5            379           8.67             26              4              0             22              9             12
            722              4            315           8.54             21              3              0             18              7              8
            723              5            404           8.53             25              5              0             20              9              9
            724              4            322           7.05             21              3              0             18             11             10
            725              4            319           7.96             21              3              0             18              8             11
            726              5            379           8.50             25              5              0             20              9             12
            727              4            316           7.24             20              4              0             16              9              7
            728              4            316           7.22             21              3              0             18              7             12
            729              4            306           7.04             21              3              0             18              6              8
            730              4            313           7.55             22              2              0             20              7              9
            731              4            313           8.01             21              3              0             18              7              8
            732              4            302           7.13             21              3              0             18              9             10
            733              4            313           7.62             22              2              0             20             10             10
            734              4            287           7.64             21              3              0             18              7              8
            735              4            304           7.47             21              3              0             18              8              8
            736              4            332           7.67             21              3              0             18              9              7
            737              4            307           7.40             21              3              0             18              6             12
            738              4            307           7.47             21              3              0             18             10             10
            739              4            312           7.12             20              4              0             16             11              9
            740              4            306           7.14             20              4              0             16              7              7
            741              4            324           7.25             20              4              0             16              5              9
            742              4            304           7.27             20              4              0             16              9              7
            743              4            305           7.46             21              3              0             18             10             12
            744              4            311           7.31             20              4              0             16              7             11
            745              4            310           7.23             21              3              0             18             11             11
            746              4            294           8.22             22              2              0             20             10              9
            747              4            306           7.63             21              3              0             18              9             10
            748              4            323           7.47             21              3              0             18             12             11
            749              4            306           7.59             20              4              0             16              7              8
            750              4            309           7.73             22              2              0             20              9              7
            751              5            332           8.56             25              5              0             20             11              8
            752              4            307           7.33             22              2              0             20             12              9
            753              7            261           8.05             34              8              0             26             11              8
            754              7            258           7.82             36              6              0             30             14             13
            755              8            247           7.44             38             10              0             28             14              7
            756              5            330           7.70             26              4              0             22             11              9
            757              4            308           7.82             21              3              0             18              8             11
            758              4            317           7.45             21              3              0             18              8              9
            759              5            362           8.56             26              4              0             22             11              9
            760              7            291           7.50             35              7              0             28             15              7
            761              7            386           8.29             34              8              0             26             15             11
            762             33              7           7.84            136             62              0             74             37             11
            763             41             10           8.07            166             80              0             86             41             14
            764              6            274           7.30             30              6              0             24             10              8
            765              6            373           7.96             29              7              0             22             10              8
            766              6            278           7.34             30              6              0             24             12             10
            767              4            281           7.19             21              3              0             18              9             10
            768              4            290           7.29             21              3              0             18             11             11
            769              6            283           7.30             29              7              0             22             12             10
            770              8            208           8.05             36             12              0             24             12              7
            771              4            313           7.58             20              4              0             16              8              6
            772              9            277           8.57             42             12              0             30             17             10
            773              9            240           8.05             42             12              0             30             13             10
            774              6            394           7.70             29              7              0             22             10              9
            775              9            145           7.41             42             12              0             30             16              8
            776              4            299           7.42             21              3              0             18              9             10
            777              5            403           7.67             25              5              0             20              8             11
            778              4            296           7.82             21              3              0             18              9              9
            779              6            276           7.70             31              5              0             26             13              7
            780              8            371           7.74             38             10              0             28             14              8
            781             15             80           7.95             69             21              0             48             23             11
            782             55              0           8.06            223            107              0            116             57             14
            783             10            254           8.05             49             11              0             38             17             11
            784              6            219           7.74             30              6              0             24             11              9
            785              7            394           7.70             33              9              0             24             11              7
            786              5            375           8.24             25              5              0             20             10              9
            787              4            289           7.24             21              3              0             18              8             10
            788              6            432           8.10             29              7              0             22             11              8
            789              9            145           7.60             42             12              0             30             16              9
            790              5            315           8.37             26              4              0             22             12             10
            791              9            354           8.21             44             10              0             34             17             13
            792              4            293           7.19             20              4              0             16             10              8
            793              4            318           8.32             20              4              0             16              7              7
            794              5            348           7.94             25              5              0             20             10              8
            795              5            358           7.82             26              4              0             22             11              8
            796              4            267           7.52             21              3              0             18              6             11
            797              5            361           8.70             25              5              0             20             11             11
            798              5            375           7.93             25              5              0             20              8              9
            799              5            381           8.37             25              5              0             20              8              8
            800              5            364           7.80             26              4              0             22             10              7
            801              4            324           8.36             21              3              0             18              8              8
            802              4            326           8.79             21              3              0             18             10              9
            803              4            311           7.56             21              3              0             18             10             10
            804              5            404           8.02             25              5              0             20              8              9
            805              5            379           8.50             25              5              0             20             10              7
            806              5            375           7.95             26              4              0             22             10              9
            807              4            316           8.14             21              3              0             18              9              9
            808              4            301           8.44             21              3              0             18             10              9
            809              4            322           8.72             21              3              0             18             12             14
            810              5            390           8.60             25              5              0             20             11             10
            811              5            386           8.63             25              5              0             20             11             11
            812              5            358           7.23             25              5              0             20             11              9
            813              4            318           7.35             20              4              0             16              8              6
            814              4            307           8.94             20              4              0             16              8              8
            815              4            330           8.73             21              3              0             18              8             11
            816              4            298           7.17             21              3              0             18              9             12
            817              5            397           8.25             25              5              0             20              9             11
            818              5            357           7.49             26              4              0             22             10             10
            819              5            346           8.63             25              5              0             20              9             10
            820              3            250           6.95             16              2              0             14              8              7
            821              4            290           8.48             21              3              0             18             11             12
            822              4            321           8.51             21              3              0             18              9             10
            823              4            303           8.21             20              4              0             16              9              6
            824              5            351           8.44             25              5              0             20              9              7
            825              5            391           7.76             26              4              0             22             10             11
            826              5            347           7.74             25              5              0             20             11              8
            827              5            377           8.80             26              4              0             22             11             13
            828              4            306           8.58             21              3              0             18              9              9
            829              4            301           8.29             22              2              0             20              8             10
            830              5            359           8.16             25              5              0             20              9              7
            831              5            369           7.79             26              4              0             22             10             10
            832              5            401           8.14             25              5              0             20             12              9
            833              5            360           7.84             26              4              0             22             10              9
            834              4            328           8.25             21              3              0             18              8             12
            835              5            359           7.62             25              5              0             20             10             12
            836              4            313           8.46             21              3              0             18             11             10
            837              4            314           8.31             21              3              0             18             10              9
            838              5            417           8.30             25              5              0             20             11              8
            839              5            365           7.76             26              4              0             22             11             10
            840              4            327           8.41             21              3              0             18              9              8
            841              5            411           8.48             25              5              0             20              8             10
            842              4            305           7.59             21              3              0             18              6             11
            843              5            393           8.12             25              5              0             20              9              9
            844              5            390           8.11             25              5              0             20              8             10
            845              5            367           8.29             25              5              0             20             10             10
            846              4            325           8.52             21              3              0             18             10              9
            847              5            386           8.14             25              5              0             20             12             11
            848              5            378           7.98             25              5              0             20             10              8
            849              5            393           8.87             25              5              0             20              9             11
            850              4            324           8.46             21              3              0             18              7             10
            851              4            312           8.00             21              3              0             18              9              8
            852              5            394           7.79             26              4              0             22             12              8
            853              5            343           7.60             26              4              0             22             12              9
            854              4            298           8.02             21              3              0             18              9              8
            855              4            304           7.30             20              4              0             16              6              7
            856              5            410           8.45             26              4              0             22             10              8
            857              6            424           8.32             30              6              0             24             10              9
            858              5            356           7.25             25              5              0             20             10             10
            859              5            385           8.05             25              5              0             20              8             11
            860              4            312           7.99             21              3              0             18              6             13
            861              4            289           7.74             21              3              0             18              7              9
            862              4            311           7.48             21              3              0             18              8              9
            863              5            365           7.04             26              4              0             22              9              9
            864              5            395           8.11             25              5              0             20             10              6
            865              6            444           8.19             30              6              0             24             13             10
            866              4            321           7.76             22              2              0             20             11             11
            867              4            299           7.65             20              4              0             16              9              9
            868              4            312           8.04             20              4              0             16              6             10
            869              5            399           7.51             26              4              0             22             10             11
            870              6            472           8.60             30              6              0             24             12             10
            871              5            374           7.65             25              5              0             20             12              9
            872              4            279           6.90             21              3              0             18              8              9
            873              5            377           7.92             25              5              0             20             11             10
            874              5            388           7.48             25              5              0             20              9              7
            875              5            342           8.84             26              4              0             22             10             12
            876              4            293           7.53             20              4              0             16              7              9
            877              5            351           7.97             25              5              0             20             10             10
            878              8            282           8.22             39              9              0             30             13             11
            879              6            333           7.83             29              7              0             22             11             10
            880              9            391           7.68             41             13              0             28             14              7
            881              5            375           7.79             25              5              0             20             11              9
            882              4            283           7.41             21              3              0             18             10             10
            883              6            286           7.16             29              7              0             22             12              7
            884              9            280           8.09             42             12              0             30             14              8
            885             52              0           8.03            212            100              0            112             55             17
            886             10            261           8.42             49             11              0             38             18             10
            887              7            327           8.05             34              8              0             26             14              9
            888              5            352           8.33             25              5              0             20             11             11
            889              4            294           7.35             21              3              0             18              9              8
            890             10            295           8.25             46             14              0             32             17              9
            891              6            465           7.78             30              6              0             24             14             11
            892              8            251           8.38             38             10              0             28             15              9
            893              8            262           8.27             38             10              0             28             12             10
            894              5            371           7.95             25              5              0             20              9              8
            895              9            313           8.06             41             13              0             28             13              7
            896              6            368           7.88             30              6              0             24             11             11
            897              4            271           7.22             20              4              0             16              7              9
            898              6            304           8.46             31              5              0             26             15             11
            899              7            311           7.71             34              8              0             26             14              8
            900             41              0           7.87            166             80              0             86             44             15
            901             22            146           7.63             99             33              0             66             31             12
            902              7            277           7.61             34              8              0             26             12              8
            903              5            366           8.62             25              5              0             20             10              9
            904              4            340           7.79             21              3              0             18              9             10
            905              6            379           7.98             31              5              0             26             12             10
            906              9            314           7.61             41             13              0             28             15              7
            907              7            315           7.84             35              7              0             28             14             10
            908              6            366           8.31             31              5              0             26             10             13
            909              4            321           7.30             21              3              0             18              7              9
            910              5            368           8.45             25              5              0             20             11              8
            911              5            407           8.12             25              5              0             20              8              9
            912              5            375           8.43             26              4              0             22              9             12
            913              5            350           8.09             25              5              0             20             10             10
            914              4            333           7.40             21              3              0             18              9             11
            915              4            306           7.21             21              3              0             18              9              9
            916              5            368           7.88             25              5              0             20             11             13
            917              5            319           7.92             25              5              0             20             10              7
            918              5            360           8.47             26              4              0             22             11             10
            919              5            348           7.73             25              5              0             20             11              6
            920              4            313           7.12             20              4              0             16              7              8
            921              4            312           7.52             22              2              0             20             11             11
            922              4            315           7.50             21              3              0             18             11             11
            923              4            324           7.29             20              4              0             16              8              8
            924              4            322           7.46             21              3              0             18             11             10
            925              4            344           7.31             20              4              0             16              9              7
            926              4            308           7.32             20              4              0             16              7              6
            927              4            309           7.81             22              2              0             20             11             12
            928              4            319           7.09             21              3              0             18             11             10
            929              5            350           8.68             25              5              0             20              8             12
            930              4            297           7.45             22              2              0             20              7             11
            931              5            391           8.23             25              5              0             20              8              9
            932              4            322           8.34             22              2              0             20             11             10
            933              4            299           7.33             20              4              0             16              6              8
            934              4            299           7.36             22              2              0             20             13             12
            935              4            309           7.10             21              3              0             18             10             11
            936              5            356           8.53             25              5              0             20             10              9
            937              5            347           7.91             25              5              0             20             11              9
            938              5            382           7.85             25              5              0             20              9              8
            939              5            372           7.95             25              5              0             20             12             10
            940              5            376           8.38             25              5              0             20              8             11
            941              4            304           7.38             22              2              0             20             10             11
            942              4            329           7.66             20              4              0             16              9              8
            943              4            287           7.17             21              3              0             18              9              9
            944              5            383           8.07             25              5              0             20             11              9
            945              5            379           7.57             25              5              0             20             10              9
            946              5            382           8.65             25              5              0             20             11              9
            947              5            362           8.45             25              5              0             20              9             10
            948              4            317           6.95             22              2              0             20              7             11
            949              4            339           7.49             20              4              0             16              6             11
            950              5            402           8.36             25              5              0             20              8             10
            951              5            356           8.35             25              5              0             20              9             10
            952              5            384           8.29             26              4              0             22             13             12
            953              4            342           7.52             20              4              0             16              6              9
            954              4            292           7.33             21              3              0             18              9             10
            955              4            323           7.33             20              4              0             16              7             13
            956              4            298           7.20             21              3              0             18              8             10
            957              4            307           7.22             20              4              0             16              8              9
            958              5            395           8.52             25              5              0             20             10              9
            959              5            370           8.60             27              3              0             24             13             12
            960              5            371           8.33             26              4              0             22             13              8
            961              5            347           8.14             25              5              0             20              9              8
            962              5            394           7.98             25              5              0             20              8              8
            963              6            485           8.54             30              6              0             24             10             10
            964              5            369           7.49             26              4              0             22              9             11
            965              4            304           7.09             20              4              0             16              8              9
            966              4            330           8.64             21              3              0             18              8             12
            967              4            345           8.25             21              3              0             18              7             11
            968              5            409           8.55             25              5              0             20              9              8
            969              5            394           8.47             25              5              0             20              8             10
            970              4            320           7.73             21              3              0             18              7             10
            971              4            288           7.60             21              3              0             18              9             10
            972              5            370           8.52             25              5              0             20             10             11
            973              4            281           7.48             22              2              0             20              7             11
            974              4            318           7.37             20              4              0             16              6              8
            975              4            311           7.54             22              2              0             20              9             11
            976              4            323           7.67             20              4              0             16              7              8
            977              5            379           8.32             25              5              0             20             11             10
            978              5            388           7.94             26              4              0             22             11             10
            979              6            432           7.95             29              7              0             22             11              9
            980              5            377           8.91             26              4              0             22             11             12
            981              4            313           7.80             20              4              0             16              6             10
            982              5            387           8.46             25              5              0             20              6             10
            983              5            422           8.73             26              4              0             22              9             11
            984              5            380           7.81             25              5              0             20              9              8
            985              5            395           8.21             25              5              0             20              9              8
            986              5            404           8.58             26              4              0             22             11             11
            987              5            405           8.17             25              5              0             20             10              9
            988              5            385           8.35             25              5              0             20             11              9
            989              5            392           8.29             25              5              0             20              9              9
            990              4            329           7.73             21              3              0             18              7             11
            991              5            393           8.20             25              5              0             20              9              9
            992              5            398           8.10             25              5              0             20             10             10
            993              5            365           8.05             25              5              0             20              9             10
            994              5            369           8.74             25              5              0             20             11             12
            995              5            412           8.14             25              5              0             20              9             10
            996              5            353           8.12             25              5              0             20              9              9
            997              5            361           8.57             25              5              0             20              9             10
            998              4            320           7.64             21              3              0             18              7             11
            999              4            308           7.42             20              4              0             16              7              8
           1000              5            345           8.44             25              5              0             20             12             11
           1001              5            394           8.06             26              4              0             22             11              8
           1002              5            441           8.79             25              5              0             20              9              6
           1003              5            419           8.83             25              5              0             20             11             12
           1004              4            319           7.64             21              3              0             18              8              8
           1005              4            307           7.41             21              3              0             18              8              9
           1006              4            307           7.26             21              3              0             18              6             10
           1007              4            297           7.43             21              3              0             18              9              8
           1008              4            310           7.49             21              3              0             18             10             12
           1009              4            304           7.45             21              3              0             18             11             10
           1010              4            304           7.39             21              3              0             18              9              9
           1011              4            298           7.25             21              3              0             18              8             10
           1012              4            317           7.38             21              3              0             18              9             11
           1013              4            310           7.22             21              3              0             18              8             10
           1014              5            353           8.68             25              5              0             20             11             11
           1015              4            303           7.03             20              4              0             16              9              8
           1016              5            360           8.77             25              5              0             20             12             14
           1017              4            321           7.32             22              2              0             20             12             13
           1018              4            317           7.30             21              3              0             18             10              9
           1019              4            321           7.34             22              2              0             20              9             11
           1020              4            294           7.18             21              3              0             18             11             11
           1021              4            282           7.29             21              3              0             18              7             12
           1022              4            317           7.41             21              3              0             18              7              8
           1023              4            310           7.38             21              3              0             18              8             10
           1024              4            285           7.18             21              3              0             18              7              9
           1025              4            352           7.28             21              3              0             18              7             12
           1026              4            311           7.34             21              3              0             18              8             10
           1027              4            318           7.36             20              4              0             16             11              8
           1028              4            322           7.49             20              4              0             16              6              8
           1029              4            310           7.37             20              4              0             16              7             11
           1030              4            296           7.14             21              3              0             18              7              9
           1031              5            416           8.72             25              5              0             20              9              8
           1032              5            386           8.67             25              5              0             20              9              9
           1033              4            289           7.26             21              3              0             18              9             10
           1034              4            292           7.14             21              3              0             18              9             10
           1035              5            358           8.59             26              4              0             22             10             10
           1036              4            310           7.41             22              2              0             20             11              9
           1037              5            369           8.72             25              5              0             20              9              9
           1038              4            295           7.01             20              4              0             16             10              9
           1039              5            370           8.63             25              5              0             20             11             10
           1040              4            302           7.09             21              3              0             18              9             11
           1041              4            287           7.06             21              3              0             18              9              9
           1042              4            301           7.08             21              3              0             18              9              8
           1043              4            322           7.17             22              2              0             20             12              9
           1044              4            280           6.99             21              3              0             18              9              9
           1045              4            333           7.23             20              4              0             16              6             10
           1046              5            367           8.73             26              4              0             22             11             10
           1047              4            288           7.21             22              2              0             20              9              9
           1048              4            313           7.26             21              3              0             18             10              7
           1049              4            309           7.47             22              2              0             20              9              8
           1050              4            337           7.44             21              3              0             18              9             10
           1051              4            324           7.38             21              3              0             18              8             11
           1052              4            331           7.53             20              4              0             16             10              9
           1053              4            289           7.29             20              4              0             16              8              9
           1054              4            314           7.47             20              4              0             16             10              8
           1055              4            326           7.23             20              4              0             16              8              6
           1056              4            314           7.06             20              4              0             16              8              8
           1057              4            304           7.05             20              4              0             16              9              8
           1058              4            295           7.18             21              3              0             18              9              8
           1059              5            351           8.73             25              5              0             20             12             11
           1060              4            327           7.35             21              3              0             18              8              8
           1061              5            390           8.73             26              4              0             22             11             10
           1062              5            338           8.57             25              5              0             20              8             10
           1063              4            320           8.17             21              3              0             18              9              8
           1064              4            334           7.78             22              2              0             20             10              9
           1065              4            333           7.71             21              3              0             18             10              9
           1066              4            331           7.51             21              3              0             18             10             12
           1067              4            293           7.67             21              3              0             18             10             12
           1068              4            319           7.82             22              2              0             20             10              7
           1069              4            322           7.50             20              4              0             16              7              7
           1070              4            287           7.62             21              3              0             18             11             11
           1071              4            285           7.79             20              4              0             16              9             11
           1072              4            338           7.52             20              4              0             16              8              6
           1073              4            296           8.79             21              3              0             18              8             10
           1074              4            307           8.60             20              4              0             16              8              9
           1075              5            353           8.19             25              5              0             20             10             11
           1076              5            376           8.10             26              4              0             22             10              9
           1077              5            367           7.85             25              5              0             20              8              8
           1078              5            392           7.98             25              5              0             20              9              9
           1079              5            381           8.72             25              5              0             20             10             12
           1080              5            350           8.54             25              5              0             20              9              9
           1081              4            286           7.06             21              3              0             18             10              9
           1082              4            305           7.02             21              3              0             18              9             12
           1083              5            362           8.68             25              5              0             20             10             11
           1084              4            277           7.11             20              4              0             16              9              7
           1085              4            322           7.39             20              4              0             16              8              7
           1086              5            373           8.60             25              5              0             20             10             10
           1087              5            370           7.84             25              5              0             20             10              8
           1088              4            335           7.86             21              3              0             18              9             11
           1089              4            318           8.58             20              4              0             16             10              9
           1090              5            381           7.70             25              5              0             20             11             11
           1091              4            322           8.20             21              3              0             18             10             11
           1092              5            397           8.03             25              5              0             20             10              9
           1093              4            303           7.26             21              3              0             18             10              8
           1094              4            327           7.56             21              3              0             18              9             10
           1095              5            357           8.52             25              5              0             20              8             11
           1096              4            292           8.65             21              3              0             18             10              9
           1097              4            294           7.48             22              2              0             20             12              8
           1098              5            377           7.36             25              5              0             20             10              8
           1099              4            294           7.15             20              4              0             16              7              7
           1100              4            315           7.35             20              4              0             16              9              8
           1101              4            342           7.15             20              4              0             16              8              8
           1102              5            373           8.64             25              5              0             20             12             13
           1103              4            297           7.01             21              3              0             18              8             10
           1104              4            333           7.25             21              3              0             18              9              9
           1105              4            290           7.09             21              3              0             18              9              8
           1106              4            308           7.07             21              3              0             18             12             11
           1107              5            375           8.07             25              5              0             20             12             11
           1108              5            379           8.43             26              4              0             22             12              9
           1109              5            351           7.65             25              5              0             20             11              8
           1110              5            375           7.77             25              5              0             20             11              8
           1111              4            311           8.34             21              3              0             18             11             11
           1112              4            278           8.52             20              4              0             16              9             10
           1113              4            279           8.13             21              3              0             18             11             10
           1114              7            192           7.69             34              8              0             26             13             10
           1115             11            209           8.02             50             16              0             34             16              9
           1116              6            407           8.00             30              6              0             24             13             10
           1117              8            339           8.34             39              9              0             30             16             11
           1118              7            292           7.85             34              8              0             26             15             10
           1119              6            237           7.32             32              4              0             28             14             10
           1120              5            291           7.21             26              4              0             22             13             12
           1121              6            372           8.56             30              6              0             24             12              9
           1122              6            379           8.21             31              5              0             26             12             11
           1123              5            372           8.84             25              5              0             20              8             11
           1124              5            396           7.78             25              5              0             20             11             12
           1125              6            180           7.52             30              6              0             24             11             10
           1126              6            301           7.83             29              7              0             22             11              8
           1127             12            210           7.75             57             15              0             42             22             10
           1128             48              0           8.07            197             91              0            106             53             17
           1129             29             24           7.88            121             53              0             68             34             13
           1130              7            365           8.72             34              8              0             26             12              7
           1131              5            368           7.63             25              5              0             20             11             10
           1132              7            277           8.01             34              8              0             26             14              9
           1133              8            205           7.54             39              9              0             30             14              9
           1134              5            369           7.80             26              4              0             22             13             10
           1135              6            373           8.55             30              6              0             24             13              6
           1136             25             75           7.84            110             40              0             70             35             12
           1137             22             98           7.69             96             36              0             60             29             12
           1138              7            290           7.81             34              8              0             26             13              8
           1139              6            399           8.71             30              6              0             24             14             10
           1140              5            403           8.66             25              5              0             20             11             11
           1141              6            298           7.69             30              6              0             24             12              9
           1142              7            314           8.23             34              8              0             26             13             10
           1143              4            302           7.09             21              3              0             18             10              9
           1144              4            290           7.35             22              2              0             20             11              8
           1145              6            280           7.30             30              6              0             24             14              9
           1146              6            373           7.74             29              7              0             22             13              8
           1147             31             28           8.04            126             60              0             66             33             14
           1148              7            286           8.14             33              9              0             24             12              8
           1149              5            356           8.21             25              5              0             20              8             10
           1150              6            357           8.17             29              7              0             22             11              8
           1151              6            356           8.17             29              7              0             22             12             10
           1152              5            375           8.37             25              5              0             20             11             10
           1153              7            317           8.00             33              9              0             24             12              7
           1154             32             47           7.67            131             61              0             70             32             14
           1155              9            275           8.22             43             11              0             32             17              8
           1156              5            380           7.28             25              5              0             20             11              5
           1157              5            382           8.26             26              4              0             22             12             12
           1158              9            235           7.77             42             12              0             30             15              8
           1159              6            393           7.79             30              6              0             24             13              8
           1160              5            405           7.88             25              5              0             20             11              8
           1161              6            361           8.00             30              6              0             24             11              9
           1162             14             99           7.86             64             20              0             44             23             11
           1163             42             25           7.84            173             79              0             94             47             15
           1164              7            388           8.46             34              8              0             26             13              8
           1165              6            329           8.18             32              4              0             28             16             12
           1166              4            325           7.23             21              3              0             18             10             10
           1167              5            287           8.16             26              4              0             22             12             12
           1168              8            305           8.06             36             12              0             24             14              7
           1169              9            304           8.21             43             11              0             32             15             10
           1170              5            393           7.14             25              5              0             20             10              8
           1171              6            329           7.49             30              6              0             24             12              7
           1172              9            241           7.76             42             12              0             30             16              9
           1173              5            374           8.27             26              4              0             22             14             12
           1174              5            308           7.75             25              5              0             20             12              9
           1175             18            177           7.99             80             28              0             52             28             11
           1176            249              0           7.89            895            599              0            296            148             14
           1177            269              0           7.88            951            663              0            288            145             11
           1178            263              0           7.89            934            644              0            290            144              9
           1179            277              0           7.89           1009            653              0            356            176             10
           1180            293              0           7.89           1040            718              0            322            160              9
           1181            272              0           7.88            972            660              0            312            157             10
           1182            270              0           7.91            954            666              0            288            144             10
           1183            273              0           7.88            987            651              0            336            167             10
           1184            269              0           7.89            956            658              0            298            148              9
           1185            272              0           7.89            957            675              0            282            142             10
           1186            254              0           7.89            917            607              0            310            156             11
           1187            275              0           7.88            984            666              0            318            158             11
           1188            253              0           7.88            908            610              0            298            147             11
           1189            264              0           7.90            950            634              0            316            157              9
           1190            261              0           7.88            941            625              0            316            157             11
           1191            286              0           7.88           1028            688              0            340            171             12
           1192            290              0           7.89           1042            698              0            344            173             12
           1193            280              0           7.89           1010            670              0            340            171             15
           1194            256              0           7.89            900            636              0            264            134              8
           1195            262              0           7.89            931            641              0            290            146             12
           1196            264              0           7.90            958            626              0            332            168             10
           1197            289              0           7.90           1015            719              0            296            149              9
           1198            296              0           7.90           1051            725              0            326            164             11
           1199            300              0           7.89           1051            749              0            302            150             10
           1200            314              0           7.89           1119            765              0            354            176             10
           1201            294              0           7.90           1048            716              0            332            164             10
           1202            295              0           7.89           1057            713              0            344            171             11
           1203            310              0           7.89           1095            765              0            330            163             10
           1204            298              0           7.90           1056            732              0            324            162             11
           1205            282              0           7.90           1001            691              0            310            154              9
           1206            298              0           7.89           1049            739              0            310            156              9
           1207            279              0           7.89            995            679              0            316            159             10
           1208            278              0           7.89           1001            667              0            334            166             10
           1209            253              0           7.88            907            611              0            296            146              7
           1210            301              0           7.90           1062            744              0            318            159             10
           1211            303              0           7.90           1089            729              0            360            179              9
           1212            299              0           7.89           1071            723              0            348            174             10
           1213            302              0           7.90           1066            746              0            320            159             10
           1214            309              0           7.89           1108            746              0            362            184             10
           1215            312              0           7.89           1122            750              0            372            188             10
           1216            310              0           7.89           1091            769              0            322            160              6
           1217            282              0           7.88           1153            539            211            403            202             14
           1218            287              0           7.90           1192            530            287            375            189             13
           1219            312              0           7.89           1266            606            272            388            192             12
           1220            326              0           7.89           1149            807              0            342            170             10
           1221            287              0           7.90           1037            685             48            304            153              6
           1222            310              0           7.90           1082            778             49            255            128              9
           1223            298              0           7.90           1039            749             24            266            133              9
           1224            288              0           7.88           1010            718              0            292            145             11
           1225            293              0           7.90           1037            721              0            316            158              9
           1226            297              0           7.88           1073            709              0            364            184              7
           1227            307              0           7.91           1100            742              0            358            180             10
           1228            282              0           7.90            993            699              0            294            149              8
           1229            294              0           7.90           1070            694              0            376            188             14
           1230            300              0           7.89           1050            750              0            300            151              8
           1231            276              0           7.88            965            691              0            274            135              8
           1232            285              0           7.88           1017            693              0            324            162             10
           1233            303              0           7.89           1068            750              0            318            160             10
           1234            296              0           7.88           1053            723              0            330            167             13
           1235            294              0           7.90           1037            727             34            276            139              8
           1236            306              0           7.89           1077            759             44            274            138              8
           1237            317              0           7.89           1133            769             54            310            154              6
           1238            276              0           7.90            985            671              0            314            158              7
           1239            278              0           7.89           1077            591            157            329            166              9
           1240            282              0           7.88           1175            517            287            371            185             13
           1241            294              0           7.89           1079            685            108            286            142              9
           1242            302              0           7.89           1052            760              0            292            145              6
           1243            309              0           7.90           1104            750             70            284            142              8
           1244            278              0           7.90           1006            662             51            293            146              8
           1245            280              0           7.89            998            682              0            316            159              8
           1246            287              0           7.90           1044            678              0            366            182             12
           1247            293              0           7.90           1037            721              0            316            157             10
           1248            275              0           7.90            979            671              0            308            155              9
           1249            287              0           7.89           1020            702              0            318            159              8
           1250            294              0           7.90           1060            704              0            356            179             11
           1251            293              0           7.90           1035            723              0            312            154             10
           1252            255              0           7.90            925            605              0            320            160              8
           1253            251              0           7.90            891            615              0            276            136              8
           1254            284              0           7.88            996            708              0            288            143             10
           1255            281              0           7.89           1028            658              0            370            185             11
           1256            286              0           7.90           1016            700              0            316            158             11
           1257            286              0           7.89           1020            696             39            285            142              9
           1258            313              0           7.90           1107            771             71            265            132              7
           1259            299              0           7.89           1053            741             11            301            151              9
           1260            245              0           7.89            862            608             24            230            115              6
           1261            255              0           7.88           1073            457            266            350            177             12
           1262            277              0           7.90           1151            511            277            363            180             15
           1263            299              0           7.90           1180            614            181            385            189             12
           1264            305              0           7.88           1073            757              0            316            158              6
           1265            315              0           7.90           1125            765              0            360            179              9
           1266            284              0           7.89           1026            678              0            348            174              9
           1267            290              0           7.90           1030            710              0            320            158              9
           1268            277              0           7.91            997            665              0            332            167              9
           1269            290              0           7.89           1036            704              0            332            165              8
           1270            277              0           7.88            995            667              0            328            165             12
           1271            279              0           7.88            980            694              0            286            143              8
           1272            276              0           7.88            988            668              0            320            159             11
           1273            276              0           7.89            992            664              0            328            162             10
           1274            290              0           7.90           1036            704              0            332            167              9
           1275            274              0           7.90            988            656              0            332            166             13
           1276            259              0           7.89            920            634              0            286            144              9
           1277            303              0           7.89           1066            752              0            314            159             12
           1278            312              0           7.88           1100            772              0            328            164             10
           1279            308              0           7.89           1088            760              0            328            165             11
           1280            316              0           7.88           1115            781              0            334            169              8
           1281            304              0           7.89           1096            728              0            368            184             12
           1282            300              0           7.89           1085            715              0            370            184              8
           1283            288              0           7.89           1016            712              0            304            152              6
           1284            304              0           7.89           1066            758              0            308            152             11
           1285            298              0           7.89           1049            739              0            310            153             11
           1286            270              0           7.90            977            643              0            334            168             12
           1287            286              0           7.89           1030            686              0            344            171             13
           1288            290              0           7.89           1038            702              0            336            166             12
           1289            278              0           7.91            995            673              0            322            163             10
           1290            265              0           7.90            938            652              0            286            142             11
           1291            292              0           7.89           1029            723              0            306            155              9
           1292            258              0           7.89            910            638              0            272            135              9
           1293            276              0           7.91            971            685              0            286            142              9
           1294            251              0           7.89            919            587              0            332            165             10
           1295            274              0           7.88            998            646              0            352            176             11
           1296            276              0           7.90            985            671              0            314            157              9
           1297            279              0           7.90           1004            670              0            334            168             10
           1298            288              0           7.89           1008            720              0            288            145              7
           1299            296              0           7.90           1057            719              0            338            169              9
           1300            280              0           7.90           1009            671              0            338            169             12
           1301            287              0           7.90           1004            718              0            286            141             10
           1302            169              0           7.86            611            403              0            208            103             13
           1303              9            274           7.92             45              9              0             36             16              9
           1304              7            297           7.83             34              8              0             26             10             10
           1305              4            322           7.10             21              3              0             18              6             12
           1306              5            374           8.46             27              3              0             24              8             13
           1307              9            292           8.26             42             12              0             30             15             10
           1308              9            304           8.21             42             12              0             30             15              7
           1309              5            415           7.83             25              5              0             20             10              9
           1310              5            324           7.62             26              4              0             22             11              9
           1311              9            313           7.99             41             13              0             28             12              8
           1312              6            328           8.20             31              5              0             26             10             11
           1313              5            311           7.72             26              4              0             22             11             11
           1314              8            300           8.10             38             10              0             28             13             10
           1315             38             47           7.46            158             70              0             88             45             13
           1316              9            247           7.63             43             11              0             32             17              7
           1317              6            473           8.66             30              6              0             24             12              8
           1318              9            353           8.27             43             11              0             32             15              7
           1319             65              0           7.77            254            136              0            118             57             13
           1320             16            192           7.70             69             27              0             42             20              9
           1321              5            359           7.81             25              5              0             20              9             10
           1322              6            315           7.20             29              7              0             22             11              7
           1323             29            106           7.84            124             50              0             74             39             13
           1324              9            277           7.83             43             11              0             32             15              7
           1325              7            327           8.12             34              8              0             26             12              9
           1326              5            367           8.62             25              5              0             20              8              9
           1327              9            343           7.98             42             12              0             30             15             10
           1328             57              0           7.93            220            122              0             98             49             10
           1329             38             51           7.65            155             73              0             82             39              9
           1330              6            329           7.29             31              5              0             26             12              9
           1331              5            329           7.39             25              5              0             20              9              8
           1332             10            192           8.29             47             13              0             34             18              8
           1333             53              0           7.79            211            107              0            104             50             15
           1334             27             81           8.06            115             47              0             68             34             15
           1335              7            292           7.98             33              9              0             24             12              9
           1336              6            351           8.07             29              7              0             22             10              9
           1337              5            362           8.70             25              5              0             20             11             10
           1338              5            346           8.31             26              4              0             22             12             10
           1339              8            263           8.22             38             10              0             28             14              7
           1340              5            413           8.32             25              5              0             20              8             11
           1341              7            327           8.76             34              8              0             26             12             11
           1342              5            379           8.56             25              5              0             20             11              9
           1343              9            209           8.01             41             13              0             28             14              7
           1344              6            338           7.78             30              6              0             24             12             11
           1345              9            266           8.03             43             11              0             32             14             11
           1346              6            238           7.46             29              7              0             22             11              8
           1347              9            216           8.11             43             11              0             32             17             10
           1348              5            362           8.25             25              5              0             20              9             13
           1349              5            381           8.72             25              5              0             20              9             10
           1350              4            288           7.17             21              3              0             18              7             11
           1351              4            302           7.34             20              4              0             16              8              9
           1352              5            381           8.60             26              4              0             22             10             10
           1353              5            384           8.69             26              4              0             22              9             12
           1354              5            387           8.64             25              5              0             20             10             11
           1355              5            346           8.40             25              5              0             20              8              9
           1356              4            297           7.04             22              2              0             20             11             10
           1357              4            313           7.17             21              3              0             18             10              7
           1358              4            309           7.17             21              3              0             18              9             10
           1359              4            316           7.29             21              3              0             18              7             11
           1360              4            326           7.54             20              4              0             16              6             10
           1361              4            310           7.33             21              3              0             18              9             10
           1362              4            296           7.23             20              4              0             16              7              7
           1363              4            316           7.86             20              4              0             16             10              8
           1364              4            288           7.75             20              4              0             16             10              8
           1365              4            301           7.78             20              4              0             16              8              7
           1366              4            275           7.62             20              4              0             16              7              8
           1367              4            294           7.80             20              4              0             16              8             10
           1368              4            323           7.75             21              3              0             18              9             10
           1369              4            286           7.64             20              4              0             16              7              8
           1370              4            338           7.78             21              3              0             18              6             11
           1371              4            316           7.55             20              4              0             16              4             12
           1372              4            301           7.33             20              4              0             16              7              7
           1373              4            322           7.48             20              4              0             16              7              8
           1374              4            321           7.65             20              4              0             16              7              8
           1375              4            283           7.49             20              4              0             16              7              7
           1376              4            300           7.49             20              4              0             16              7              7
           1377              4            312           7.59             21              3              0             18              7             11
           1378              4            282           7.25             20              4              0             16              8             10
           1379              5            374           8.71             25              5              0             20             11             11
           1380              4            329           7.34             20              4              0             16              8             10
           1381              4            297           7.03             20              4              0             16              7              8
           1382              5            407           8.67             25              5              0             20             10              9
           1383              4            301           7.01             21              3              0             18             10              9
           1384              5            389           8.71             25              5              0             20             10             12
           1385              5            384           8.57             25              5              0             20              9             10
           1386              4            316           7.07             21              3              0             18              8              9
           1387              4            289           7.06             20              4              0             16              9              9
           1388              4            291           7.03             21              3              0             18              9             10
           1389              4            314           7.00             20              4              0             16              8              8
           1390              4            294           7.05             21              3              0             18             10             10
           1391              5            364           7.89             25              5              0             20              7             10
           1392              6            345           7.52             30              6              0             24             10             10
           1393              5            380           8.49             25              5              0             20              9              7
           1394              5            394           8.40             26              4              0             22             11              7
           1395              6            400           8.49             31              5              0             26             12             12
           1396              4            316           7.06             20              4              0             16              8              9
           1397              4            332           7.13             22              2              0             20             10              8
           1398              5            398           8.69             25              5              0             20             11              7
           1399              4            300           7.11             21              3              0             18             10              8
           1400              6            326           7.48             31              5              0             26             11              9
           1401             11            216           7.82             51             15              0             36             18              9
           1402             31              0           7.85            136             50              0             86             44             14
           1403             29              0           8.05            120             54              0             66             32             13
           1404             33              1           7.70            141             57              0             84             42             10
           1405             12            227           8.12             55             17              0             38             19             11
           1406              6            353           7.45             30              6              0             24             13              8
           1407              5            384           8.65             25              5              0             20             10              7
           1408              4            311           7.22             21              3              0             18             11              9
           1409              4            294           7.04             20              4              0             16              9              9
           1410              5            397           8.41             25              5              0             20              9              8
           1411              5            335           7.30             25              5              0             20             10              9
           1412              5            373           8.02             25              5              0             20             12             11
           1413              6            380           8.34             30              6              0             24             12             12
           1414              5            332           7.31             26              4              0             22             11              9
           1415              5            356           8.64             25              5              0             20             10              9
           1416              5            348           7.59             25              5              0             20              8              9
           1417              6            366           8.32             30              6              0             24             11              9
           1418              6            374           8.61             30              6              0             24             10             10
           1419              5            393           8.33             25              5              0             20             10             10
           1420              5            392           8.41             25              5              0             20             10              8
           1421              5            307           7.79             25              5              0             20             10              8
           1422             12            206           7.73             55             17              0             38             20              9
           1423             39              2           8.08            164             70              0             94             48             15
           1424             30              1           8.06            136             44              0             92             44             12
           1425             16            165           7.95             71             25              0             46             24              8
           1426              7            372           8.38             34              8              0             26             12              8
           1427              5            389           8.06             26              4              0             22             11              8
           1428              5            380           8.14             25              5              0             20              9              7
           1429              5            361           7.99             25              5              0             20             10              8
           1430              5            379           7.91             25              5              0             20              8             10
           1431              6            397           8.28             29              7              0             22             12              8
           1432              5            369           7.35             25              5              0             20             10              7
           1433              6            379           8.00             31              5              0             26             13             10
           1434              6            370           8.19             30              6              0             24             12              9
           1435              5            381           8.77             26              4              0             22              9             14
           1436              5            355           8.06             25              5              0             20              7             10
           1437              5            345           8.08             26              4              0             22              9              9
           1438              5            337           8.10             25              5              0             20              9             11
           1439              4            298           7.26             21              3              0             18             10             11
           1440              4            322           7.30             21              3              0             18              9             11
           1441              4            300           7.15             21              3              0             18             10             12
           1442              4            320           7.04             21              3              0             18             10             12
           1443              4            320           7.08             21              3              0             18             10              9
           1444              4            312           7.40             21              3              0             18              9             10
           1445              5            363           8.54             25              5              0             20             12              9
           1446              5            381           8.20             25              5              0             20             10             13
           1447              5            382           8.28             25              5              0             20             10              9
           1448              4            330           7.34             20              4              0             16              8             10
           1449              5            402           8.15             25              5              0             20             11              9
           1450              4            328           7.02             21              3              0             18              9              8
           1451              4            304           7.03             21              3              0             18              8             10
           1452              5            351           8.18             25              5              0             20             10             10
           1453              5            401           8.43             25              5              0             20              8             11
           1454              4            298           7.69             20              4              0             16              8              9
           1455              4            295           7.63             20              4              0             16             10              9
           1456              4            304           7.52             20              4              0             16              7              7
           1457              4            325           7.29             22              2              0             20             12             10
           1458              4            294           7.19             21              3              0             18             11              9
           1459              4            330           7.27             21              3              0             18              8             10
           1460              4            319           7.48             22              2              0             20             10             10
           1461              4            320           7.54             20              4              0             16             10              8
           1462              4            315           7.49             20              4              0             16              8              7
           1463              5            408           8.37             26              4              0             22              9             12
           1464              5            419           8.26             25              5              0             20              9              8
           1465              4            354           6.98             21              3              0             18             10             11
           1466              5            385           8.09             25              5              0             20             11              8
           1467              5            419           8.70             25              5              0             20             10              7
           1468              4            305           7.27             21              3              0             18             11             11
           1469              4            311           7.38             22              2              0             20             11             10
           1470              5            380           8.21             25              5              0             20              8              9
           1471              5            360           8.21             25              5              0             20              8             10
           1472              5            383           8.44             25              5              0             20             10              9
           1473              5            373           8.16             25              5              0             20              8              9
           1474              5            363           8.12             26              4              0             22              9             10
           1475              5            358           8.27             25              5              0             20              7             11
           1476              5            418           8.35             25              5              0             20              9              9
           1477              5            353           8.03             25              5              0             20              9              8
           1478              5            377           7.94             25              5              0             20              8             10
           1479              6            468           7.99             29              7              0             22             11              8
           1480              5            380           7.81             26              4              0             22              9             10
           1481              4            312           7.06             20              4              0             16              9              6
           1482              4            320           7.10             20              4              0             16              6              8
           1483              5            366           7.69             26              4              0             22              8             10
           1484              4            321           7.43             22              2              0             20              8             10
           1485              4            299           7.45             20              4              0             16              9              7
           1486              4            313           7.49             22              2              0             20             11             11
           1487              4            319           7.37             21              3              0             18             11             10
           1488              4            324           7.24             22              2              0             20             11             10
           1489              4            277           7.12             21              3              0             18              8              9
           1490              4            314           7.62             22              2              0             20              9              9
           1491              4            298           7.29             20              4              0             16              5              9
           1492              4            322           7.23             22              2              0             20             10              8
           1493              5            354           7.69             26              4              0             22             10             10
           1494              4            301           7.34             20              4              0             16              6              7
           1495              5            406           8.76             25              5              0             20             10              8
           1496              5            362           7.77             26              4              0             22              9             11
           1497              6            442           8.18             30              6              0             24             11              9
           1498              5            384           8.71             26              4              0             22             11             11
           1499              5            361           8.00             25              5              0             20              9              7
           1500              5            403           8.55             25              5              0             20             10              8
           1501              5            366           8.08             26              4              0             22              9             11
           1502              5            377           8.65             26              4              0             22             10             11
           1503              5            398           8.51             26              4              0             22             13             10
           1504              5            429           8.41             25              5              0             20             10              9
           1505              5            408           8.50             25              5              0             20             11             10
           1506              5            384           8.68             26              4              0             22             12              9
           1507              5            351           7.97             26              4              0             22             12             11
           1508              7            236           7.05             35              7              0             28             13              8
           1509              7            378           7.75             34              8              0             26             12             10
           1510              8            304           8.23             39              9              0             30             16              9
           1511              4            336           7.26             20              4              0             16             10              9
           1512              5            385           8.28             26              4              0             22             13             12
           1513              7            347           7.96             34              8              0             26             11              9
           1514             22            161           7.79             97             35              0             62             33             11
           1515             42              0           7.52            170             82              0             88             44             14
           1516              7            361           7.67             34              8              0             26             11             10
           1517              6            291           7.21             30              6              0             24             13              9
           1518              5            399           8.21             26              4              0             22             10             13
           1519              5            377           7.90             25              5              0             20             11              9
           1520             10            297           7.69             46             14              0             32             16              7
           1521              8            405           7.95             40              8              0             32             18             13
           1522              6            302           7.52             31              5              0             26             12             11
           1523              7            282           8.06             34              8              0             26             12              9
           1524              5            363           7.44             25              5              0             20              9              9
           1525              8            295           7.44             38             10              0             28             13              8
           1526              6            299           8.86             31              5              0             26             12             13
           1527              4            284           7.74             20              4              0             16              8              8
           1528              5            285           8.24             27              3              0             24             11             11
           1529              7            355           8.00             34              8              0             26             15             10
           1530             31             83           7.90            127             59              0             68             37             12
           1531             23            194           7.70             99             39              0             60             30             12
           1532              6            270           7.52             30              6              0             24             11             10
           1533              4            305           7.14             21              3              0             18              8              9
           1534              7            368           8.22             34              8              0             26             14              8
           1535              8            329           7.75             41              7              0             34             18             12
           1536              5            345           8.59             27              3              0             24             11             12
           1537              6            434           8.80             30              6              0             24             12             10
           1538              4            340           7.32             21              3              0             18             10              9
           1539              5            385           8.87             26              4              0             22             11             10
           1540              4            294           7.82             21              3              0             18              8              8
           1541              4            313           8.11             22              2              0             20              8              9
           1542              5            393           7.66             26              4              0             22              9             10
           1543              5            386           7.24             25              5              0             20             10              8
           1544              5            373           8.23             25              5              0             20              8              8
           1545              5            391           8.60             25              5              0             20              9              9
           1546              5            358           8.42             25              5              0             20              9              8
           1547              4            298           7.06             21              3              0             18              9             10
           1548              4            291           7.99             22              2              0             20             11             10
           1549              4            298           7.55             21              3              0             18              9             11
           1550              4            316           7.82             21              3              0             18              9              9
           1551              4            284           6.87             22              2              0             20             11             10
           1552              5            376           8.44             25              5              0             20             10             10
           1553              4            315           7.72             20              4              0             16              8              6
           1554              5            382           7.18             25              5              0             20             11              9
           1555              4            303           7.08             21              3              0             18             12              9
           1556              4            318           8.94             21              3              0             18             10             11
           1557              4            314           7.30             20              4              0             16              8              7
           1558              4            297           6.96             20              4              0             16              7              9
           1559              4            301           6.98             20              4              0             16              8              7
           1560              4            327           8.49             21              3              0             18             10             12
           1561              4            295           8.42             21              3              0             18              9             12
           1562              4            324           6.89             21              3              0             18             10              8
           1563              4            290           6.94             21              3              0             18              7              9
           1564              4            331           7.75             21              3              0             18             10              8
           1565              6            448           8.36             31              5              0             26             14             13
           1566              4            317           7.90             21              3              0             18              9              9
           1567              4            296           8.63             21              3              0             18             10             10
           1568              4            320           7.34             21              3              0             18             10             10
           1569              5            400           7.79             25              5              0             20             11              8
           1570              4            305           8.20             21              3              0             18              9             10
           1571              5            366           7.99             26              4              0             22             10              7
           1572              5            361           7.96             25              5              0             20              9             10
           1573              5            370           8.11             26              4              0             22             11             14
           1574              4            280           8.13             21              3              0             18              9              9
           1575              4            312           8.27             21              3              0             18              8              9
           1576              4            306           7.20             20              4              0             16              8              7
           1577              5            390           7.31             26              4              0             22             11             12
           1578              5            362           7.67             26              4              0             22             11              9
           1579              5            357           8.89             25              5              0             20              8             10
           1580              4            320           8.06             21              3              0             18              8             10
           1581              4            310           7.19             20              4              0             16              9              7
           1582              4            284           7.19             20              4              0             16              6              8
           1583              4            313           8.55             21              3              0             18              8             12
           1584              4            296           8.36             21              3              0             18              7             12
           1585              4            298           8.37             21              3              0             18              7              9
           1586              5            409           8.02             25              5              0             20              9             11
           1587              4            322           8.67             20              4              0             16              8              8
           1588              5            395           8.56             25              5              0             20             11             11
           1589              4            300           7.65             21              3              0             18             10             10
           1590              4            307           7.76             21              3              0             18             10             10
           1591              4            282           8.40             22              2              0             20              8             11
           1592              4            311           7.46             20              4              0             16              5              9
           1593              4            316           7.13             20              4              0             16              7              8
           1594              4            281           7.39             21              3              0             18              9             10
           1595              4            317           6.92             20              4              0             16              8             10
           1596              4            291           6.86             20              4              0             16              9              8
           1597              4            282           8.44             21              3              0             18              7             11
           1598              4            325           8.37             20              4              0             16              8             10
           1599              4            278           8.30             21              3              0             18              9             10
           1600              4            305           7.28             20              4              0             16              8              7
           1601              4            273           7.25             20              4              0             16              8              7
           1602              4            291           7.26             20              4              0             16              8              6
           1603              4            310           7.29             20              4              0             16              8              6
           1604              5            377           7.89             26              4              0             22             11              9
           1605              6            455           8.53             29              7              0             22             10             11
           1606              4            317           8.31             21              3              0             18              9              9
           1607              4            325           8.35             20              4              0             16             10              9
           1608              5            396           8.44             26              4              0             22             12             11
           1609              4            316           8.28             20              4              0             16             10              8
           1610              5            382           8.18             26              4              0             22             11              9
           1611              5            347           8.07             25              5              0             20             10              9
           1612              8            299           8.02             39              9              0             30             16              9
           1613              8            227           7.47             36             12              0             24             11              8
           1614              4            299           7.35             21              3              0             18              9              9
           1615              5            370           8.69             25              5              0             20             11             10
           1616              7            315           8.07             33              9              0             24             13              5
           1617             17            180           7.90             75             27              0             48             24             10
           1618             44              0           7.85            180             84              0             96             47             15
           1619              8            243           7.73             39              9              0             30             14             10
           1620              7            311           8.76             34              8              0             26             13              9
           1621              6            299           7.90             29              7              0             22             10              8
           1622              4            304           7.88             21              3              0             18             11             11
           1623              4            335           7.30             20              4              0             16             10             10
           1624              5            258           7.84             27              3              0             24             12             12
           1625              9            214           8.49             42             12              0             30             16              8
           1626              5            363           8.07             25              5              0             20             11              8
           1627              8            169           7.07             38             10              0             28             16              8
           1628              8            250           7.78             39              9              0             30             14             11
           1629              8            350           7.35             38             10              0             28             13             11
           1630              8            225           7.30             36             12              0             24             11              7
           1631              5            386           8.33             25              5              0             20              9             10
           1632              5            373           7.77             26              4              0             22              9             12
           1633              5            390           8.35             26              4              0             22             12              9
           1634              8            311           8.28             39              9              0             30             16              9
           1635              7            332           8.11             34              8              0             26             15              8
           1636             42              7           7.80            170             82              0             88             45             13
           1637             33             70           8.28            138             60              0             78             39             13
           1638              7            287           7.54             34              8              0             26             12              9
           1639              7            310           7.99             35              7              0             28             15              8
           1640              5            373           8.40             26              4              0             22             12              8
           1641              4            301           7.24             21              3              0             18              8              9
           1642              5            376           8.22             25              5              0             20             10             12
           1643              8            226           7.58             38             10              0             28             14              8
           1644              7            327           8.06             34              8              0             26             15              9
           1645              9            255           7.83             42             12              0             30             17             13
           1646              5            366           8.62             25              5              0             20              9             10
           1647              4            328           7.42             21              3              0             18              9              7
           1648              4            296           7.33             22              2              0             20             10              9
           1649              4            276           7.25             21              3              0             18              9              9
           1650              4            328           7.31             21              3              0             18              7             10
           1651              4            328           7.24             20              4              0             16              7              8
           1652              5            389           7.75             25              5              0             20              9             11
           1653              5            398           8.68             26              4              0             22             11              8
           1654              5            398           8.71             25              5              0             20             11              9
           1655              4            285           7.08             20              4              0             16              8              8
           1656              5            399           8.44             25              5              0             20              9              8
           1657              6            422           8.45             30              6              0             24             12             13
           1658              5            344           8.01             26              4              0             22             11              9
           1659              5            382           8.74             26              4              0             22             14             10
           1660              5            384           8.66             25              5              0             20             12              7
           1661              5            412           8.65             25              5              0             20             12             11
           1662              6            414           8.23             29              7              0             22             12              9
           1663              5            353           8.62             25              5              0             20              9              9
           1664              4            315           7.09             21              3              0             18             10              8
           1665              4            291           7.06             22              2              0             20             11              9
           1666              4            294           7.06             21              3              0             18             13             10
           1667              5            353           8.56             26              4              0             22             14             11
           1668              5            370           8.75             26              4              0             22             12             10
           1669              4            322           7.39             21              3              0             18              9              8
           1670              5            383           8.75             25              5              0             20             10             11
           1671              4            301           7.04             20              4              0             16              5             10
           1672              4            314           7.24             22              2              0             20              8              9
           1673              4            291           7.18             20              4              0             16              9              8
           1674              4            304           7.12             21              3              0             18             10              9
           1675              5            376           7.88             25              5              0             20              9             11
           1676              5            345           7.90             25              5              0             20             11              9
           1677              4            316           7.28             21              3              0             18              9             11
           1678              4            311           7.03             20              4              0             16              9              6
           1679              5            361           8.75             26              4              0             22             10              8
           1680              5            349           8.18             26              4              0             22             14             12
           1681              6            478           8.48             30              6              0             24             10             13
           1682              5            390           8.32             25              5              0             20             10              8
           1683              5            376           8.64             25              5              0             20             13              8
           1684              5            339           8.63             26              4              0             22             12              9
           1685              5            405           8.59             26              4              0             22             11             11
           1686              5            387           8.23             25              5              0             20              9             10
           1687              4            302           7.26             21              3              0             18             10             11
           1688              4            305           7.07             21              3              0             18             11             10
           1689              4            305           7.36             20              4              0             16             10              7
           1690              4            314           7.16             20              4              0             16             10              8
           1691              4            298           7.43             20              4              0             16              9              9
           1692              4            303           7.61             20              4              0             16              7              8
           1693              4            303           7.54             20              4              0             16              8              7
           1694              4            325           7.63             20              4              0             16              4             10
           1695              4            316           7.61             20              4              0             16              6              8
           1696              4            308           7.53             20              4              0             16              6              7
           1697              4            310           7.27             21              3              0             18              7             10
           1698              4            305           7.37             21              3              0             18              8             11
           1699              5            413           8.55             25              5              0             20             10             10
           1700              5            377           8.78             26              4              0             22             10             10
           1701              4            291           7.26             22              2              0             20              9              8
           1702              4            316           7.28             20              4              0             16              7              6
           1703              4            329           7.70             21              3              0             18              8             10
           1704              5            366           8.13             25              5              0             20             10              9
           1705              5            410           7.50             26              4              0             22             10             10
           1706              5            396           8.74             26              4              0             22             10             11
           1707              5            392           8.59             25              5              0             20              8              8
           1708              6            373           8.34             31              5              0             26             11              9
           1709              7            289           7.41             34              8              0             26             13              8
           1710              6            451           8.39             29              7              0             22             12             11
           1711              6            379           8.47             29              7              0             22             10              9
           1712              4            333           7.01             20              4              0             16              9              7
           1713              4            321           7.29             22              2              0             20             10             11
           1714              5            350           7.87             25              5              0             20             11              9
           1715              9            156           7.68             43             11              0             32             14             11
           1716              7            255           7.69             37              5              0             32             15             11
           1717             18             67           7.94             78             30              0             48             22              9
           1718             15             84           7.56             65             25              0             40             21              8
           1719              7            301           7.92             34              8              0             26             13              8
           1720              7            307           7.70             34              8              0             26             12             11
           1721              5            381           8.73             25              5              0             20             10              9
           1722              6            354           8.58             29              7              0             22             10              7
           1723              5            338           8.27             26              4              0             22              9             11
           1724              5            418           8.43             26              4              0             22             12              9
           1725              5            313           7.40             26              4              0             22             11             11
           1726              4            308           7.02             20              4              0             16              9              9
           1727              4            291           7.38             21              3              0             18             12             10
           1728              5            400           8.68             26              4              0             22             11              8
           1729              6            349           7.84             29              7              0             22             12              8
           1730              5            346           7.73             25              5              0             20              8             11
           1731             16            119           7.87             72             24              0             48             24              7
           1732             87             18           7.88            338            184              0            154             77             17
           1733             63             18           7.93            246            132              0            114             58             13
           1734             13            158           7.32             60             18              0             42             23              9
           1735             10            185           7.77             47             13              0             34             16              9
           1736             34             19           7.90            145             59              0             86             42             11
           1737             96              5           7.86            369            207              0            162             82             14
           1738             11            167           7.55             55             11              0             44             23             10
           1739              6            449           8.21             30              6              0             24             12              9
           1740              5            270           7.83             25              5              0             20              9              9
           1741              4            295           7.85             20              4              0             16              7              8
           1742              4            300           7.92             21              3              0             18             10              9
           1743              4            322           8.49             21              3              0             18              7             10
           1744              4            275           7.74             21              3              0             18             10              9
           1745              5            378           7.53             25              5              0             20              9             10
           1746              5            417           8.21             26              4              0             22             11             11
           1747              4            303           7.01             20              4              0             16              8              5
           1748              4            332           7.21             20              4              0             16              7              7
           1749              4            295           7.18             20              4              0             16              8              6
           1750              4            293           6.96             20              4              0             16              9              8
           1751              4            305           8.37             21              3              0             18              8             11
           1752              4            342           8.39             20              4              0             16              9              8
           1753              4            300           8.15             21              3              0             18             11             12
           1754              5            376           8.96             25              5              0             20             11             10
           1755              5            399           8.68             25              5              0             20             12             10
           1756              5            266           7.96             25              5              0             20             10              9
           1757              5            381           7.53             25              5              0             20             12              9
           1758              4            253           7.05             22              2              0             20             12             10
           1759              7            142           7.29             34              8              0             26             13             10
           1760             12            201           7.99             56             16              0             40             18              9
           1761             10            102           7.40             47             13              0             34             17             10
           1762              4            298           8.35             21              3              0             18              9             11
           1763              5            333           7.81             25              5              0             20             11              8
           1764              5            350           8.04             25              5              0             20              8              8
           1765              4            267           7.39             21              3              0             18              9              9
           1766              4            285           7.37             21              3              0             18             11              7
           1767              7            328           7.60             36              6              0             30             16             10
           1768              6            427           8.63             30              6              0             24             12              9
           1769              4            311           7.69             22              2              0             20             10              8
           1770              5            262           8.37             26              4              0             22             11              7
           1771              8            237           8.38             40              8              0             32             19             11
           1772             27             15           7.96            116             46              0             70             36             12
           1773             17             27           7.55             72             30              0             42             21              8
           1774             69             24           7.93            276            138              0            138             68             12
           1775            255              0           7.90            920            610              0            310            157             15
           1776            158              0           7.88            585            363              0            222            111             14
           1777             16             38           8.09             69             27              0             42             20              8
           1778             18             45           7.94             75             33              0             42             22              9
           1779            150              0           7.88            554            346              0            208            104             13
           1780             38             31           7.72            157             71              0             86             40             15
           1781             16             43           7.99             69             27              0             42             20              9
           1782              5            374           8.08             25              5              0             20              9              8
           1783              5            337           7.62             26              4              0             22              9             12
           1784              6            315           8.39             31              5              0             26             12             11
           1785              4            323           7.15             21              3              0             18              9             10
           1786              5            330           7.59             25              5              0             20             11              7
           1787              5            368           7.72             26              4              0             22             11             10
           1788              6            290           7.65             31              5              0             26             12              8
           1789              5            378           8.73             25              5              0             20             10              9
           1790              4            312           7.27             21              3              0             18              8             11
           1791              4            337           7.25             20              4              0             16              7              8
           1792              4            332           7.45             20              4              0             16              7              8
           1793              4            296           7.34             20              4              0             16              8              7
           1794              4            294           7.10             21              3              0             18              7              9
           1795              5            363           8.39             25              5              0             20              9              9
           1796              5            385           8.70             25              5              0             20             10             12
           1797              4            329           7.29             21              3              0             18             10             12
           1798              4            271           7.17             20              4              0             16              9              6
           1799              4            309           7.41             22              2              0             20             12              9
           1800              4            323           7.43             21              3              0             18             10             10
           1801              4            306           7.17             21              3              0             18             10             12
           1802              5            395           8.65             26              4              0             22             11             10
           1803              5            386           8.33             26              4              0             22             11              9
           1804              6            349           8.09             29              7              0             22             10              7
           1805              5            287           7.27             25              5              0             20             12             10
           1806              5            365           8.46             25              5              0             20             12              9
           1807              5            362           8.34             26              4              0             22             11             12
           1808              5            329           7.46             25              5              0             20              9              9
           1809              5            366           8.35             25              5              0             20             10              7
           1810              6            292           7.70             31              5              0             26             14              9
           1811             12            143           7.76             55             17              0             38             19             11
           1812             15             74           7.40             65             25              0             40             21              7
           1813              8            217           7.65             38             10              0             28             17             10
           1814             39            114           7.89            160             74              0             86             44             13
           1815             28             61           7.76            119             49              0             70             35             13
           1816             10            185           7.97             51              9              0             42             24             12
           1817             52             17           7.88            205            107              0             98             50             11
           1818            288              0           7.89           1021            707              0            314            157             18
           1819            120             34           7.98            459            261              0            198            101             14
           1820             16            115           7.76             70             26              0             44             21              8
           1821             85              6           7.90            328            182              0            146             73             12
           1822             19             59           7.94             80             34              0             46             21              8
           1823              8            267           7.94             38             10              0             28             14              8
           1824              8            354           8.11             39              9              0             30             14              8
           1825              5            353           7.51             26              4              0             22             11              9
           1826              6            385           8.43             29              7              0             22             12              6
           1827              5            350           8.08             25              5              0             20             12             10
           1828             19            218           7.85             85             29              0             56             29             11
           1829             27              0           7.96            113             49              0             64             31             11
           1830             16            238           7.72             76             20              0             56             28             14
           1831              5            412           8.43             25              5              0             20             10              9
           1832              5            343           8.16             25              5              0             20              9              7
           1833              5            361           8.72             26              4              0             22             11              9
           1834              6            332           7.73             29              7              0             22             12              7
           1835              6            327           7.07             31              5              0             26             14             11
           1836              5            378           8.17             25              5              0             20             11              9
           1837              5            361           7.39             25              5              0             20              9              6
           1838              6            275           7.39             31              5              0             26             15              8
           1839              8            280           7.86             39              9              0             30             13              9
           1840             61              0           7.87            240            126              0            114             56             14
           1841             30             40           7.82            129             51              0             78             42             10
           1842            222              0           7.90            799            533              0            266            132             13
           1843            299              0           7.89           1043            751              0            292            145              9
           1844            293              0           7.89           1039            719              0            320            159              8
           1845            301              0           7.89           1063            743              0            320            158             11
           1846            312              0           7.90           1089            783              0            306            153              8
           1847            325              0           7.90           1141            809              0            332            165             10
           1848            318              0           7.89           1120            788              0            332            164              9
           1849            315              0           7.88           1107            783              0            324            162             12
           1850            275              0           7.89            978            672              0            306            153             11
           1851            278              0           7.89            989            679              0            310            156             11
           1852            278              0           7.89            997            671              0            326            162             10
           1853            272              0           7.88            957            675              0            282            141              8
           1854            259              0           7.89            917            637              0            280            142             11
           1855            274              0           7.88            978            666              0            312            157             10
           1856            275              0           7.90            971            679              0            292            147              9
           1857            268              0           7.88            979            629              0            350            175             10
           1858            276              0           7.88            971            685              0            286            143             11
           1859            272              0           7.90            967            665              0            302            153             10
           1860            281              0           7.89           1011            675              0            336            169              9
           1861            285              0           7.89           1008            702              0            306            153              9
           1862            256              0           7.88            931            605              0            326            164             11
           1863            266              0           7.89            946            650              0            296            147             10
           1864            286              0           7.90           1006            710              0            296            147              9
           1865            288              0           7.88           1035            693             57            285            140             10
           1866            269              0           7.88            956            658             54            244            123              7
           1867            270              0           7.89            958            662             40            256            130              9
           1868            277              0           7.89            967            695              0            272            137              9
           1869            289              0           7.89           1032            702             30            300            151              9
           1870            302              0           7.89           1085            727             36            322            161              8
           1871            275              0           7.88            971            679              0            292            145              8
           1872            297              0           7.90           1051            731             48            272            135              9
           1873            279              0           7.90           1002            672             18            312            156              9
           1874            274              0           7.90            980            664              9            307            154              8
           1875            304              0           7.88           1071            753             52            266            134             10
           1876            315              0           7.89           1116            774              5            337            169              9
           1877            320              0           7.90           1144            776             16            352            176              9
           1878            291              0           7.89           1042            704             67            271            136              8
           1879            285              0           7.90           1025            685              8            332            168             10
           1880            301              0           7.90           1059            747              0            312            155              9
           1881            294              0           7.89           1050            714              0            336            169             11
           1882            280              0           7.89           1009            671             57            281            140              9
           1883            298              0           7.90           1054            734             39            281            139              8
           1884            293              0           7.89           1038            720              0            318            159              9
           1885            295              0           7.89           1041            729             42            270            133              6
           1886            265              0           7.90            962            628             24            310            154              9
           1887            291              0           7.89           1030            716              0            314            158              9
           1888            321              0           7.89           1144            782             64            298            149              9
           1889            316              0           7.88           1105            791             54            260            130              8
           1890            298              0           7.88           1050            738             28            284            142             11
           1891            295              0           7.90           1026            744              0            282            138              9
           1892            287              0           7.89           1013            709              0            304            153              9
           1893            278              0           7.90           1000            668              0            332            166             12
           1894            279              0           7.89           1001            673              0            328            164              9
           1895            296              0           7.90           1068            708              0            360            179             15
           1896            303              0           7.90           1060            758              0            302            150             13
           1897            288              0           7.88           1014            714              0            300            148             13
           1898            280              0           7.89            991            689              0            302            150             11
           1899            282              0           7.89           1016            676              0            340            170             12
           1900            281              0           7.88           1005            681              0            324            162             10
           1901            267              0           7.88            948            654              0            294            146             10
           1902            272              0           7.88            969            663              0            306            154             13
           1903            293              0           7.91           1033            725              0            308            154              8
           1904            303              0           7.89           1094            724              0            370            185              9
           1905            285              0           7.90           1017            693              0            324            159             12
           1906            272              0           7.91            978            654              0            324            161              9
           1907            275              0           7.89            981            669              0            312            156             12
           1908            279              0           7.89            986            688              0            298            149             10
           1909            286              0           7.88           1022            694              0            328            160             14
           1910            295              0           7.88           1058            712              0            346            173             12
           1911            305              0           7.89           1091            739              0            352            176             11
           1912            307              0           7.89           1070            772              0            298            151              8
           1913            310              0           7.88           1089            771              0            318            158              9
           1914            322              0           7.90           1144            788             46            310            154              8
           1915            324              0           7.90           1136            808             57            271            136              7
           1916            325              0           7.90           1169            781             43            345            172             11
           1917            302              0           7.89           1073            739              9            325            163              9
           1918            314              0           7.89           1107            777             57            273            137              7
           1919            297              0           7.88           1047            735              0            312            156              9
           1920            304              0           7.88           1076            748             27            301            149              9
           1921            300              0           7.89           1058            742             50            266            131              8
           1922            299              0           7.89           1065            729             60            276            138             10
           1923            294              0           7.89           1042            722             14            306            153              8
           1924            281              0           7.89            995            691              0            304            151              9
           1925            260              0           7.89            931            629              0            302            150              9
           1926            282              0           7.90           1016            676              0            340            170             11
           1927            280              0           7.89            989            691              0            298            147             10
           1928            282              0           7.88            990            702              0            288            145              9
           1929            287              0           7.90           1030            692              0            338            168              9
           1930            294              0           7.89           1065            699              0            366            182             11
           1931            297              0           7.88           1053            729              0            324            162              9
           1932            301              0           7.89           1087            719              0            368            183              9
           1933            260              0           7.88            920            640             30            250            125              7
           1934            236              0           7.90            844            572             42            230            115              6
           1935            266              0           7.89            965            631             41            293            146              9
           1936            288              0           7.89           1021            707             60            254            126              7
           1937            296              0           7.88           1048            728             80            240            119              7
           1938            263              0           7.88            958            620             12            326            165             11
           1939            272              0           7.89            974            658              0            316            157              8
           1940            298              0           7.89           1047            741             87            219            111              8
           1941            299              0           7.89           1064            730             51            283            141              8
           1942            285              0           7.88           1018            692             90            236            117              5
           1943            278              0           7.88            988            680             36            272            136              8
           1944            276              0           7.91            979            677              0            302            150             10
           1945            295              0           7.90           1056            714             30            312            154             10
           1946            278              0           7.89            992            676             84            232            117              8
           1947            319              0           7.90           1149            765             52            332            166             10
           1948            303              0           7.89           1069            749             48            272            136              7
           1949            287              0           7.89           1018            704             27            287            143              9
           1950            302              0           7.89           1077            735              0            342            169              9
           1951            298              0           7.88           1055            733              0            322            162             10
           1952            303              0           7.89           1071            747              0            324            162             11
           1953            285              0           7.90           1030            680              0            350            174             10
           1954            309              0           7.90           1100            754              0            346            173              9
           1955            301              0           7.89           1053            753              0            300            151             10
           1956            305              0           7.90           1085            745              0            340            170             11
           1957            248              0           7.88            879            609              0            270            135              7
           1958            277              0           7.88            999            663              0            336            170             11
           1959            300              0           7.89           1060            740             45            275            138              6
           1960            305              0           7.90           1083            747             55            281            140              8
           1961            282              0           7.89           1009            683             39            287            142             10
           1962            298              0           7.90           1054            734             57            263            131              7
           1963            294              0           7.89           1061            703             57            301            150              8
           1964            275              0           7.89            969            681              0            288            143              9
           1965            283              0           7.89            991            707              0            284            141              8
           1966            288              0           7.91           1020            708              0            312            155             12
           1967            292              0           7.89           1052            700              0            352            176             11
           1968            304              0           7.90           1061            763              0            298            148             10
           1969            303              0           7.89           1056            762              0            294            146              9
           1970            302              0           7.90           1088            724              0            364            181              8
           1971            309              0           7.89           1111            743              0            368            184             12
           1972            291              0           7.89           1041            705              0            336            167              8
           1973            290              0           7.90           1033            707              0            326            164              7
           1974            300              0           7.88           1060            740              6            314            159              9
           1975            299              0           7.89           1067            727             63            277            138              8
           1976            315              0           7.90           1109            781             48            280            139              8
           1977            305              0           7.89           1087            743             65            279            141              7
           1978            306              0           7.89           1077            759             81            237            119              7
           1979            257              0           7.90            935            607             13            315            159              9
           1980            263              0           7.89            927            651              0            276            139              9
           1981            299              0           7.89           1043            751             47            245            123              6
           1982            309              0           7.90           1107            747             88            272            136              7
           1983            303              0           7.90           1075            743             82            250            126              7
           1984            299              0           7.90           1052            742             47            263            131              9
           1985            285              0           7.90           1005            705              0            300            149              9
           1986            294              0           7.89           1056            708             36            312            156             10
           1987            262              0           7.88            927            645             81            201            101              7
           1988            285              0           7.90           1015            695             42            278            140              9
           1989            271              0           7.88            969            657             49            263            132              6
           1990            286              0           7.88           1043            673             57            313            155              8
           1991            298              0           7.88           1048            740              0            308            154              8
           1992            301              0           7.88           1055            751              0            304            153              9
           1993            298              0           7.90           1074            714              0            360            179             15
           1994            293              0           7.90           1043            715              0            328            162              9
           1995            295              0           7.89           1042            728              0            314            159              9
           1996            301              0           7.89           1067            739              0            328            163              9
           1997            302              0           7.89           1063            749              0            314            159             12
           1998            298              0           7.88           1060            728              0            332            166             11
           1999            292              0           7.89           1036            716              0            320            162             13
           2000            309              0           7.88           1088            766             16            306            153              8
           2001            311              0           7.90           1114            752             60            302            151              8
           2002            253              0           7.89            903            615             38            250            126              7
           2003            295              0           7.90           1056            714             62            280            140             10
           2004            294              0           7.90           1058            706              0            352            176              9
           2005            279              0           7.89            985            689              0            296            149             11
           2006            283              0           7.90           1001            697              0            304            151              9
           2007            291              0           7.90           1041            705             57            279            140              9
           2008            286              0           7.88           1010            706             45            259            130              9
           2009            278              0           7.89            983            685              0            298            151              9
           2010            269              0           7.89            961            653             30            278            140             10
           2011            249              0           7.89            904            590             25            289            145              8
           2012            276              0           7.88            978            678              0            300            149              9
           2013            300              0           7.90           1079            721             66            292            146             10
           2014            287              0           7.90           1023            699              0            324            161              8
           2015            274              0           7.89            999            645             21            333            167              9
           2016            291              0           7.90           1026            720             39            267            135              8
           2017            297              0           7.88           1049            733              0            316            160             10
           2018            315              0           7.89           1111            779             54            278            140             11
           2019            280              0           7.90           1004            676             42            286            142              6
           2020            307              0           7.89           1098            744             58            296            149             10
           2021            303              0           7.88           1084            734             14            336            168             11
           2022            303              0           7.90           1085            733              0            352            178             10
           2023            271              0           7.90            986            640              0            346            175             10
           2024            299              0           7.89           1064            730              0            334            168             12
           2025            281              0           7.89           1010            676              0            334            167             13
           2026            278              0           7.89            981            687              0            294            146             12
           2027            253              0           7.91            915            603              0            312            155              9
           2028            273              0           7.91            964            674              0            290            147              9
           2029            260              0           7.90            935            625              0            310            154             14
           2030            264              0           7.88            936            648              0            288            144              9
           2031            263              0           7.90            938            640              0            298            149             12
           2032            274              0           7.89            969            675              0            294            146             14
           2033            264              0           7.91            944            640              0            304            153             11
           2034            267              0           7.89            948            654              0            294            146             10
           2035            258              0           7.91            922            626              0            296            146             11
           2036            275              0           7.90            991            659              0            332            167             11
           2037            268              0           7.89            950            658              0            292            146             13
           2038            268              0           7.90            955            653              0            302            153              9
           2039            291              0           7.88           1031            715              0            316            158             10
           2040            304              0           7.90           1091            733              0            358            178             12
           2041            323              0           7.90           1141            797              0            344            174             12
           2042            320              0           7.88           1144            776              0            368            184             10
           2043            293              0           7.90           1047            711              0            336            170              8
           2044            302              0           7.90           1087            725              0            362            179             12
           2045            134              1           7.94            497            307              0            190             93             15
           2046            102              0           7.88            385            227              0            158             78             12
           2047            104              0           7.99            393            231              0            162             79             15
           2048             20             46           7.19             85             35              0             50             23              9
           2049              8            252           7.86             40              8              0             32             14              8
           2050              6            377           8.65             29              7              0             22             10              7
           2051              5            386           8.38             28              2              0             26             11             13
           2052              7            315           8.33             34              8              0             26             12             11
           2053              5            353           7.88             26              4              0             22             11             11
           2054              6            302           7.69             29              7              0             22             11              5
           2055              8            258           8.36             39              9              0             30             16              9
           2056              5            325           7.29             25              5              0             20             10              8
           2057             10            173           7.83             49             11              0             38             19             10
           2058             32              1           7.87            132             60              0             72             36             10
           2059             14             97           7.83             65             19              0             46             23             12
           2060             10            127           7.89             48             12              0             36             16              9
           2061              5            340           7.25             25              5              0             20              8              7
           2062              5            360           8.54             27              3              0             24             11             10
           2063              5            362           8.33             25              5              0             20              8             11
           2064              6            300           7.77             30              6              0             24             12             10
           2065              9            205           8.15             42             12              0             30             15              8
           2066              6            335           8.22             29              7              0             22             10              7
           2067              5            398           8.34             26              4              0             22             11              9
           2068              5            416           8.83             26              4              0             22             11             11
           2069              4            292           7.24             21              3              0             18              7              9
           2070              4            308           7.51             22              2              0             20              9              7
           2071              4            309           7.64             21              3              0             18             10              9
           2072              4            300           7.71             21              3              0             18             11             10
           2073              4            319           7.56             21              3              0             18              8              9
           2074              4            283           7.31             21              3              0             18             10             10
           2075              4            316           7.77             21              3              0             18              8             11
           2076              4            316           7.15             21              3              0             18              9             11
           2077              4            308           7.34             21              3              0             18             10             10
           2078              4            310           7.13             21              3              0             18              8             11
           2079              4            339           7.26             21              3              0             18             10              9
           2080              4            288           7.46             22              2              0             20             10              9
           2081              4            303           7.63             21              3              0             18             10              9
           2082              5            384           8.65             26              4              0             22              9             11
           2083              5            354           8.70             26              4              0             22             11             12
           2084              4            270           8.01             20              4              0             16              9              9
           2085              5            370           7.76             25              5              0             20              8              8
           2086              5            367           7.82             26              4              0             22             10              9
           2087              4            318           7.73             20              4              0             16              6              8
           2088              4            280           7.43             21              3              0             18              7              9
           2089              6            197           7.56             31              5              0             26             13              7
           2090              9            261           7.96             44             10              0             34             17              8
           2091              6            439           8.28             29              7              0             22             11              8
           2092              5            389           8.04             26              4              0             22             10             13
           2093              7            269           7.73             34              8              0             26             13              9
           2094              7            312           8.38             34              8              0             26             12             10
           2095              5            383           8.69             26              4              0             22             10             12
           2096              5            399           8.76             25              5              0             20             10              8
           2097              4            332           7.18             22              2              0             20              9             10
           2098              5            391           8.69             25              5              0             20              9              9
           2099              5            360           8.75             25              5              0             20              8             12
           2100              7            296           8.10             34              8              0             26             11             10
           2101              8            235           7.59             38             10              0             28             14              8
           2102             21             68           8.25             92             34              0             58             30             14
           2103             22             51           7.69             93             39              0             54             29             11
           2104              9            133           7.64             43             11              0             32             16             10
           2105              6            384           7.98             29              7              0             22             12              7
           2106              5            403           8.60             28              2              0             26             14             14
           2107              5            346           7.13             25              5              0             20             11              8
           2108             17            112           7.99             76             26              0             50             24              9
           2109            104              0           7.89            394            230              0            164             84             15
           2110             87              0           7.88            337            185              0            152             77             16
           2111             98              0           7.92            372            216              0            156             79             14
           2112             75              0           7.90            291            159              0            132             66             10
           2113             58              0           8.04            225            123              0            102             51             10
           2114             12            128           7.67             56             16              0             40             19             10
           2115              8            318           8.57             39              9              0             30             11             12
           2116              8            298           8.24             39              9              0             30             14              9
           2117              6            373           8.01             30              6              0             24             11             12
           2118              7            265           7.30             34              8              0             26             11             13
           2119              5            414           7.19             25              5              0             20              9              9
           2120              8            252           8.02             39              9              0             30             14             10
           2121              6            361           7.47             30              6              0             24             11             11
           2122             12             69           7.83             55             17              0             38             20             11
           2123              5            318           7.21             25              5              0             20             12              9
           2124              4            308           7.40             20              4              0             16              9              9
           2125              4            319           7.33             21              3              0             18              7             11
           2126              5            353           8.40             25              5              0             20             10              7
           2127              4            309           7.02             22              2              0             20             11              8
           2128              4            317           7.12             21              3              0             18              7             12
           2129              5            401           8.28             25              5              0             20             12             10
           2130              5            364           8.67             26              4              0             22             11              9
           2131              5            357           8.75             25              5              0             20              9              9
           2132              5            396           8.22             25              5              0             20             12              8
           2133              4            305           7.25             21              3              0             18              6             10
           2134              4            280           7.19             20              4              0             16              8              9
           2135              4            315           7.31             21              3              0             18             11             12
           2136              4            283           7.30             22              2              0             20              7             10
           2137              4            303           7.28             21              3              0             18              8              9
           2138              4            329           7.43             21              3              0             18              9              9
           2139              4            327           7.39             21              3              0             18             10             10
           2140              4            324           7.09             21              3              0             18              9              9
           2141              4            289           7.21             21              3              0             18             10             10
           2142              4            305           7.13             21              3              0             18              9             11
           2143              4            306           7.24             21              3              0             18             11             11
           2144              4            307           7.16             21              3              0             18              8             11
           2145              4            308           7.18             21              3              0             18             11             10
           2146              4            273           7.01             21              3              0             18             10             10
           2147              4            319           7.22             22              2              0             20             11              9
           2148              4            328           7.29             21              3              0             18              8             10
           2149              4            306           7.51             20              4              0             16              8              8
           2150              4            294           7.48             21              3              0             18              9             13
           2151              4            303           7.48             20              4              0             16              7              8
           2152              4            339           7.59             20              4              0             16              8              8
           2153              4            302           7.60             20              4              0             16              9              7
           2154              4            315           7.37             20              4              0             16              7              7
           2155              4            341           7.42             20              4              0             16              7             10
           2156              4            277           7.25             21              3              0             18              9             11
           2157              4            343           7.60             22              2              0             20              9              8
           2158              4            277           7.22             21              3              0             18              8              7
           2159              4            320           7.49             22              2              0             20              9             10
           2160              4            313           7.21             21              3              0             18             10             10
           2161              4            272           7.06             21              3              0             18             11              9
           2162              4            282           7.16             21              3              0             18              9             12
           2163              4            313           7.33             21              3              0             18              9             12
           2164              4            330           7.57             20              4              0             16              7              7
           2165              4            308           7.14             20              4              0             16              7              7
           2166              4            339           7.06             21              3              0             18              9             10
           2167              5            404           8.72             25              5              0             20             13             11
           2168              5            378           8.74             26              4              0             22             11              9
           2169              4            305           7.08             20              4              0             16              7              8
           2170              4            319           7.37             21              3              0             18             10             11
           2171              4            302           7.01             21              3              0             18             12             11
           2172              4            334           7.22             21              3              0             18             10             10
           2173              4            316           7.55             21              3              0             18             11              9
           2174              4            330           7.82             21              3              0             18             11              8
           2175              4            311           7.22             21              3              0             18              9             10
           2176              5            368           8.67             25              5              0             20             12             11
           2177              5            352           8.59             25              5              0             20              9             10
           2178              4            328           7.35             22              2              0             20              8             11
           2179              4            291           7.15             21              3              0             18              8              9
           2180              4            331           7.15             21              3              0             18              9              9
           2181              4            308           7.08             21              3              0             18              8              8
           2182              4            283           7.70             21              3              0             18              8              8
           2183              4            308           7.67             22              2              0             20              9             12
           2184              5            374           8.72             25              5              0             20             10              9
           2185              4            327           7.54             21              3              0             18              8              7
           2186              4            344           7.32             20              4              0             16              9              8
           2187              4            288           7.20             21              3              0             18              8             12
           2188              5            370           8.62             25              5              0             20             11             11
           2189              4            332           7.40             21              3              0             18             11              9
           2190              4            286           7.06             21              3              0             18              9              9
           2191              4            302           7.15             20              4              0             16              9              8
           2192              5            386           8.25             25              5              0             20             11             10
           2193              5            421           7.88             26              4              0             22             10             10
           2194              5            350           8.32             25              5              0             20             11              7
           2195              5            353           8.34             25              5              0             20              9              9
           2196              4            302           7.18             22              2              0             20             11             10
           2197              4            310           7.25             21              3              0             18              9              8
           2198              5            398           8.48             25              5              0             20             10             10
           2199              5            376           8.62             26              4              0             22              9             10
           2200              5            375           8.05             26              4              0             22             11              9
           2201              5            382           8.53             25              5              0             20             10              8
           2202              5            393           7.96             25              5              0             20             10              7
           2203              5            383           8.43             26              4              0             22             12             11
           2204              5            339           7.78             25              5              0             20             12             11
           2205              5            381           8.43             25              5              0             20             10             12
           2206              5            381           8.13             25              5              0             20             10              8
           2207              5            386           8.25             26              4              0             22             11             10
           2208              5            400           7.73             25              5              0             20              9             10
           2209              5            377           8.48             26              4              0             22             14             11
           2210              5            357           8.08             26              4              0             22             12              8
           2211              5            392           7.78             25              5              0             20             11              7
           2212              5            346           8.34             25              5              0             20             11              9
           2213              4            315           7.14             20              4              0             16             10              9
           2214              6            391           8.24             30              6              0             24             14             11
           2215              7            319           7.61             34              8              0             26             15             10
           2216             35             29           7.75            140             70              0             70             35             12
           2217             21            193           8.09             91             35              0             56             30             11
           2218              7            383           8.46             34              8              0             26             16             11
           2219              6            263           7.54             30              6              0             24             12              9
           2220              6            337           7.88             29              7              0             22             11             10
           2221             48             27           7.88            188            100              0             88             46             13
           2222              9            120           7.53             43             11              0             32             16             10
           2223              6            432           7.88             30              6              0             24             15             10
           2224              6            370           7.74             30              6              0             24             13             11
           2225             11            239           8.14             51             15              0             36             17             10
           2226             48             22           8.28            188            100              0             88             44             15
           2227              6            295           7.84             30              6              0             24             12              8
           2228              7            352           7.69             34              8              0             26             12              9
           2229              9            309           8.04             44             10              0             34             16             12
           2230             34             57           7.54            139             65              0             74             36             11
           2231              6            390           7.73             30              6              0             24             11             10
           2232              5            383           8.23             25              5              0             20              8             13
           2233              5            366           8.30             25              5              0             20              9              7
           2234              5            356           7.63             26              4              0             22             10             10
           2235              5            359           8.17             26              4              0             22             14             11
           2236              6            455           7.80             30              6              0             24             13             10
           2237              5            359           8.92             26              4              0             22             10              9
           2238              4            302           7.33             20              4              0             16              8              7
           2239              4            339           7.31             21              3              0             18              9              9
           2240              5            383           7.56             26              4              0             22             11             10
           2241              5            408           7.83             25              5              0             20             10              8
           2242              5            367           7.61             25              5              0             20              8              8
           2243              4            326           7.19             22              2              0             20             11              7
           2244              4            301           7.50             20              4              0             16              9              7
           2245              4            327           7.45             21              3              0             18              8              8
           2246              5            379           7.44             26              4              0             22             11             11
           2247              4            300           6.98             21              3              0             18              8             10
           2248              5            382           8.37             25              5              0             20             10              8
           2249              5            394           8.19             25              5              0             20             10              9
           2250              5            396           8.16             25              5              0             20              9              9
           2251              5            403           8.65             25              5              0             20              9             11
           2252              4            307           7.07             20              4              0             16              6              9
           2253              5            380           8.14             26              4              0             22              9             11
           2254              4            305           8.31             21              3              0             18              8             11
           2255              4            321           8.33             21              3              0             18              9              7
           2256              5            390           8.13             26              4              0             22             13              8
           2257              5            328           7.98             27              3              0             24             11             11
           2258              4            303           7.86             21              3              0             18              9             10
           2259              4            301           7.91             21              3              0             18             10              8
           2260              5            403           7.99             26              4              0             22             13              9
           2261              5            377           8.50             26              4              0             22             12             11
           2262              4            292           7.29             21              3              0             18             10             10
           2263              4            309           7.17             20              4              0             16             10             10
           2264              4            312           7.53             21              3              0             18              8             11
           2265              4            310           7.20             21              3              0             18              8             10
           2266              4            290           7.13             20              4              0             16              5             11
           2267              5            364           8.75             25              5              0             20              9             10
           2268              5            389           8.56             26              4              0             22             11             10
           2269              5            367           7.85             25              5              0             20              9              8
           2270              5            378           8.37             25              5              0             20              9              9
           2271              4            299           8.34             22              2              0             20             12             10
           2272              4            305           8.94             21              3              0             18             10             10
           2273              5            397           7.75             25              5              0             20             11              9
           2274              5            398           8.37             25              5              0             20             11             10
           2275              5            380           8.08             25              5              0             20              7              9
           2276              4            321           7.32             21              3              0             18              8              9
           2277              4            310           8.62             22              2              0             20             12             10
           2278              4            345           8.81             21              3              0             18              9              9
           2279              5            377           8.18             25              5              0             20             11             10
           2280              5            412           8.61             25              5              0             20             11              9
           2281              4            301           7.20             20              4              0             16              7              7
           2282              4            293           7.19             20              4              0             16              8              7
           2283              4            272           7.17             20              4              0             16              9             10
           2284              4            316           7.24             21              3              0             18              7             10
           2285              5            396           8.70             25              5              0             20              8             10
           2286              5            392           8.68             25              5              0             20              9             10
           2287              4            318           7.18             20              4              0             16              7             10
           2288              5            380           8.18             26              4              0             22              9             11
           2289              5            324           8.54             25              5              0             20             10             10
           2290              4            344           8.56             21              3              0             18             11             11
           2291              4            303           8.30             22              2              0             20             11              9
           2292              5            403           8.41             25              5              0             20             12              7
           2293              5            406           8.14             26              4              0             22             12              9
           2294              6            413           8.67             31              5              0             26             14             12
           2295              4            310           7.72             21              3              0             18             11              8
           2296              4            318           8.07             20              4              0             16              9              7
           2297              4            306           8.37             22              2              0             20             10              8
           2298              5            343           7.75             25              5              0             20              9              8
           2299              5            384           7.42             25              5              0             20             10              9
           2300              4            310           7.06             21              3              0             18             10              9
           2301              4            312           7.02             22              2              0             20             12             10
           2302              4            312           7.04             21              3              0             18              9              7
           2303              4            291           7.16             21              3              0             18             11             12
           2304              9            181           8.01             44             10              0             34             16             12
           2305              7            275           7.67             35              7              0             28             14              9
           2306              6            360           8.21             29              7              0             22             11              9
           2307              8            288           8.24             39              9              0             30             15             10
           2308              8            417           8.40             36             12              0             24             12              7
           2309              6            260           8.27             29              7              0             22             12             11
           2310              7            254           8.30             34              8              0             26             16             10
           2311             19            132           7.92             85             29              0             56             31             12
           2312             58              0           7.92            229            119              0            110             58             12
           2313             61              0           7.78            235            131              0            104             52             15
           2314             57              0           7.84            228            114              0            114             54             14
           2315             24             53           8.35            101             43              0             58             27             11
           2316              7            232           7.57             35              7              0             28             11             12
           2317              7            340           7.99             34              8              0             26             11             11
           2318              6            373           7.89             29              7              0             22             11              7
           2319              7            289           7.73             34              8              0             26             12             10
           2320              7            347           7.90             34              8              0             26             12             10
           2321              7            253           7.81             34              8              0             26             13              9
           2322              5            256           7.45             26              4              0             22             12              9
           2323              9            235           7.58             41             13              0             28             18             11
           2324              9            190           7.82             43             11              0             32             15             13
           2325              4            313           7.15             20              4              0             16              8             10
           2326              4            318           7.12             20              4              0             16              7              9
           2327              4            301           8.26             20              4              0             16              9              9
           2328              5            415           7.41             25              5              0             20             10              8
           2329              4            311           7.00             22              2              0             20              9              9
           2330              5            386           8.46             26              4              0             22             10             12
           2331              5            386           8.52             26              4              0             22             11             11
           2332              5            417           8.80             25              5              0             20              9              8
           2333              5            367           8.53             25              5              0             20             11              8
           2334              5            398           8.70             26              4              0             22              9             11
           2335              4            317           7.72             20              4              0             16              9             10
           2336              4            306           7.73             20              4              0             16              7             10
           2337              4            318           7.86             21              3              0             18              8              9
           2338              4            296           7.79             20              4              0             16              8              6
           2339              4            305           8.02             22              2              0             20             12              9
           2340              4            318           7.67             20              4              0             16              9              7
           2341              4            298           7.54             21              3              0             18              7              7
           2342              4            292           7.24             22              2              0             20             10              8
           2343              4            275           7.51             21              3              0             18              8             10
           2344              4            310           7.59             20              4              0             16              6              9
           2345              4            333           7.77             20              4              0             16              8              9
           2346              4            307           6.99             21              3              0             18              9              9
           2347              4            319           8.97             20              4              0             16              9              7
           2348              5            403           8.53             26              4              0             22             12              9
           2349              5            390           8.13             25              5              0             20              9             11
           2350              4            292           7.60             21              3              0             18              7             11
           2351              5            381           8.46             25              5              0             20             10             10
           2352              5            384           8.47             26              4              0             22             10             11
           2353              4            328           7.93             21              3              0             18              9              7
           2354              5            374           8.25             25              5              0             20             10             10
           2355              5            362           8.54             26              4              0             22             11             11
           2356              4            307           7.21             21              3              0             18              7             11
           2357              4            322           7.33             20              4              0             16              7              9
           2358              4            325           7.34             21              3              0             18              8             11
           2359              4            327           7.53             20              4              0             16              8              6
           2360              4            303           7.50             20              4              0             16             10              8
           2361              4            327           7.47             20              4              0             16              8              8
           2362              4            292           7.29             20              4              0             16              6              9
           2363              4            307           7.43             22              2              0             20              9             11
           2364              5            381           8.71             25              5              0             20             11             10
           2365              5            351           8.46             25              5              0             20             10              9
           2366              5            372           8.73             25              5              0             20             11              9
           2367              4            292           7.66             20              4              0             16              7              7
           2368              4            283           7.17             20              4              0             16              7              7
           2369              4            312           7.25             22              2              0             20             11             12
           2370              4            311           6.88             21              3              0             18             11             10
           2371              4            304           7.81             21              3              0             18             12             11
           2372              4            276           7.04             21              3              0             18             10              9
           2373              5            388           7.80             25              5              0             20             10              8
           2374              4            322           7.82             21              3              0             18              8             11
           2375              4            310           7.13             20              4              0             16              7              9
           2376              4            314           7.96             21              3              0             18              9              9
           2377              5            393           8.13             25              5              0             20              8             11
           2378              4            357           7.53             21              3              0             18              9             11
           2379              4            315           7.29             21              3              0             18              9              9
           2380              4            323           7.44             21              3              0             18              7             10
           2381              4            313           7.19             21              3              0             18              7             11
           2382              4            317           7.29             21              3              0             18              9             11
           2383              4            312           7.51             22              2              0             20             10              9
           2384              4            289           7.40             21              3              0             18              8             10
           2385              4            335           7.21             21              3              0             18              9             10
           2386              4            308           7.39             21              3              0             18              9              9
           2387              5            377           8.59             26              4              0             22             11             11
           2388              4            323           8.12             21              3              0             18              9             10
           2389              4            314           7.06             21              3              0             18             12             10
           2390              4            279           7.64             22              2              0             20             10              8
           2391              5            376           8.17             27              3              0             24             12              9
           2392              5            405           8.38             25              5              0             20              8              9
           2393              5            372           8.48             25              5              0             20             10              8
           2394              5            394           7.91             26              4              0             22             11             10
           2395              5            370           7.93             25              5              0             20              9             12
           2396              4            317           7.86             21              3              0             18             11             11
           2397              5            349           7.99             26              4              0             22             11             13
           2398              5            402           7.98             25              5              0             20             10             10
           2399              5            370           8.04             25              5              0             20             10              9
           2400              5            346           8.04             26              4              0             22             12              8
           2401              5            426           8.32             25              5              0             20             11              9
           2402              4            288           7.30             20              4              0             16              9              8
           2403              5            367           8.50             26              4              0             22             11             10
           2404              5            372           7.93             26              4              0             22             11             10
           2405              5            408           8.05             25              5              0             20             10             10
           2406              5            396           7.98             25              5              0             20             10              9
           2407              5            378           7.97             26              4              0             22             11             10
           2408              5            365           8.76             26              4              0             22             13             13
           2409              5            377           7.80             26              4              0             22             13             10
           2410              6            462           8.55             30              6              0             24             12              8
           2411              4            268           7.92             21              3              0             18             11              8
           2412              5            406           7.73             25              5              0             20             14             12
           2413              5            350           8.10             25              5              0             20             11             11
           2414              7            488           7.96             34              8              0             26             13              9
           2415             27             69           7.82            120             42              0             78             40             11
           2416             31            128           7.96            129             57              0             72             38             11
           2417              7            371           8.62             34              8              0             26             16             10
           2418              6            350           7.64             29              7              0             22             12              8
           2419              6            282           7.52             29              7              0             22             11              9
           2420             37             92           7.90            148             74              0             74             38             11
           2421             20             73           7.44             91             29              0             62             33             11
           2422              6            417           7.40             30              6              0             24             14              8
           2423              7            402           8.53             34              8              0             26             13             11
           2424             11            248           8.06             51             15              0             36             18             11
           2425             48             25           8.23            188            100              0             88             42             14
           2426              6            291           7.73             30              6              0             24             12             10
           2427              7            380           8.74             34              8              0             26             11             10
           2428              7            362           8.04             34              8              0             26             11             11
           2429             30            103           7.73            126             54              0             72             35             11
           2430             28             66           7.81            124             44              0             80             39             13
           2431              7            408           8.45             34              8              0             26             13              9
           2432              5            357           7.18             25              5              0             20              9             12
           2433              5            400           7.80             25              5              0             20              8             11
           2434              6            465           8.15             30              6              0             24             11              8
           2435              5            367           8.69             26              4              0             22             11              9
           2436              4            306           8.38             21              3              0             18              8              9
           2437              4            297           7.86             21              3              0             18             11             11
           2438              5            365           7.20             26              4              0             22             12              9
           2439              5            403           8.18             25              5              0             20             10              9
           2440              4            318           7.62             22              2              0             20             11              7
           2441              4            293           8.00             21              3              0             18              8             10
           2442              4            325           7.18             20              4              0             16              6             10
           2443              5            397           7.33             27              3              0             24             12             13
           2444              5            381           7.34             26              4              0             22             11              7
           2445              5            350           7.60             25              5              0             20             10              8
           2446              4            305           7.63             22              2              0             20             11              8
           2447              4            282           7.84             21              3              0             18              9              9
           2448              5            391           8.55             25              5              0             20              9              9
           2449              5            393           8.25             26              4              0             22             12             11
           2450              5            406           7.80             25              5              0             20              8             10
           2451              4            277           7.61             20              4              0             16              9             10
           2452              4            312           7.61             21              3              0             18              9              9
           2453              6            477           8.46             29              7              0             22             12              9
           2454              5            379           7.50             25              5              0             20             10              8
           2455              4            295           7.38             21              3              0             18              9              8
           2456              5            388           8.42             25              5              0             20             10              8
           2457              4            300           8.07             21              3              0             18              6             11
           2458              5            363           7.56             25              5              0             20              9             11
           2459              5            385           8.80             25              5              0             20              9             11
           2460              4            288           8.49             21              3              0             18              9             10
           2461              4            308           7.71             20              4              0             16              8              8
           2462              5            381           7.75             26              4              0             22             11              8
           2463              5            403           7.94             26              4              0             22             12             13
           2464              4            261           8.47             21              3              0             18             11             11
           2465              4            299           7.64             20              4              0             16             10              8
           2466              5            418           7.71             26              4              0             22             11              8
           2467              4            282           8.06             21              3              0             18              8              9
           2468              4            319           8.37             21              3              0             18             11              9
           2469              5            424           7.78             25              5              0             20             11             10
           2470              5            400           8.37             25              5              0             20             10             11
           2471              5            409           7.94             25              5              0             20             11              9
           2472              5            402           7.82             25              5              0             20              9              8
           2473              5            371           8.16             25              5              0             20              9              9
           2474              5            373           8.50             25              5              0             20              8             12
           2475              4            319           8.50             21              3              0             18              8              9
           2476              4            288           8.41             20              4              0             16              7              9
           2477              5            398           7.79             25              5              0             20             10              8
           2478              5            385           7.61             26              4              0             22             12             10
           2479              4            275           7.59             20              4              0             16              7              8
           2480              4            311           8.27             20              4              0             16              8              7
           2481              4            280           7.82             21              3              0             18              9             10
           2482              5            411           7.82             25              5              0             20             10              8
           2483              5            374           7.88             25              5              0             20             10              7
           2484              5            402           8.07             26              4              0             22             11              8
           2485              4            313           7.74             20              4              0             16              8              7
           2486              4            304           8.58             20              4              0             16              8              8
           2487              4            333           8.22             21              3              0             18              9              9
           2488              5            362           7.90             25              5              0             20              9              8
           2489              4            310           7.81             20              4              0             16              9              7
           2490              5            359           7.49             26              4              0             22              9              9
           2491              5            375           7.39             25              5              0             20             11              9
           2492              4            309           8.65             20              4              0             16              9              8
           2493              4            316           7.58             21              3              0             18              9              9
           2494              5            375           8.30             25              5              0             20              9             10
           2495              4            306           7.75             20              4              0             16              8              6
           2496              5            383           7.92             26              4              0             22             10              7
           2497              5            381           7.85             25              5              0             20             10              8
           2498              4            298           8.45             20              4              0             16              6              9
           2499              4            286           7.30             21              3              0             18              7             10
           2500              5            390           8.59             25              5              0             20              9              8
           2501              5            419           7.97             26              4              0             22             11             10
           2502              4            328           8.20             21              3              0             18              9              8
           2503              4            304           8.51             20              4              0             16              8              6
           2504              4            296           8.10             22              2              0             20              9              7
           2505              5            377           7.97             25              5              0             20             11              7
           2506              5            379           7.86             25              5              0             20             11              8
           2507              5            360           7.69             26              4              0             22             10             11
           2508              4            318           8.10             21              3              0             18             10              8
           2509              4            303           7.87             20              4              0             16              7              8
           2510              4            321           7.42             22              2              0             20              8              8
           2511              5            374           7.76             25              5              0             20             10              8
           2512              5            407           7.57             25              5              0             20              9              9
           2513              4            328           8.19             21              3              0             18              8             11
           2514              4            310           8.31             21              3              0             18             10             10
           2515              4            326           7.65             22              2              0             20             10              8
           2516              5            363           7.43             25              5              0             20              8              8
           2517              4            309           7.04             20              4              0             16             10              8
           2518              5            382           7.71             25              5              0             20              9              9
           2519             11            119           7.86             52             14              0             38             17             13
           2520              7            264           7.68             34              8              0             26             13              9
           2521              8            309           7.59             39              9              0             30             15             11
           2522              6            390           7.51             30              6              0             24             12             10
           2523              6            281           8.18             32              4              0             28             13             12
           2524              9            336           8.15             42             12              0             30             16              9
           2525              5            301           7.85             25              5              0             20             13             11
           2526              6            225           7.96             31              5              0             26             14             11
           2527              9            261           7.83             42             12              0             30             18             10
           2528             39              1           7.96            159             75              0             84             44             10
           2529             56              0           7.73            221            115              0            106             55             12
           2530             86              0           7.94            330            186              0            144             73             14
           2531             26              1           7.95            111             45              0             66             30             11
           2532            256              0           7.89            902            634              0            268            133              9
           2533            257              0           7.82            926            616              0            310            157             16
           2534             25              1           7.84            103             47              0             56             28             12
           2535             46              2           8.05            186             90              0             96             48             13
           2536             12             93           7.73             57             15              0             42             19             10
           2537              7            269           7.35             34              8              0             26             11              9
           2538              5            380           8.04             25              5              0             20             10              8
           2539              6            337           8.30             29              7              0             22             12             12
           2540              6            310           7.98             30              6              0             24             13             11
           2541              8            185           7.39             38             10              0             28             14              9
           2542              5            322           7.39             25              5              0             20              9              7
           2543              5            321           7.61             26              4              0             22             12             10
           2544              5            376           8.00             26              4              0             22             13             10
           2545             17            200           7.77             77             25              0             52             25             12
           2546             15             93           8.08             68             22              0             46             24             12
           2547              7            286           7.80             34              8              0             26             11              9
           2548              8            260           7.88             38             10              0             28             13              8
           2549              5            356           8.14             25              5              0             20              9             10
           2550              6            404           8.68             29              7              0             22              9              9
           2551              5            380           8.66             26              4              0             22             11             12
           2552              4            339           7.12             20              4              0             16              8              7
           2553              5            356           8.63             25              5              0             20             10             13
           2554              4            330           7.09             22              2              0             20              9              7
           2555              5            375           8.63             25              5              0             20             10              9
           2556              5            359           8.65             25              5              0             20             10              8
           2557              4            295           7.08             21              3              0             18              9             10
           2558              4            307           7.35             20              4              0             16              8              9
           2559              4            317           7.56             21              3              0             18             12             10
           2560              5            366           8.50             26              4              0             22             11              7
           2561              5            387           8.41             25              5              0             20             11              9
           2562              4            302           7.42             22              2              0             20             11             10
           2563              4            321           7.54             21              3              0             18              8              9
           2564              5            373           8.13             26              4              0             22             13             10
           2565              8            256           8.00             38             10              0             28             13              8
           2566              8            269           8.36             39              9              0             30             15             10
           2567             11            195           7.88             54             12              0             42             22             10
           2568            155              0           7.79            562            368              0            194             99             14
           2569             24              6           7.78            105             39              0             66             32             12
           2570            156              0           8.03            565            371              0            194             95             15
           2571             19            136           7.62             83             31              0             52             24              9
           2572              9            261           8.57             42             12              0             30             14              9
           2573              6            431           8.46             30              6              0             24             10              8
           2574              4            319           7.89             21              3              0             18              7              9
           2575              6            218           7.73             29              7              0             22             12              8
           2576              6            415           7.93             29              7              0             22             11              9
           2577              5            284           8.02             25              5              0             20             10             12
           2578              5            244           7.16             26              4              0             22             10              8
           2579              7            378           8.12             33              9              0             24             12              7
           2580             12            104           7.61             57             15              0             42             21             12
           2581             32              0           7.28            133             59              0             74             39             12
           2582             11            101           7.76             53             13              0             40             22             12
           2583             10            100           8.17             47             13              0             34             17              9
           2584              7            336           7.90             34              8              0             26             12              8
           2585              5            402           8.88             27              3              0             24             10             12
           2586              6            421           8.08             29              7              0             22             11             11
           2587              5            342           7.36             26              4              0             22             11             10
           2588              8            283           7.50             38             10              0             28             15              7
           2589              6            156           7.32             30              6              0             24             13              8
           2590              4            308           8.27             21              3              0             18             11             11
           2591              5            398           7.20             25              5              0             20             10              8
           2592              5            371           8.04             25              5              0             20             12             10
           2593              6            422           8.75             29              7              0             22             11              8
           2594              4            320           8.20             22              2              0             20             11              8
           2595              4            278           8.24             20              4              0             16              8              6
           2596              4            317           8.20             21              3              0             18             10              8
           2597              5            381           7.85             26              4              0             22             10              9
           2598              4            307           8.86             21              3              0             18              9             11
           2599              4            312           8.46             21              3              0             18             10              9
           2600              4            303           7.44             21              3              0             18              9              9
           2601              5            410           7.92             25              5              0             20             11              9
           2602              5            366           8.23             25              5              0             20             12             11
           2603              5            387           8.02             25              5              0             20             12              8
           2604              5            422           8.14             25              5              0             20              8              8
           2605              5            383           7.92             25              5              0             20              8             10
           2606              5            402           7.95             25              5              0             20              8             10
           2607              4            329           7.48             21              3              0             18              8              9
           2608              4            296           8.59             21              3              0             18              8             11
           2609              4            345           8.64             21              3              0             18              9             11
           2610              5            388           7.87             26              4              0             22             11             10
           2611              4            297           8.05             21              3              0             18              8              8
           2612              4            295           8.13             20              4              0             16              6              9
           2613              4            299           7.98             22              2              0             20             10              7
           2614              4            294           7.29             20              4              0             16              7              7
           2615              5            399           8.26             26              4              0             22             11              8
           2616              5            385           7.62             26              4              0             22              9             11
           2617              4            290           7.95             20              4              0             16              9              9
           2618              4            314           8.60             21              3              0             18              9             10
           2619              4            355           8.73             22              2              0             20              8              9
           2620              5            382           8.55             25              5              0             20              9              9
           2621              5            385           8.09             26              4              0             22             11              8
           2622              4            294           7.64             21              3              0             18              6             10
           2623              5            375           7.67             25              5              0             20              9             11
           2624              4            299           8.35             21              3              0             18             10             11
           2625              5            376           8.43             26              4              0             22             11              8
           2626              5            380           7.57             25              5              0             20              9              9
           2627              4            321           8.00             22              2              0             20             10              9
           2628              4            306           8.24             21              3              0             18              7             10
           2629              5            387           7.79             25              5              0             20              9             11
           2630              4            326           8.21             21              3              0             18              9             11
           2631              5            392           8.35             26              4              0             22              9              8
           2632              5            343           7.52             25              5              0             20             10              8
           2633              4            311           8.08             22              2              0             20              9             10
           2634              5            403           8.57             25              5              0             20              9              7
           2635              5            369           7.92             25              5              0             20              8             11
           2636              4            321           7.12             21              3              0             18              9              9
           2637              4            318           8.30             21              3              0             18              8             10
           2638              3            251           6.79             16              2              0             14              7              9
           2639              4            331           7.24             21              3              0             18              9             10
           2640              5            394           8.20             25              5              0             20             10             11
           2641              5            356           7.85             25              5              0             20              8              8
           2642              5            343           7.95             25              5              0             20             11              8
           2643              4            320           8.88             21              3              0             18              8             11
           2644              4            297           8.12             20              4              0             16              5             11
           2645              5            348           8.28             25              5              0             20             10             11
           2646              5            402           8.61             26              4              0             22             11             10
           2647              4            315           8.80             21              3              0             18              9             10
           2648              4            312           7.84             22              2              0             20             13             13
           2649              5            407           8.18             25              5              0             20             10              8
           2650              5            371           8.39             25              5              0             20             12              7
           2651              5            374           8.07             26              4              0             22             11             10
           2652              9            222           8.30             44             10              0             34             16             10
           2653             10            212           8.07             45             15              0             30             14              9
           2654              5            368           7.95             26              4              0             22             11             11
           2655              7            370           7.44             33              9              0             24             11             10
           2656             15             86           7.95             68             22              0             46             23              9
           2657             80              0           7.91            315            165              0            150             73             14
           2658             24             63           8.04            100             44              0             56             26             10
           2659              6            228           7.29             30              6              0             24             12              7
           2660              6            453           7.91             29              7              0             22             10              9
           2661              8            189           7.92             39              9              0             30             18             12
           2662             10            255           7.84             48             12              0             36             19             11
           2663             10            180           8.51             48             12              0             36             17             10
           2664              9            197           7.69             43             11              0             32             15              8
           2665              5            386           7.21             25              5              0             20              9             10
           2666              6            354           7.79             30              6              0             24             10              9
           2667             13            101           7.76             60             18              0             42             22              8
           2668             64              0           8.02            255            129              0            126             62             14
           2669             41             27           7.74            171             75              0             96             47             12
           2670              8            323           8.42             38             10              0             28             12              9
           2671              6            451           8.35             30              6              0             24             10             11
           2672              7            295           7.86             34              8              0             26             13              9
           2673             11            130           7.75             52             14              0             38             21             10
           2674              6            363           8.31             30              6              0             24             11             10
           2675              5            358           8.44             25              5              0             20              9             10
           2676              5            426           7.97             25              5              0             20             10              7
           2677              5            373           8.85             25              5              0             20             10              9
           2678              5            374           8.53             26              4              0             22             10             12
           2679              4            316           7.75             21              3              0             18              9              9
           2680              5            353           7.48             26              4              0             22              9             10
           2681              5            363           8.73             25              5              0             20             10              9
           2682              4            303           7.02             20              4              0             16              7              6
           2683              4            296           7.09             21              3              0             18              9             10
           2684              4            306           7.23             21              3              0             18              9             10
           2685              4            310           7.24             21              3              0             18             10              8
           2686              4            293           7.07             22              2              0             20              9              8
           2687              4            301           7.57             21              3              0             18              8              8
           2688              4            318           7.77             22              2              0             20             10              7
           2689              4            296           7.37             21              3              0             18              9              9
           2690              4            271           7.16             21              3              0             18              8             11
           2691              4            284           7.47             20              4              0             16              8              8
           2692              4            337           7.32             21              3              0             18             11             11
           2693              5            352           7.98             25              5              0             20             12             10
           2694              4            341           7.37             20              4              0             16              8             10
           2695              4            325           7.59             21              3              0             18              9             10
           2696              4            302           7.07             20              4              0             16              9              7
           2697              4            312           7.19             22              2              0             20             12              9
           2698              4            328           7.54             20              4              0             16             10              8
           2699              4            321           7.59             21              3              0             18              8             11
           2700              4            321           7.25             21              3              0             18              8             10
           2701              5            345           8.67             25              5              0             20              9             12
           2702              4            282           7.15             20              4              0             16              8              8
           2703              4            312           7.43             20              4              0             16              9              9
           2704              4            340           7.52             20              4              0             16              9              7
           2705              4            266           7.15             21              3              0             18             10             12
           2706              4            326           7.24             20              4              0             16              8              9
           2707              4            311           7.07             21              3              0             18              8             10
           2708              4            328           7.32             22              2              0             20              9             10
           2709              4            321           7.39             21              3              0             18              9              8
           2710              4            300           7.22             22              2              0             20             11              9
           2711              4            310           7.23             21              3              0             18              9              8
           2712              4            330           7.34             21              3              0             18              8              9
           2713              4            301           7.99             21              3              0             18              9             10
           2714              5            396           8.78             25              5              0             20              8             10
           2715              5            358           8.79             25              5              0             20              9              9
           2716              4            286           7.60             21              3              0             18             10              9
           2717              5            397           7.83             25              5              0             20             10              9
           2718              4            270           7.64             21              3              0             18              6              9
           2719              4            330           6.94             21              3              0             18             10             12
           2720              4            323           7.10             20              4              0             16              7              8
           2721              5            372           8.81             26              4              0             22             12             11
           2722              5            368           8.18             26              4              0             22             12              8
           2723              4            290           6.93             20              4              0             16              8              7
           2724              4            303           8.38             21              3              0             18              9             12
           2725              5            396           8.39             25              5              0             20              9              9
           2726              5            392           8.94             25              5              0             20              9              9
           2727              5            386           8.54             25              5              0             20              9             12
           2728              4            306           7.34             22              2              0             20             11              9
           2729              4            285           7.49             21              3              0             18              8              8
           2730              4            319           7.84             21              3              0             18              8             10
           2731              5            370           8.58             26              4              0             22             10             12
           2732              4            287           7.37             22              2              0             20              9             10
           2733              4            313           7.53             21              3              0             18              8             10
           2734              4            303           7.13             20              4              0             16              8              8
           2735              4            296           7.30             21              3              0             18              9             13
           2736              4            319           7.11             20              4              0             16              8             10
           2737              4            300           7.65             21              3              0             18              9             10
           2738              4            325           7.42             22              2              0             20             12              9
           2739              4            290           7.14             21              3              0             18              9              8
           2740              4            317           7.36             21              3              0             18              9             10
           2741              5            358           8.37             25              5              0             20             10             11
           2742              5            418           8.03             26              4              0             22              9              7
           2743              5            392           7.88             25              5              0             20              9              6
           2744              5            384           8.04             25              5              0             20             10              9
           2745              5            363           8.54             26              4              0             22              7             12
           2746              4            316           7.21             21              3              0             18              9              8
           2747              5            402           8.55             26              4              0             22             10             11
           2748              5            364           8.30             26              4              0             22              9             11
           2749              5            367           8.07             25              5              0             20              8             10
           2750              5            363           8.06             25              5              0             20             11              9
           2751              5            365           8.44             26              4              0             22             12              9
           2752              4            304           7.33             22              2              0             20             11             10
           2753              5            369           8.30             25              5              0             20             11             11
           2754              5            391           8.42             26              4              0             22              8             12
           2755              5            378           7.89             26              4              0             22              9             10
           2756              4            317           7.38             20              4              0             16              7              9
           2757              4            301           7.22             21              3              0             18              9             10
           2758              5            393           8.33             26              4              0             22             10             11
           2759              5            394           8.40             26              4              0             22             12              9
           2760              5            390           8.08             25              5              0             20             10              9
           2761              4            326           6.92             20              4              0             16              7              7
           2762              5            429           8.76             25              5              0             20             11             11
           2763              5            374           8.90             25              5              0             20             10             10
           2764              8            281           8.12             39              9              0             30             15              9
           2765              9            243           7.67             42             12              0             30             14              7
           2766              6            409           8.35             31              5              0             26             14             11
           2767              8            217           7.85             39              9              0             30             16              7
           2768             65              0           8.05            251            139              0            112             53             14
           2769             29            111           8.38            125             49              0             76             36             11
           2770              6            379           8.63             30              6              0             24             13              9
           2771              9            267           7.94             43             11              0             32             16             10
           2772              7            384           7.89             34              8              0             26             13              8
           2773              9            175           7.51             43             11              0             32             16             13
           2774             10            295           7.91             45             15              0             30             15              7
           2775              6            431           8.39             31              5              0             26             12             11
           2776              8            298           7.87             39              9              0             30             15             11
           2777             60              0           7.79            232            128              0            104             53             12
           2778             34             81           7.80            146             58              0             88             42             13
           2779              6            341           7.92             30              6              0             24             10             13
           2780              8            455           7.82             38             10              0             28             14              8
           2781              8            225           7.75             38             10              0             28             14              9
           2782              7            329           8.11             35              7              0             28             14             11
           2783              6            465           8.55             30              6              0             24              9              9
           2784              5            364           7.11             25              5              0             20              8              8
           2785              5            366           8.68             27              3              0             24              8             15
           2786              4            295           8.16             20              4              0             16              7              7
           2787              4            328           8.09             21              3              0             18             10              9
           2788              5            450           7.93             25              5              0             20              9             10
           2789              4            306           8.52             21              3              0             18              8              9
           2790              4            303           7.74             20              4              0             16              9              8
           2791              5            362           8.45             25              5              0             20              9             10
           2792              5            397           7.67             25              5              0             20             10              7
           2793              5            366           7.48             25              5              0             20              9              9
           2794              5            348           8.01             25              5              0             20             11              9
           2795              4            310           8.53             21              3              0             18             11             12
           2796              4            272           7.43             22              2              0             20             10             11
           2797              5            397           8.54             25              5              0             20             13             12
           2798              4            311           6.98             21              3              0             18              9              8
           2799              5            397           8.34             25              5              0             20             12             10
           2800              4            345           8.31             22              2              0             20             13             11
           2801              4            295           7.50             21              3              0             18             11             10
           2802              4            298           7.81             22              2              0             20             10              9
           2803              5            382           8.55             25              5              0             20             10              9
           2804              4            325           8.40             22              2              0             20              8             10
           2805              5            400           8.52             25              5              0             20              8             12
           2806              5            396           8.15             26              4              0             22             11              9
           2807              4            313           8.39             21              3              0             18             10              8
           2808              4            310           8.33             21              3              0             18              9              8
           2809              5            417           8.07             26              4              0             22             12              7
           2810              5            392           7.51             25              5              0             20              9              8
           2811              5            388           7.27             25              5              0             20             10              8
           2812              4            298           7.40             22              2              0             20             11              7
           2813              4            322           7.79             20              4              0             16              9              7
           2814              4            277           8.10             21              3              0             18              9              9
           2815              5            386           8.00             26              4              0             22             11             12
           2816              4            287           7.59             21              3              0             18              8             11
           2817              4            318           8.20             21              3              0             18             10             11
           2818              4            319           7.35             21              3              0             18              8             10
           2819              5            394           7.31             25              5              0             20             11             10
           2820              5            377           7.25             25              5              0             20             10             10
           2821              5            378           7.50             25              5              0             20             11              8
           2822              4            313           6.99             21              3              0             18              7             10
           2823              5            382           7.95             25              5              0             20             10              9
           2824              6            428           8.36             29              7              0             22             10              8
           2825              4            338           7.64             21              3              0             18              7             10
           2826              4            343           7.64             20              4              0             16              8              7
           2827              5            403           8.17             25              5              0             20              7             11
           2828              5            358           7.48             25              5              0             20              9             10
           2829              5            402           7.38             25              5              0             20              8              9
           2830              5            390           7.42             26              4              0             22              8             11
           2831              4            305           8.07             20              4              0             16              8             10
           2832              4            323           7.79             20              4              0             16              6             10
           2833              4            302           7.80             22              2              0             20              8             13
           2834              6            462           8.47             30              6              0             24             10             10
           2835              5            394           8.26             25              5              0             20              9              7
           2836              5            422           7.52             26              4              0             22             11              9
           2837              4            308           7.81             21              3              0             18              6              9
           2838              4            292           8.11             21              3              0             18              9             10
           2839              4            314           8.09             21              3              0             18              8             12
           2840              4            279           7.08             21              3              0             18              7             11
           2841              5            385           7.23             25              5              0             20             11              8
           2842              5            392           8.33             25              5              0             20             11              9
           2843              5            383           7.38             25              5              0             20             11             10
           2844              4            306           7.69             20              4              0             16              7              9
           2845              4            259           8.06             21              3              0             18              9              8
           2846              4            316           7.30             21              3              0             18              9             10
           2847              5            347           7.40             25              5              0             20             10             10
           2848              5            374           8.75             26              4              0             22              8             12
           2849              4            289           8.19             21              3              0             18              8             11
           2850              4            305           8.47             20              4              0             16              8              8
           2851              5            355           7.67             25              5              0             20              9              8
           2852              5            415           8.39             25              5              0             20             10              9
           2853              4            282           7.26             21              3              0             18              8             14
           2854              4            321           8.62             20              4              0             16              9              8
           2855              5            362           7.88             25              5              0             20              8              9
           2856              5            396           8.22             25              5              0             20             10             11
           2857              5            390           7.82             26              4              0             22             10             11
           2858              4            312           8.39             21              3              0             18             10              8
           2859              5            411           8.42             25              5              0             20             12              9
           2860              4            303           7.58             21              3              0             18             10             10
           2861              5            344           7.74             25              5              0             20              8             12
           2862              5            384           7.63             25              5              0             20              9             10
           2863              5            376           7.50             26              4              0             22             10             10
           2864              5            357           8.12             25              5              0             20             11              8
           2865              4            313           8.17             20              4              0             16              6              7
           2866              4            305           8.29             21              3              0             18             10             12
           2867              5            393           8.33             25              5              0             20             10             13
           2868              5            405           7.65             25              5              0             20             10              8
           2869              4            281           7.71             22              2              0             20             10              8
           2870              4            308           8.39             21              3              0             18             11              8
           2871              4            366           8.42             21              3              0             18              8              8
           2872              5            404           8.10             25              5              0             20              9             11
           2873              5            375           7.79             25              5              0             20             10             12
           2874              5            393           7.69             25              5              0             20             10              7
           2875              4            319           7.83             22              2              0             20             10              8
           2876              4            282           8.88             21              3              0             18              9              8
           2877              4            281           8.38             21              3              0             18              9              9
           2878              5            403           8.39             25              5              0             20             11             11
           2879              5            422           8.66             26              4              0             22             13             11
           2880              5            348           8.49             26              4              0             22             12             11
           2881              4            342           8.38             20              4              0             16              8              7
           2882              5            384           7.58             25              5              0             20              9              9
           2883              5            390           7.71             26              4              0             22             11              8
           2884              4            314           8.02             20              4              0             16              8              6
           2885              5            355           8.29             25              5              0             20              9             10
           2886              4            317           7.58             21              3              0             18              8              9
           2887              4            287           8.24             20              4              0             16              7              8
           2888              5            378           7.81             25              5              0             20              8              9
           2889              5            388           7.92             26              4              0             22             11              8
           2890              4            343           7.69             20              4              0             16              7              7
           2891              5            365           7.70             25              5              0             20             11              8
           2892              4            272           8.25             21              3              0             18              9              8
           2893              4            323           8.77             20              4              0             16              7              8
           2894              4            305           7.93             20              4              0             16              9              8
           2895              5            399           7.82             26              4              0             22             11              8
           2896              5            396           7.99             25              5              0             20             10              7
           2897              5            385           7.83             25              5              0             20             10              8
           2898              4            298           8.38             21              3              0             18              9              9
           2899              4            297           8.52             20              4              0             16              8              8
           2900              4            329           8.06             20              4              0             16             10              9
           2901              5            388           7.80             26              4              0             22             10             10
           2902              5            386           7.75             25              5              0             20              9              7
           2903              4            283           8.43             20              4              0             16              8              8
           2904              4            331           8.55             21              3              0             18             11             11
           2905              5            384           8.45             25              5              0             20             12             12
           2906              5            383           8.06             25              5              0             20              9              9
           2907              5            394           8.43             25              5              0             20             11              8
           2908              5            372           7.93             25              5              0             20              8              9
           2909              5            395           8.14             25              5              0             20              8             11
           2910              5            400           7.95             25              5              0             20              9              9
           2911              4            288           8.13             21              3              0             18              6             10
           2912              4            309           7.70             21              3              0             18             10              9
           2913              5            341           7.45             26              4              0             22             11              8
           2914              4            313           7.72             20              4              0             16              6              8
           2915              4            279           8.36             21              3              0             18              7             11
           2916              5            388           7.58             26              4              0             22             10             13
           2917              5            381           7.51             26              4              0             22             11              8
           2918              4            292           7.37             20              4              0             16              7              9
           2919              4            306           8.32             21              3              0             18              9             10
           2920              5            429           8.23             25              5              0             20             11             11
           2921              5            389           7.66             25              5              0             20             10             11
           2922              4            291           8.09             21              3              0             18             12             11
           2923              5            390           8.33             25              5              0             20             10              8
           2924              4            312           7.52             21              3              0             18              8              8
           2925              5            373           7.40             25              5              0             20              9              7
           2926              6            438           7.98             29              7              0             22              8              9
           2927              4            300           7.12             21              3              0             18              8             10
           2928              4            313           7.42             20              4              0             16              9             10
           2929              5            347           7.37             25              5              0             20             12             11
           2930              5            350           7.78             26              4              0             22             12             11
           2931              5            378           7.92             25              5              0             20             10             10
           2932              4            282           8.08             21              3              0             18             11              9
           2933              4            295           7.57             22              2              0             20              9              7
           2934              5            369           7.71             25              5              0             20             10              8
           2935              5            400           7.37             26              4              0             22             12              8
           2936              5            368           7.21             27              3              0             24             14             12
           2937              5            372           8.93             25              5              0             20             11             12
           2938              4            283           7.56             20              4              0             16              8              6
           2939              4            325           7.35             22              2              0             20              9              7
           2940              5            373           7.53             25              5              0             20             10              9
           2941              5            369           7.61             25              5              0             20             10              9
           2942              4            320           8.05             21              3              0             18              9             10
           2943              4            297           7.98             21              3              0             18              9             10
           2944              5            354           7.96             25              5              0             20             11              9
           2945              6            450           8.61             30              6              0             24             13             10
           2946              5            393           7.08             25              5              0             20             11              9
           2947              5            382           8.08             25              5              0             20             11             13
           2948              5            399           7.84             25              5              0             20              8             11
           2949              4            314           7.26             20              4              0             16              8             11
           2950              5            364           7.83             25              5              0             20              9              8
           2951              5            382           7.55             25              5              0             20              9             11
           2952              4            262           7.47             21              3              0             18             10             11
           2953              5            381           7.48             25              5              0             20              9             12
           2954              5            379           8.48             26              4              0             22              9             10
           2955              5            389           8.43             26              4              0             22             10              9
           2956              6            452           7.41             30              6              0             24             11             11
           2957              4            345           7.12             21              3              0             18              8              7
           2958              4            324           7.21             21              3              0             18              9             10
           2959              4            309           7.14             21              3              0             18              8             10
           2960              5            396           8.01             25              5              0             20             11             10
           2961              5            392           7.88             25              5              0             20             12             11
           2962              4            295           7.19             21              3              0             18             10              8
           2963              4            263           8.10             22              2              0             20             11             12
           2964              5            425           7.89             25              5              0             20             11              8
           2965              4            315           7.58             21              3              0             18              9             11
           2966              4            306           8.19             21              3              0             18             11             12
           2967              5            366           7.66             25              5              0             20             11             11
           2968              4            323           7.29             22              2              0             20             10             14
           2969              5            372           7.72             25              5              0             20             11              9
           2970              4            319           7.76             20              4              0             16              7             10
           2971              5            395           7.58             26              4              0             22             12              9
           2972              6            462           7.99             30              6              0             24             12              9
           2973              5            378           8.05             26              4              0             22             11              9
           2974              5            402           8.24             25              5              0             20             10              8
           2975              4            332           7.19             21              3              0             18              9             10
           2976              4            299           7.44             21              3              0             18             10              8
           2977              5            380           7.68             26              4              0             22             12              9
           2978              5            395           7.63             26              4              0             22             13              9
           2979              4            280           7.28             21              3              0             18             10              7
           2980              5            385           8.29             25              5              0             20              9             10
           2981              5            390           8.43             26              4              0             22             10              9
           2982              5            392           8.59             25              5              0             20              9              9
           2983              4            337           7.10             22              2              0             20             11             10
           2984              5            374           8.26             25              5              0             20             12             10
           2985              5            361           8.74             26              4              0             22             10             13
           2986              5            376           7.99             25              5              0             20              8              7
           2987              6            421           8.39             29              7              0             22             12              6
           2988              5            369           7.79             25              5              0             20             11              9
           2989              5            351           8.32             26              4              0             22             10              9
           2990              4            323           7.13             21              3              0             18             10              8
           2991              5            386           8.45             25              5              0             20             10             10
           2992              4            304           6.98             21              3              0             18              8              8
           2993              4            334           7.61             20              4              0             16              9             11
           2994              4            317           7.49             20              4              0             16              8              9
           2995              4            325           7.37             20              4              0             16              6              8
           2996              4            317           7.32             20              4              0             16              5             11
           2997              4            280           7.17             20              4              0             16              6              9
           2998              4            283           7.13             20              4              0             16              8              7
           2999              5            374           8.29             25              5              0             20              8             11
           3000              4            309           6.89             21              3              0             18              7              8
           3001              5            377           8.59             26              4              0             22             11             11
           3002              5            409           8.60             25              5              0             20              9              8
           3003              6            466           8.20             29              7              0             22              8              8
           3004              5            413           7.43             25              5              0             20             10              7
           3005              5            360           7.88             25              5              0             20             10              9
           3006              4            318           7.34             21              3              0             18             10             11
           3007              5            372           8.05             25              5              0             20             10              9
           3008              4            307           7.11             22              2              0             20             10             12
           3009              5            378           8.16             25              5              0             20             12             10
           3010              5            358           7.99             26              4              0             22             12             11
           3011              4            332           6.98             22              2              0             20             10              9
           3012              4            319           7.32             21              3              0             18             11             10
           3013              5            374           8.68             25              5              0             20              9             10
           3014              4            293           8.04             21              3              0             18              6             10
           3015              5            359           7.23             25              5              0             20             11              8
           3016              5            383           7.84             25              5              0             20             10              7
           3017              5            384           8.70             26              4              0             22             11             13
           3018              4            332           7.33             20              4              0             16              8              8
           3019              5            365           8.22             25              5              0             20              9              9
           3020              5            379           8.52             26              4              0             22             10              8
           3021              5            397           8.53             25              5              0             20             10             10
           3022              5            386           8.34             25              5              0             20             10             11
           3023              4            299           7.05             22              2              0             20             11             10
           3024              5            346           8.38             26              4              0             22             10              8
           3025              4            306           7.25             20              4              0             16              7              7
           3026              5            349           7.77             26              4              0             22             10              8
           3027              5            395           8.14             26              4              0             22             14             12
           3028              5            383           8.16             25              5              0             20             11             10
           3029              4            327           6.91             21              3              0             18             10             12
           3030              4            310           8.12             21              3              0             18              9             10
           3031              5            355           8.10             25              5              0             20             13             12
           3032              5            404           8.25             26              4              0             22             11             12
           3033              4            310           7.46             21              3              0             18              9              7
           3034              5            382           7.98             25              5              0             20             10              9
           3035              5            404           8.69             26              4              0             22             11             12
           3036              4            300           7.45             20              4              0             16              8              9
           3037              4            290           7.44             20              4              0             16              7             10
           3038              4            306           7.38             20              4              0             16              7              8
           3039              4            327           7.47             22              2              0             20              9             11
           3040              4            334           7.48             21              3              0             18              9             10
           3041              4            297           7.46             21              3              0             18             11             11
           3042              4            296           7.49             21              3              0             18             11              9
           3043              4            311           7.41             21              3              0             18              9              7
           3044              4            311           7.29             22              2              0             20             10             12
           3045              4            346           7.47             21              3              0             18              9              9
           3046              4            315           7.50             21              3              0             18             10             10
           3047              4            269           7.07             21              3              0             18             11             10
           3048              5            355           8.76             26              4              0             22             12             11
           3049              5            386           8.32             26              4              0             22             12             13
           3050              4            316           7.71             21              3              0             18             11              9
           3051              4            349           7.22             21              3              0             18              9              8
           3052              4            308           6.84             21              3              0             18              9              9
           3053              5            369           8.02             25              5              0             20              7              8
           3054              4            295           7.97             21              3              0             18              7             10
           3055              4            319           6.93             20              4              0             16              8              9
           3056              4            327           7.27             20              4              0             16              8              9
           3057              4            311           7.13             21              3              0             18              7             10
           3058              4            313           7.05             21              3              0             18              9             10
           3059              4            293           7.05             22              2              0             20              9             13
           3060              4            324           7.10             21              3              0             18              8              9
           3061              4            306           7.04             21              3              0             18              7              8
           3062              5            380           8.73             26              4              0             22             11             12
           3063              5            380           8.78             25              5              0             20             10              9
           3064              5            352           8.69             25              5              0             20             11             11
           3065              4            308           7.21             21              3              0             18             10             10
           3066              4            278           7.11             21              3              0             18              7             10
           3067              5            392           8.79             25              5              0             20             11              7
           3068              5            375           8.63             26              4              0             22             12              9
           3069              4            307           7.04             21              3              0             18             11             10
           3070              4            304           7.10             20              4              0             16              8              8
           3071              5            383           8.46             26              4              0             22             13             12
           3072              4            292           7.19             22              2              0             20             10              9
           3073              4            296           8.10             21              3              0             18              9              8
           3074              5            345           8.81             26              4              0             22             13             13
           3075              5            366           8.43             25              5              0             20             11             10
           3076              4            276           7.89             21              3              0             18             11             10
           3077              5            383           8.03             25              5              0             20             11             11
           3078              4            340           7.36             22              2              0             20              9              8
           3079              4            320           7.77             21              3              0             18              8              8
           3080              5            393           8.71             26              4              0             22             10             11
           3081              4            290           7.54             20              4              0             16              8             11
           3082              4            269           7.16             20              4              0             16              7              8
           3083              4            315           7.10             21              3              0             18             10             10
           3084              4            298           7.04             22              2              0             20             10              8
           3085              4            324           7.29             21              3              0             18             11              7
           3086              4            312           7.44             20              4              0             16              8              8
           3087              4            345           7.59             22              2              0             20              9             10
           3088              4            322           7.43             20              4              0             16              8              6
           3089              4            308           7.45             21              3              0             18             10              9
           3090              4            318           7.66             20              4              0             16             11             12
           3091              4            317           7.38             20              4              0             16              9              9
           3092              4            283           7.25             21              3              0             18             10              9
           3093              4            319           7.10             21              3              0             18              9              7
           3094              4            292           7.11             22              2              0             20              9              8
           3095              4            320           7.36             21              3              0             18              9              7
           3096              4            305           7.06             22              2              0             20             11             11
           3097              4            291           7.27             21              3              0             18              9             11
           3098              4            315           7.66             21              3              0             18             10             12
           3099              5            416           8.25             25              5              0             20              9              9
           3100              4            343           8.33             21              3              0             18              9              8
           3101              4            304           8.00             21              3              0             18             10             10
           3102              4            326           7.24             21              3              0             18             11              9
           3103              5            372           8.34             25              5              0             20             12             10
           3104              4            297           6.88             21              3              0             18              8             10
           3105              4            308           7.06             20              4              0             16              8              7
           3106              4            307           7.34             20              4              0             16              7             10
           3107              4            322           8.17             20              4              0             16              7              8
           3108              4            287           7.24             20              4              0             16              8              8
           3109              4            298           7.21             20              4              0             16              6              8
           3110              4            326           7.17             20              4              0             16              9              7
           3111              4            309           7.35             20              4              0             16              8              9
           3112              4            326           7.47             21              3              0             18              7             11
           3113              4            350           7.35             20              4              0             16              7              8
           3114              4            289           7.46             21              3              0             18             11              9
           3115              4            298           7.08             20              4              0             16             11             10
           3116              4            313           7.13             21              3              0             18             10             12
           3117              4            303           7.17             21              3              0             18             11             10
           3118              4            312           7.40             22              2              0             20             12             10
           3119              4            311           7.59             21              3              0             18              9              7
           3120              4            296           7.44             21              3              0             18             10             11
           3121              5            385           8.31             26              4              0             22             11             11
           3122              5            414           8.25             25              5              0             20             10              8
           3123              5            365           8.61             26              4              0             22             11             11
           3124              5            380           7.71             25              5              0             20             11              7
           3125              4            320           7.62             20              4              0             16              6              7
           3126              4            315           7.50             21              3              0             18             11             12
           3127              5            361           8.18             26              4              0             22             13             10
           3128              5            353           8.67             26              4              0             22             12             10
           3129              4            306           7.26             20              4              0             16              8              8
           3130              5            385           8.32             25              5              0             20             10              9
           3131              5            379           8.71             26              4              0             22             12              8
           3132              5            432           8.26             25              5              0             20              8             11
           3133              5            390           8.25             25              5              0             20              9             12
           3134              5            369           7.71             25              5              0             20             10             10
           3135              5            410           8.45             26              4              0             22             12             10
           3136              5            434           8.50             25              5              0             20             11              7
           3137              5            383           8.58             25              5              0             20              9              8
           3138              5            358           8.46             25              5              0             20             11             11
           3139              5            371           8.32             25              5              0             20             11             12
           3140              5            387           8.06             25              5              0             20             12              9
           3141              5            384           7.75             25              5              0             20             10              8
           3142              5            430           8.35             26              4              0             22             12              9
           3143              4            301           7.23             21              3              0             18              9             12
           3144              5            395           8.11             25              5              0             20              7             11
           3145              5            372           8.09             25              5              0             20              8              9
           3146              5            390           8.20             25              5              0             20              8             10
           3147              5            404           8.70             26              4              0             22             10             10
           3148              5            378           8.15             25              5              0             20              8             10
           3149              5            374           8.50             26              4              0             22             10              9
           3150              5            377           8.14             25              5              0             20             10              9
           3151              5            388           7.58             25              5              0             20              6             10
           3152              6            419           8.53             30              6              0             24             11             10
           3153              5            392           7.12             26              4              0             22             10              9
           3154              4            315           7.97             20              4              0             16              8             10
           3155              4            306           7.87             20              4              0             16              6              9
           3156              4            357           8.45             21              3              0             18              7             11
           3157              4            312           7.75             21              3              0             18              7             11
           3158              5            381           7.64             25              5              0             20             11              7
           3159              5            391           7.65             25              5              0             20             11              7
           3160              5            358           7.22             26              4              0             22             12             12
           3161              4            288           7.64             21              3              0             18              8              8
           3162              4            307           7.96             21              3              0             18              9             10
           3163              4            332           7.64             21              3              0             18              8              9
           3164              5            399           7.96             25              5              0             20             10              9
           3165              5            389           8.35             26              4              0             22              9             10
           3166              4            296           8.75             21              3              0             18              6             13
           3167              4            281           8.67             21              3              0             18              8             12
           3168              4            315           7.29             21              3              0             18              7             10
           3169              5            375           7.88             25              5              0             20             10              9
           3170              5            367           8.32             25              5              0             20             10             13
           3171              4            318           7.32             21              3              0             18              9             10
           3172              4            310           7.04             21              3              0             18              9             10
           3173              4            315           7.74             22              2              0             20             11             13
           3174              4            314           7.16             21              3              0             18             11             11
           3175              4            297           7.13             21              3              0             18             10             10
           3176              4            298           7.25             21              3              0             18              9             14
           3177              4            294           7.41             21              3              0             18              6             11
           3178              4            319           7.50             20              4              0             16             11              8
           3179              4            302           7.34             20              4              0             16              7              6
           3180              4            342           7.34             21              3              0             18              7             10
           3181              5            359           8.35             25              5              0             20              8             12
           3182              5            368           7.54             25              5              0             20             10              7
           3183              4            299           7.17             22              2              0             20             10              8
           3184              4            291           8.14             21              3              0             18              8              8
           3185              4            337           8.41             21              3              0             18              6             10
           3186              5            387           7.89             25              5              0             20              9             10
           3187              5            387           7.67             25              5              0             20              9             12
           3188              5            382           7.41             25              5              0             20              9              7
           3189              4            295           7.81             22              2              0             20             10              8
           3190              4            319           8.32             21              3              0             18              9              7
           3191              4            332           8.30             21              3              0             18              7             10
           3192              5            371           7.73             25              5              0             20             11             10
           3193              4            324           6.98             21              3              0             18              9             11
           3194              4            342           7.34             21              3              0             18             10             10
           3195              4            290           7.19             21              3              0             18             11              9
           3196              4            298           7.29             21              3              0             18             10             10
           3197              4            308           7.09             21              3              0             18             10             11
           3198              4            282           7.13             21              3              0             18              8             11
           3199              4            316           7.20             21              3              0             18              9             10
           3200              4            308           7.28             21              3              0             18              8              9
           3201              4            293           7.25             21              3              0             18             10              9
           3202              5            378           8.25             25              5              0             20             11              9
           3203              4            293           7.54             21              3              0             18             10             10
           3204              4            306           8.71             21              3              0             18              7             11
           3205              4            336           8.60             21              3              0             18              9              8
           3206              5            389           8.09             25              5              0             20             11              8
           3207              5            371           8.57             25              5              0             20             10              8
           3208              5            397           8.10             25              5              0             20             10              9
           3209              4            283           7.78             21              3              0             18              9             10
           3210              4            314           8.78             21              3              0             18              8             11
           3211              4            296           8.56             21              3              0             18             10             10
           3212              5            370           8.09             25              5              0             20             11              8
           3213              5            398           8.43             25              5              0             20             10              9
           3214              4            305           6.97             21              3              0             18              9             10
           3215              4            309           7.47             21              3              0             18             12             11
           3216              4            308           7.52             20              4              0             16              9             10
           3217              4            328           7.51             21              3              0             18              9              9
           3218              4            274           7.06             21              3              0             18             10             11
           3219              4            327           7.30             20              4              0             16              7              9
           3220              4            307           7.16             21              3              0             18              7             11
           3221              5            369           8.46             26              4              0             22             10             11
           3222              5            376           7.78             26              4              0             22             10             10
           3223              4            323           8.38             21              3              0             18              8              8
           3224              4            299           8.21             21              3              0             18              9              9
           3225              5            356           7.80             27              3              0             24             12             11
           3226              5            377           8.08             26              4              0             22             10              9
           3227              4            309           8.39             21              3              0             18              9              8
           3228              4            304           8.18             21              3              0             18             10              8
           3229              5            379           8.11             26              4              0             22             12             10
           3230              4            288           7.02             20              4              0             16             11             10
           3231              4            337           7.23             20              4              0             16              9              8
           3232              5            379           8.47             25              5              0             20             11              9
           3233              5            375           8.51             25              5              0             20             11             10
           3234              5            393           8.76             25              5              0             20              9              9
           3235              4            310           7.65             21              3              0             18             11             10
           3236              5            375           7.99             26              4              0             22             11             11
           3237              4            318           7.11             20              4              0             16              8              9
           3238              4            309           8.14             21              3              0             18             10             10
           3239              4            290           7.53             22              2              0             20              9              8
           3240              5            365           8.22             25              5              0             20             11              9
           3241              5            397           7.68             26              4              0             22             12              7
           3242              5            397           7.48             27              3              0             24             12             13
           3243              4            314           7.30             20              4              0             16              9              9
           3244              4            293           8.26             21              3              0             18             10             11
           3245              4            310           7.64             22              2              0             20              9              7
           3246              5            394           8.02             25              5              0             20             12              8
           3247              5            384           7.71             26              4              0             22             11              9
           3248              5            390           8.47             26              4              0             22             12              9
           3249              5            434           8.44             25              5              0             20             11              8
           3250              5            402           8.57             25              5              0             20             12              8
           3251              5            388           8.71             26              4              0             22             13             11
           3252              5            372           8.22             25              5              0             20              9             10
           3253              5            374           8.16             25              5              0             20             11              9
           3254              5            381           8.42             25              5              0             20             11             11
           3255              5            344           7.86             25              5              0             20              9             12
           3256              5            337           7.86             25              5              0             20              8              9
           3257              5            399           7.75             25              5              0             20              9              9
           3258              5            408           8.24             25              5              0             20             11              9
           3259              5            402           8.10             25              5              0             20             10             11
           3260              4            280           7.33             21              3              0             18             12             12
           3261              4            297           7.37             21              3              0             18             12             11
           3262              5            387           8.10             25              5              0             20             13             10
           3263              5            390           8.39             25              5              0             20              9             11
           3264              4            301           8.46             22              2              0             20              8             11
           3265              5            355           7.82             25              5              0             20             11             10
           3266              4            277           7.70             21              3              0             18              7             12
           3267              6            407           8.58             29              7              0             22             11              9
           3268              4            317           7.63             20              4              0             16              8             11
           3269              5            370           7.94             26              4              0             22             12              9
           3270              6            455           8.33             30              6              0             24             12              8
           3271              5            431           7.96             26              4              0             22             12             12
           3272              5            411           8.01             25              5              0             20             12             10
           3273              4            301           7.33             21              3              0             18              9              8
           3274              4            307           7.70             21              3              0             18             10              9
           3275              5            417           7.76             26              4              0             22             13              9
           3276              5            395           7.67             26              4              0             22             13              8
           3277              4            304           7.65             21              3              0             18             10              7
           3278              5            398           8.51             26              4              0             22              9             11
           3279              5            417           8.54             26              4              0             22             10             11
           3280              5            378           8.14             25              5              0             20              9              8
           3281              5            376           8.42             26              4              0             22             13             12
           3282              5            392           8.44             25              5              0             20             11             11
           3283              5            365           8.13             25              5              0             20             11             12
           3284              5            377           7.89             26              4              0             22              9             10
           3285              5            388           7.89             26              4              0             22             11              7
           3286              5            397           7.49             25              5              0             20             12              9
           3287              5            409           8.35             25              5              0             20              9              8
           3288              4            324           7.05             21              3              0             18             10              7
           3289              5            371           8.74             26              4              0             22             10             10
           3290              5            387           8.39             25              5              0             20              9              9
           3291              4            307           7.29             21              3              0             18              9              9
           3292              4            291           7.34             21              3              0             18             10              9
           3293              4            325           7.17             21              3              0             18             10             11
           3294              5            366           8.75             26              4              0             22              9             13
           3295              4            298           7.22             20              4              0             16              7              8
           3296              4            300           6.99             21              3              0             18              9              9
           3297              5            404           8.64             25              5              0             20             10              8
           3298              4            353           7.66             20              4              0             16              8              8
           3299              5            411           8.38             25              5              0             20             10             10
           3300              5            377           7.83             25              5              0             20             10             11
           3301              5            390           7.54             25              5              0             20             10              7
           3302              5            390           7.46             25              5              0             20              9              8
           3303              5            412           8.27             25              5              0             20             10             11
           3304              5            408           8.67             26              4              0             22             12             11
           3305              5            373           8.59             25              5              0             20             12              9
           3306              5            390           8.59             25              5              0             20             11              9
           3307              5            361           8.01             25              5              0             20             11             12
           3308              5            376           8.04             25              5              0             20             10             10
           3309              4            322           7.17             20              4              0             16             10             11
           3310              5            365           8.25             25              5              0             20             11             12
           3311              5            360           8.58             26              4              0             22             10             10
           3312              5            377           7.53             25              5              0             20             10              7
           3313              5            386           8.13             25              5              0             20             10              9
           3314              5            371           8.78             26              4              0             22             12             12
           3315              5            372           8.13             25              5              0             20              9              8
           3316              5            426           8.32             25              5              0             20             11              9
           3317              5            389           8.14             25              5              0             20             11              8
           3318              4            310           7.52             21              3              0             18             11             12
           3319              5            366           8.15             25              5              0             20             11             10
           3320              4            335           7.51             22              2              0             20             10             11
           3321              5            403           8.49             25              5              0             20              9              9
           3322              5            369           8.29             25              5              0             20             10              8
           3323              5            406           8.53             26              4              0             22             11             10
           3324              5            371           8.53             25              5              0             20             11             10
           3325              5            385           8.15             25              5              0             20             11             11
           3326              4            339           7.34             21              3              0             18             12             12
           3327              4            303           7.16             20              4              0             16              9              8
           3328              5            422           8.34             25              5              0             20             11             11
           3329              5            385           8.18             25              5              0             20             12              9
           3330              5            377           8.40             25              5              0             20             10              8
           3331              5            368           7.85             25              5              0             20             12              8
           3332              4            323           7.39             21              3              0             18              9              8
           3333              5            391           8.74             26              4              0             22             10             12
           3334              4            273           6.99             21              3              0             18              8              9
           3335              4            313           7.27             20              4              0             16              9              9
           3336              4            306           7.23             21              3              0             18              9             11
           3337              4            345           7.18             21              3              0             18             10              9
           3338              4            284           7.27             21              3              0             18              9              9
           3339              4            300           7.19             21              3              0             18             10             10
           3340              4            320           7.35             21              3              0             18             10             10
           3341              4            322           7.25             21              3              0             18              8             11
           3342              4            300           7.21             21              3              0             18             10             11
           3343              4            343           7.40             21              3              0             18              9              8
           3344              4            325           7.33             21              3              0             18             10             10
           3345              4            316           7.37             21              3              0             18              9             10
           3346              4            317           7.26             21              3              0             18             11             12
           3347              4            303           7.26             21              3              0             18             12              9
           3348              4            316           7.27             21              3              0             18             11             11
           3349              4            295           7.15             21              3              0             18             10             10
           3350              4            331           7.36             21              3              0             18              8              6
           3351              4            307           7.32             22              2              0             20             10              8
           3352              5            347           8.64             25              5              0             20             11              9
           3353              4            285           7.14             20              4              0             16              8              8
           3354              4            312           7.17             21              3              0             18              6             11
           3355              5            347           8.76             25              5              0             20             10              8
           3356              5            346           8.66             25              5              0             20              9             11
           3357              4            307           7.28             21              3              0             18              8             10
           3358              4            313           7.46             22              2              0             20             11             11
           3359              4            294           7.21             21              3              0             18              9              7
           3360              4            312           7.08             22              2              0             20             10              8
           3361              5            363           8.67             26              4              0             22             11             10
           3362              4            298           6.98             21              3              0             18             10             10
           3363              4            311           7.35             21              3              0             18              8              9
           3364              4            292           7.35             21              3              0             18              9              8
           3365              4            300           7.39             21              3              0             18             10              7
           3366              4            299           7.02             22              2              0             20             12              9
           3367              4            299           7.22             21              3              0             18             10              9
           3368              4            312           7.40             21              3              0             18              8             11
           3369              5            377           8.72             25              5              0             20             11              9
           3370              5            364           8.72             25              5              0             20             12              8
           3371              4            316           7.19             20              4              0             16              9              7
           3372              5            407           8.67             25              5              0             20             10             11
           3373              5            367           8.50             25              5              0             20             11             12
           3374              4            286           7.28             21              3              0             18              9             11
           3375              4            302           7.31             21              3              0             18              8              8
           3376              4            309           7.30             22              2              0             20             13              9
           3377              5            391           8.55             25              5              0             20             11              6
           3378              4            284           7.05             20              4              0             16              9             10
           3379              4            283           7.18             21              3              0             18              9              9
           3380              5            379           8.29             25              5              0             20             10              9
           3381              4            306           7.50             21              3              0             18              9             11
           3382              4            319           7.30             21              3              0             18             10              9
           3383              4            326           7.37             21              3              0             18              7             11
           3384              4            268           7.23             21              3              0             18              9              8
           3385              4            307           7.32             21              3              0             18             11              9
           3386              4            328           7.43             22              2              0             20             12              8
           3387              4            307           7.57             21              3              0             18              8             11
           3388              5            362           8.45             25              5              0             20             10              9
           3389              5            349           8.61             25              5              0             20             10             10
           3390              4            290           7.03             21              3              0             18              7              9
           3391              5            365           8.73             25              5              0             20             13              9
           3392              4            314           7.12             22              2              0             20             10              9
           3393              4            293           7.11             21              3              0             18              8             11
           3394              4            354           7.32             21              3              0             18              9             11
           3395              4            337           7.68             20              4              0             16              9              6
           3396              4            299           7.53             20              4              0             16              7              7
           3397              4            279           7.36             20              4              0             16              7              7
           3398              4            279           7.17             20              4              0             16              8              7
           3399              4            299           7.20             20              4              0             16              9             10
           3400              4            333           7.35             20              4              0             16             10             10
           3401              4            331           7.34             21              3              0             18              9              9
           3402              4            304           7.34             20              4              0             16              8              7
           3403              4            314           7.86             20              4              0             16              7              8
           3404              4            315           7.69             20              4              0             16              8              7
           3405              4            346           7.76             20              4              0             16              8              8
           3406              4            319           7.59             20              4              0             16              7              7
           3407              4            322           7.65             20              4              0             16              9              7
           3408              4            305           7.49             20              4              0             16              8              9
           3409              4            331           7.67             20              4              0             16              7             11
           3410              4            350           7.72             20              4              0             16              7              8
           3411              4            304           7.61             20              4              0             16             10              8
           3412              4            320           7.56             20              4              0             16              8              8
           3413              4            333           7.59             20              4              0             16              9              9
           3414              4            306           7.42             20              4              0             16              8              9
           3415              4            307           7.48             22              2              0             20             13             12
           3416              4            300           7.39             21              3              0             18             10             10
           3417              4            286           7.32             20              4              0             16              6              9
           3418              4            315           7.34             20              4              0             16              7              9
           3419              5            418           7.70             25              5              0             20              9              8
           3420              5            388           8.32             25              5              0             20             11              8
           3421              5            342           7.91             26              4              0             22             11              9
           3422              5            337           8.32             26              4              0             22              8             13
           3423              4            327           7.44             21              3              0             18              9              9
           3424              5            369           8.43             25              5              0             20             11              9
           3425              5            397           8.45             26              4              0             22             12              9
           3426              5            387           8.58             25              5              0             20             11              6
           3427              4            318           7.57             20              4              0             16              8              8
           3428              4            310           7.05             21              3              0             18             10              7
           3429              5            385           8.29             25              5              0             20             11              9
           3430              5            379           8.23             25              5              0             20             10              9
           3431              4            298           7.01             21              3              0             18             10              7
           3432              4            312           7.68             20              4              0             16              8              8
           3433              5            413           8.43             25              5              0             20             11              8
           3434              5            394           8.58             26              4              0             22             12              8
           3435              5            387           8.21             25              5              0             20              9              8
           3436              4            306           7.10             21              3              0             18             10             10
           3437              5            369           7.96             25              5              0             20              9              9
           3438              5            358           7.91             25              5              0             20             12              8
           3439              5            345           7.84             26              4              0             22             12              8
           3440              5            367           8.42             26              4              0             22             12             10
           3441              5            378           8.70             25              5              0             20              8             12
           3442              4            315           7.57             21              3              0             18              9             10
           3443              5            405           8.56             26              4              0             22              9             11
           3444              5            411           8.38             26              4              0             22              9              9
           3445              5            389           8.29             25              5              0             20             10              8
           3446              5            408           8.27             25              5              0             20             11             10
           3447              4            279           7.35             21              3              0             18              8             10
           3448              4            307           7.34             20              4              0             16              7              9
           3449              4            312           7.50             21              3              0             18              8             10
           3450              4            318           7.43             20              4              0             16              8             10
           3451              4            308           7.45             21              3              0             18             13             12
           3452              4            297           7.54             21              3              0             18              9             11
           3453              4            316           7.05             20              4              0             16              8              7
           3454              4            312           7.13             20              4              0             16              6              9
           3455              4            292           7.05             20              4              0             16              8              6
           3456              4            300           7.30             20              4              0             16              9              7
           3457              5            392           7.41             25              5              0             20              8             10
           3458              5            407           8.60             25              5              0             20             10             10
           3459              5            410           7.95             25              5              0             20              9             10
           3460              5            372           8.41             27              3              0             24             14             12
           3461              5            391           8.17             25              5              0             20             10             10
           3462              5            341           7.71             25              5              0             20              9             10
           3463              5            394           7.69             25              5              0             20             10             11
           3464              4            288           7.55             22              2              0             20              8             11
           3465              5            363           7.83             26              4              0             22              9             11
           3466              5            386           7.96             25              5              0             20             10              9
           3467              4            289           7.30             21              3              0             18              7             10
           3468              4            284           7.55             21              3              0             18              8             10
           3469              4            314           7.24             21              3              0             18              8              8
           3470              4            293           7.23             21              3              0             18              8             12
           3471              4            305           7.38             21              3              0             18              9             11
           3472              4            347           7.57             21              3              0             18              7              9
           3473              4            296           7.88             22              2              0             20              9             12
           3474              4            307           7.54             21              3              0             18              9              8
           3475              4            342           7.49             22              2              0             20              9             12
           3476              5            381           8.29             25              5              0             20             11             10
           3477              5            409           8.17             25              5              0             20              9             10
           3478              5            358           7.95             26              4              0             22             11              7
           3479              5            398           8.02             25              5              0             20             11             11
           3480              5            321           8.39             25              5              0             20             11             12
           3481              4            290           7.41             21              3              0             18             11             12
           3482              5            385           7.17             25              5              0             20              8             12
           3483              4            345           7.77             21              3              0             18             10              9
           3484              4            311           7.54             21              3              0             18              8              8
           3485              6            434           8.41             29              7              0             22             11              7
           3486              5            378           7.70             25              5              0             20              8             10
           3487              4            311           8.35             22              2              0             20              8             12
           3488              4            310           7.41             21              3              0             18              9             12
           3489              4            314           7.26             21              3              0             18              9              9
           3490              5            397           7.03             26              4              0             22              9              9
           3491              5            399           7.79             25              5              0             20             10              7
           3492              6            462           8.37             30              6              0             24             14             10
           3493              5            360           8.20             27              3              0             24             12              9
           3494              5            418           8.22             26              4              0             22             10              9
           3495              5            409           8.39             26              4              0             22             11              8
           3496              5            369           8.56             26              4              0             22             11             11
           3497              4            299           7.25             20              4              0             16             11             12
           3498              5            392           8.18             25              5              0             20              9             10
           3499              5            383           8.25             25              5              0             20             11              9
           3500              4            315           7.07             21              3              0             18             11             12
           3501              4            309           7.86             20              4              0             16              9             10
           3502              4            311           7.24             21              3              0             18              9             10
           3503              4            300           7.24             21              3              0             18             11             11
           3504              4            304           7.31             21              3              0             18             10             11
           3505              4            297           7.10             21              3              0             18              8              8
           3506              4            308           7.32             22              2              0             20             10             11
           3507              5            343           7.78             25              5              0             20              9              8
           3508              5            375           7.72             26              4              0             22             11              9
           3509              4            276           8.22             21              3              0             18             10              9
           3510              4            316           8.38             21              3              0             18             13             12
           3511              5            404           8.45             25              5              0             20             10             10
           3512              5            382           8.54             25              5              0             20             12              9
           3513              4            294           7.58             21              3              0             18             12              9
           3514              4            317           7.40             21              3              0             18             11             10
           3515              5            372           8.21             25              5              0             20              9              9
           3516              4            308           7.42             21              3              0             18              8             11
           3517              5            409           8.44             25              5              0             20              8              9
           3518              5            405           7.91             25              5              0             20              9              9
           3519              4            284           7.33             21              3              0             18              8              8
           3520              4            293           8.38             21              3              0             18              9             11
           3521              4            338           8.33             21              3              0             18              7             11
           3522              4            267           7.84             20              4              0             16              8              7
           3523              5            374           8.13             25              5              0             20             10              8
           3524              5            396           7.68             26              4              0             22              9             10
           3525              5            349           8.07             25              5              0             20             11              9
           3526              5            365           8.32             26              4              0             22             12             14
           3527              4            330           7.38             21              3              0             18              7             11
           3528              5            374           8.67             25              5              0             20             12              7
           3529              4            297           7.52             21              3              0             18             10              9
           3530              4            326           7.34             21              3              0             18              9             10
           3531              5            385           8.57             25              5              0             20             12             11
           3532              5            399           8.72             25              5              0             20             13             10
           3533              4            286           7.11             21              3              0             18             11             10
           3534              5            344           8.52             26              4              0             22             14             11
           3535              5            331           8.38             25              5              0             20              9              8
           3536              5            371           8.50             25              5              0             20             10              9
           3537              5            373           8.44             25              5              0             20             11             11
           3538              5            380           8.61             26              4              0             22             12              9
           3539              5            389           8.55             26              4              0             22             12              9
           3540              5            373           8.71             26              4              0             22              9              9
           3541              4            305           7.57             21              3              0             18             11              8
           3542              5            407           8.15             26              4              0             22             10              9
           3543              5            383           8.00             25              5              0             20             10              8
           3544              5            374           7.34             25              5              0             20             10              8
           3545              5            331           8.56             25              5              0             20             11             10
           3546              4            317           8.00             20              4              0             16              8              8
           3547              4            306           8.88             21              3              0             18             10             12
           3548              5            392           8.47             25              5              0             20              9              9
           3549              5            375           7.90             25              5              0             20             11              8
           3550              4            301           7.08             21              3              0             18             10              8
           3551              4            316           8.45             21              3              0             18              9             11
           3552              5            372           8.39             25              5              0             20             12             10
           3553              5            362           8.71             26              4              0             22             15             14
           3554              4            315           7.30             20              4              0             16              9              9
           3555              4            341           7.28             20              4              0             16              7              7
           3556              5            343           8.63             25              5              0             20             11             10
           3557              4            298           7.10             21              3              0             18              9             10
           3558              4            310           7.07             21              3              0             18              8              9
           3559              5            381           8.73             26              4              0             22             11             14
           3560              4            312           7.24             20              4              0             16             10              9
           3561              4            286           7.29             21              3              0             18             11             10
           3562              4            307           7.31             20              4              0             16              9              9
           3563              4            319           7.37             20              4              0             16              7              9
           3564              4            299           7.39             20              4              0             16              8              6
           3565              4            281           7.08             20              4              0             16              7              8
           3566              4            316           7.35             21              3              0             18             10              9
           3567              4            291           7.34             21              3              0             18              8             12
           3568              4            312           7.42             21              3              0             18             11              8
           3569              4            324           7.58             21              3              0             18             10             10
           3570              4            311           7.46             21              3              0             18              9              8
           3571              4            299           7.65             22              2              0             20             11              8
           3572              4            299           7.41             21              3              0             18             10             10
           3573              4            309           7.51             21              3              0             18             11             11
           3574              4            270           7.25             21              3              0             18             12             12
           3575              4            273           7.20             21              3              0             18             11             12
           3576              5            364           8.66             25              5              0             20             10             11
           3577              4            306           7.03             21              3              0             18             10              7
           3578              4            318           7.13             21              3              0             18             11             10
           3579              5            332           8.73             25              5              0             20             13             13
           3580              5            370           8.68             25              5              0             20             10             11
           3581              5            408           8.61             26              4              0             22             10             12
           3582              5            351           8.49             26              4              0             22              9              9
           3583              5            388           8.51             25              5              0             20             11              7
           3584              5            362           8.55             25              5              0             20             11              8
           3585              4            302           7.12             20              4              0             16              8              6
           3586              4            313           7.29             20              4              0             16              8             10
           3587              4            330           7.54             21              3              0             18              9             11
           3588              4            326           7.56             20              4              0             16              8              6
           3589              4            329           7.52             22              2              0             20              9              8
           3590              4            323           7.12             21              3              0             18              9             10
           3591              4            320           7.36             21              3              0             18             10             10
           3592              4            305           7.34             21              3              0             18              8              8
           3593              4            320           7.15             21              3              0             18             10             11
           3594              4            338           7.52             21              3              0             18             12             10
           3595              5            405           8.63             25              5              0             20             12              7
           3596              5            347           8.08             25              5              0             20             13             10
           3597              5            379           8.25             26              4              0             22             10             10
           3598              4            309           7.59             22              2              0             20             10             10
           3599              4            296           7.10             21              3              0             18             11              9
           3600              5            411           8.73             26              4              0             22             13              9
           3601              5            347           8.54             25              5              0             20             12              9
           3602              5            359           8.06             25              5              0             20             11              9
           3603              6            332           7.99             32              4              0             28             14             11
           3604             11            182           7.82             52             14              0             38             19              8
           3605             10            133           7.81             49             11              0             38             19             14
           3606              8            239           7.86             36             12              0             24             12              8
           3607              8            195           7.69             39              9              0             30             16             10
           3608              6            446           8.62             29              7              0             22             13              9
           3609              8            262           8.11             38             10              0             28             15              9
           3610              6            451           8.59             29              7              0             22             10              9
           3611              8            264           8.31             38             10              0             28             15             10
           3612             20             78           8.00             85             35              0             50             24              9
           3613             66              0           7.88            259            137              0            122             61             15
           3614             56              2           7.50            217            119              0             98             47             12
           3615              7            281           8.11             36              6              0             30             15             12
           3616             12            139           7.93             55             17              0             38             20              9
           3617             10            203           7.90             49             11              0             38             20             10
           3618             37             51           7.33            151             71              0             80             40             12
           3619              6            447           8.45             29              7              0             22             12             12
           3620             10            253           8.60             47             13              0             34             18              9
           3621              6            447           8.01             30              6              0             24             15              9
           3622              9            200           7.84             44             10              0             34             20             11
           3623             42             29           7.98            169             83              0             86             42             13
           3624              6            374           7.89             30              6              0             24             11             11
           3625              9            347           8.25             42             12              0             30             17              9
           3626             28            182           7.87            116             52              0             64             35             14
           3627             13            234           7.29             62             16              0             46             24             12
           3628             12            239           8.01             55             17              0             38             18              8
           3629              7            392           8.06             36              6              0             30             15             13
           3630             46             74           7.87            191             85              0            106             53             14
           3631             34             94           7.87            138             66              0             72             37             11
           3632              6            360           7.57             30              6              0             24             13             11
           3633              6            456           7.47             29              7              0             22             14             11
           3634             11            139           7.86             51             15              0             36             18              8
           3635              7            372           7.73             34              8              0             26             12             11
           3636             11            169           7.99             51             15              0             36             19             12
           3637              6            460           7.91             30              6              0             24             14             10
           3638              7            310           7.98             34              8              0             26             14             10
           3639             42             40           7.88            167             85              0             82             43             11
           3640            264              0           7.90            942            642              0            300            150             14
           3641            277              0           7.89            989            673              0            316            157             11
           3642            276              0           7.89            980            676              0            304            153             12
           3643            296              0           7.90           1039            737              0            302            152             12
           3644            308              0           7.90           1101            747              0            354            178             15
           3645            301              0           7.89           1059            747              0            312            156             10
           3646            282              0           7.89           1012            680              0            332            167              9
           3647            296              0           7.90           1057            719              0            338            169             12
           3648            297              0           7.90           1045            737              0            308            154             10
           3649            308              0           7.90           1097            751              0            346            174             13
           3650            310              0           7.89           1087            773              0            314            157             12
           3651            333              0           7.88           1164            834             22            308            155              9
           3652            318              0           7.90           1120            788             54            278            140              6
           3653            299              0           7.91           1056            738             54            264            131              9
           3654            279              0           7.89            998            676             57            265            132              7
           3655            296              0           7.89           1052            724              0            328            164             12
           3656            292              0           7.89           1025            727              0            298            150             11
           3657            293              0           7.89           1056            702              1            353            176             11
           3658            282              0           7.89           1009            683             63            263            133              8
           3659            299              0           7.88           1073            721             57            295            146              8
           3660            283              0           7.90           1012            686              0            326            161             10
           3661            305              0           7.89           1076            754              0            322            160             11
           3662            304              0           7.90           1094            730              0            364            180             11
           3663            298              0           7.90           1070            718             57            295            149              8
           3664            307              0           7.88           1080            762             54            264            133              8
           3665            310              0           7.89           1090            770             48            272            136              8
           3666            301              0           7.89           1059            747             39            273            136              8
           3667            301              0           7.89           1069            737              0            332            166              9
           3668            292              0           7.90           1027            725              0            302            152              8
           3669            275              0           7.91            987            663              0            324            161             12
           3670            277              0           7.89            974            688              0            286            144             10
           3671            304              0           7.88           1077            747              0            330            165              9
           3672            284              0           7.90           1018            686              0            332            166             10
           3673            278              0           7.90            983            685              0            298            148              9
           3674            277              0           7.89           1001            661              0            340            170             13
           3675            278              0           7.88            971            697              0            274            135             11
           3676            268              0           7.89            964            644              0            320            164             13
           3677            271              0           7.89            959            667              0            292            148             12
           3678            263              0           7.89            937            641              0            296            150             10
           3679            269              0           7.88            957            657              0            300            150             11
           3680            274              0           7.90            968            676              0            292            145             10
           3681            279              0           7.89            991            683              0            308            152             10
           3682            280              0           7.90            991            689              0            302            149             11
           3683            259              0           7.89            924            630              0            294            147             10
           3684            270              0           7.88            980            640              0            340            169             16
           3685            279              0           7.91           1006            668              0            338            168             12
           3686            286              0           7.90           1013            703              0            310            153             10
           3687            286              0           7.89           1018            698              0            320            161             11
           3688            287              0           7.89           1007            715              0            292            146             11
           3689            286              0           7.90           1029            687              0            342            172             11
           3690            302              0           7.89           1062            750              0            312            156              8
           3691            319              0           7.88           1133            781              0            352            178             10
           3692            324              0           7.90           1151            793             64            294            147              8
           3693            280              0           7.89            998            682             45            271            135              7
           3694            288              0           7.89           1030            698             47            285            142              8
           3695            302              0           7.89           1066            746             20            300            150             10
           3696            293              0           7.88           1031            727              0            304            154             12
           3697            299              0           7.89           1083            711              0            372            185             10
           3698            302              0           7.88           1080            732             57            291            146              8
           3699            281              0           7.91            998            688             51            259            130              9
           3700            301              0           7.88           1076            730             13            333            164             10
           3701            301              0           7.89           1063            743              0            320            159             11
           3702            306              0           7.89           1089            747              0            342            170             10
           3703            312              0           7.89           1108            764             59            285            142              8
           3704            283              0           7.88           1000            698             49            253            127              7
           3705            315              0           7.90           1125            765             62            298            149              9
           3706            307              0           7.89           1083            759             17            307            153              9
           3707            298              0           7.89           1060            728              0            332            166             10
           3708            250              0           7.89            890            610              0            280            140              7
           3709            284              0           7.88           1017            687              0            330            164             11
           3710            265              0           7.89            958            632              0            326            164              8
           3711            276              0           7.90            974            682              0            292            145             10
           3712            275              0           7.88            970            680              0            290            146             11
           3713            279              0           7.89            985            689              0            296            146             11
           3714            289              0           7.89           1034            700              0            334            166             11
           3715            287              0           7.90           1024            698              0            326            163             12
           3716            311              0           7.89           1099            767              0            332            165             14
           3717            322              0           7.89           1130            802              0            328            165             11
           3718            136             55           8.16            506            310              0            196             96             13
           3719              8            424           8.12             39              9              0             30             12             10
           3720             50             22           7.89            195            105              0             90             44              8
           3721              8            336           7.65             38             10              0             28             13              9
           3722             27            216           7.97            113             49              0             64             31             11
           3723             87              0           7.84            336            186              0            150             73             15
           3724             54             70           8.30            215            109              0            106             51             12
           3725             11            254           7.95             49             17              0             32             14              8
           3726              8            377           8.42             38             10              0             28             13              9
           3727              8            274           7.75             38             10              0             28             14              7
           3728             36             82           7.75            153             63              0             90             44             12
           3729             14            141           8.32             62             22              0             40             19              8
           3730              6            387           8.44             30              6              0             24              9             12
           3731              4            311           7.30             21              3              0             18              8             10
           3732              4            286           7.13             21              3              0             18              8              7
           3733              5            349           8.62             25              5              0             20             11              9
           3734              6            348           7.92             31              5              0             26             12             12
           3735              6            332           7.38             30              6              0             24             11              8
           3736              5            400           8.66             26              4              0             22             12             10
           3737              5            384           8.03             25              5              0             20             10              8
           3738              5            379           8.15             25              5              0             20              9              7
           3739              7            299           8.00             35              7              0             28             13             12
           3740             36              0           7.97            148             68              0             80             39             12
           3741             18             91           7.68             82             26              0             56             26             11
           3742              5            366           7.99             25              5              0             20             10             10
           3743              5            392           8.34             25              5              0             20              9             10
           3744              4            332           7.06             21              3              0             18              8              8
           3745              5            367           8.10             25              5              0             20             10              8
           3746              7            330           8.13             34              8              0             26             11             10
           3747              5            290           7.31             25              5              0             20             10              9
           3748              5            330           8.27             25              5              0             20              9             10
           3749              5            381           8.60             26              4              0             22             11              9
           3750              5            344           8.07             25              5              0             20             10              8
           3751              7            350           8.02             34              8              0             26             13             10
           3752             32              1           7.91            129             63              0             66             33             12
           3753             28              0           7.86            125             43              0             82             38             11
           3754             31              0           8.07            132             54              0             78             36             12
           3755             26             60           7.93            109             47              0             62             33             11
           3756              6            340           7.74             30              6              0             24             12             11
           3757              4            329           7.30             21              3              0             18              8              9
           3758              4            320           7.37             21              3              0             18             10              8
           3759              4            341           7.41             22              2              0             20             11             10
           3760              5            403           8.09             25              5              0             20              9              8
           3761              6            352           7.58             29              7              0             22             12             10
           3762              5            339           7.53             25              5              0             20             10              9
           3763              5            324           7.45             26              4              0             22             11              9
           3764              5            392           7.55             25              5              0             20             11              9
           3765              5            404           8.24             25              5              0             20              7              8
           3766              6            370           7.55             30              6              0             24             12              8
           3767              6            420           8.63             30              6              0             24             11             10
           3768              6            396           8.32             31              5              0             26             12             12
           3769              5            355           7.41             25              5              0             20              8             10
           3770              5            418           8.68             25              5              0             20             11              9
           3771              6            307           7.32             29              7              0             22             13             11
           3772              5            363           8.48             25              5              0             20             10              7
           3773              5            368           8.67             27              3              0             24             12             11
           3774              4            299           7.06             22              2              0             20              5             13
           3775              5            367           8.41             27              3              0             24             12             10
           3776              5            359           8.52             26              4              0             22             11             11
           3777              4            315           7.24             20              4              0             16              7             11
           3778              5            404           8.18             25              5              0             20             11              8
           3779              5            395           7.75             26              4              0             22             10             10
           3780              5            383           8.23             26              4              0             22             10             11
           3781              5            366           7.57             25              5              0             20              9              8
           3782              5            429           8.09             26              4              0             22             10             11
           3783              4            293           7.20             21              3              0             18              9             10
           3784              4            278           7.19             21              3              0             18             11             11
           3785              4            336           7.23             21              3              0             18              8             10
           3786              4            288           7.07             22              2              0             20              9             10
           3787              4            282           7.15             21              3              0             18              7              8
           3788              4            288           7.09             21              3              0             18              7             11
           3789              4            301           7.11             21              3              0             18              8             11
           3790              5            352           8.08             26              4              0             22             10             12
           3791              5            392           8.52             26              4              0             22             10              9
           3792              5            369           7.20             25              5              0             20             10              9
           3793              5            368           7.95             25              5              0             20              9              8
           3794              5            393           8.27             26              4              0             22             12              9
           3795              5            385           8.12             26              4              0             22             12              9
           3796              5            382           8.01             25              5              0             20              9              8
           3797              5            389           8.01             25              5              0             20              9              9
           3798              5            390           7.97             25              5              0             20             10              8
           3799              4            291           7.83             22              2              0             20              8             13
           3800              5            414           8.28             25              5              0             20             10              9
           3801              5            393           8.65             26              4              0             22             11             12
           3802              4            329           7.38             21              3              0             18              9             10
           3803              4            310           7.59             21              3              0             18             10              9
           3804              4            280           7.38             22              2              0             20              9             10
           3805              4            314           7.39             21              3              0             18              8             10
           3806              4            311           7.39             21              3              0             18              7             11
           3807              4            315           7.55             21              3              0             18              6             10
           3808              4            293           7.49             22              2              0             20             10              9
           3809              4            297           7.20             21              3              0             18              8              7
           3810              4            306           7.18             21              3              0             18              8              9
           3811              4            284           7.13             21              3              0             18              7              9
           3812              4            345           7.27             21              3              0             18             11             10
           3813              5            355           8.69             25              5              0             20             11             11
           3814              5            389           8.84             25              5              0             20             11              8
           3815              4            327           7.41             21              3              0             18              9              9
           3816              4            298           7.15             21              3              0             18              9             10
           3817              4            326           7.37             21              3              0             18              7             10
           3818              4            298           7.12             21              3              0             18              9              8
           3819              4            305           7.44             22              2              0             20              9             13
           3820              4            298           7.24             20              4              0             16              8              8
           3821              4            311           7.47             21              3              0             18              8             13
           3822              4            339           7.28             21              3              0             18              8             11
           3823              4            320           7.46             22              2              0             20             12              9
           3824              4            298           7.58             20              4              0             16              8              6
           3825              4            321           7.65             21              3              0             18             11             11
           3826              4            315           7.51             20              4              0             16              8              9
           3827              4            318           7.47             20              4              0             16              7              7
           3828              4            344           7.57             21              3              0             18              6             10
           3829              4            329           7.59             22              2              0             20              7             10
           3830              4            310           7.05             21              3              0             18              9              8
           3831              4            315           7.03             21              3              0             18              8              8
           3832              5            399           8.60             25              5              0             20              9             11
           3833              5            371           8.14             25              5              0             20              8             11
           3834              5            403           8.02             26              4              0             22             11             13
           3835              4            326           7.11             20              4              0             16              8              8
           3836              4            298           7.53             21              3              0             18              9              9
           3837              4            287           7.44             20              4              0             16              8              8
           3838              4            321           7.21             21              3              0             18             10              9
           3839              4            291           7.21             21              3              0             18             11             11
           3840              4            305           7.22             20              4              0             16             10              9
           3841              4            318           7.24             20              4              0             16             10             10
           3842              4            341           7.33             20              4              0             16              7              8
           3843              4            277           7.37             20              4              0             16              8              8
           3844              4            309           7.38             20              4              0             16              7              7
           3845              4            304           7.52             20              4              0             16              8              9
           3846              4            279           7.30             21              3              0             18             12             12
           3847              4            324           7.26             20              4              0             16              9             11
           3848              5            379           8.53             25              5              0             20             10             12
           3849              6            371           8.04             31              5              0             26             11             15
           3850              9            231           7.96             43             11              0             32             14             12
           3851              6            471           8.40             30              6              0             24             13             10
           3852              7            351           8.03             33              9              0             24             12             10
           3853              8            269           8.01             38             10              0             28             16             10
           3854             10            171           8.24             48             12              0             36             18             12
           3855              7            319           7.79             34              8              0             26             15             11
           3856             44              3           7.78            177             87              0             90             45             14
           3857             49              0           7.76            194            100              0             94             47             11
           3858             28            210           7.96            123             45              0             78             39             15
           3859              7            363           7.99             33              9              0             24             13              7
           3860              7            382           7.96             35              7              0             28             16             10
           3861             35             53           7.46            142             68              0             74             36             12
           3862              8            386           8.12             38             10              0             28             16              8
           3863             11            268           8.45             50             16              0             34             17              8
           3864             14            272           7.90             67             17              0             50             24             11
           3865             79              0           7.81            305            169              0            136             68             14
           3866             35             58           7.52            148             62              0             86             43             10
           3867              7            348           7.82             34              8              0             26             12             10
           3868              7            386           8.01             36              6              0             30             12             11
           3869              7            356           7.79             34              8              0             26             12             11
           3870             10            277           7.67             46             14              0             32             15              8
           3871              9            316           7.63             43             11              0             32             13             13
           3872             11            171           7.59             51             15              0             36             18              9
           3873              7            451           8.62             34              8              0             26             12              8
           3874              5            395           8.70             25              5              0             20              9             10
           3875              5            404           8.12             25              5              0             20             10             11
           3876              5            374           8.49             26              4              0             22             10              9
           3877              5            353           8.03             26              4              0             22             11              9
           3878              6            420           8.66             29              7              0             22             13              8
           3879              4            298           7.14             20              4              0             16              8              7
           3880              4            312           7.36             20              4              0             16              9              8
           3881              5            375           8.67             25              5              0             20              9             11
           3882              5            377           8.65             25              5              0             20             10             12
           3883              4            305           7.24             20              4              0             16              8              8
           3884              4            327           7.55             20              4              0             16              6              9
           3885              4            295           7.28             20              4              0             16              8              9
           3886              4            285           7.20             21              3              0             18              6             11
           3887              5            378           8.45             25              5              0             20              8              9
           3888              5            409           8.59             25              5              0             20             10             10
           3889              4            305           7.03             21              3              0             18              8             11
           3890              5            393           8.55             25              5              0             20             12              7
           3891              5            373           7.98             25              5              0             20             10              8
           3892              4            346           7.00             21              3              0             18             10             10
           3893              5            380           7.38             26              4              0             22             12             11
           3894              6            470           8.38             30              6              0             24              9             11
           3895              5            379           8.41             25              5              0             20              9              7
           3896              5            384           8.60             26              4              0             22             10             11
           3897              5            378           7.77             25              5              0             20              9              9
           3898              5            388           8.38             25              5              0             20              8             11
           3899              5            410           8.38             25              5              0             20              9             10
           3900              5            370           7.99             26              4              0             22             11              9
           3901              5            413           8.16             25              5              0             20             11             10
           3902              5            362           7.81             25              5              0             20              8             11
           3903              5            357           8.36             25              5              0             20              9             12
           3904              5            444           7.75             25              5              0             20             11              8
           3905              5            385           8.47             26              4              0             22             11              9
           3906              5            388           7.58             25              5              0             20              9              6
           3907              5            377           7.97             25              5              0             20             11             10
           3908              6            452           8.09             29              7              0             22             12             10
           3909              5            397           7.94             26              4              0             22             12             10
           3910              4            327           6.95             20              4              0             16              8              6
           3911              4            315           7.73             21              3              0             18              6             11
           3912              4            303           6.86             22              2              0             20              8              8
           3913              5            390           8.00             25              5              0             20              9              7
           3914              4            300           7.16             20              4              0             16              6              8
           3915              5            369           8.48             25              5              0             20             10             12
           3916              4            283           7.22             21              3              0             18              9              9
           3917              4            300           8.67             22              2              0             20              9              9
           3918              5            365           7.71             25              5              0             20              8              9
           3919              4            307           8.62             22              2              0             20             10              9
           3920              4            318           7.32             21              3              0             18              8              9
           3921              3            215           6.88             18              0              0             18              9             11
           3922              4            304           8.18             22              2              0             20              9              9
           3923              5            382           8.77             25              5              0             20              8              9
           3924              4            330           8.76             22              2              0             20             10             13
           3925              4            311           7.64             21              3              0             18              7             12
           3926              4            314           8.24             21              3              0             18              8              9
           3927              4            320           8.45             22              2              0             20             11             10
           3928              5            414           7.44             25              5              0             20             12              9
           3929              4            319           8.02             20              4              0             16              7              7
           3930              4            318           7.31             20              4              0             16              9             10
           3931              5            390           8.03             25              5              0             20             11              8
           3932              5            414           7.99             26              4              0             22             12              9
           3933              5            416           7.08             25              5              0             20              9              9
           3934              4            310           8.11             20              4              0             16              6              8
           3935              4            286           8.13             21              3              0             18             10             11
           3936              4            316           7.38             21              3              0             18              9             13
           3937              4            318           8.09             21              3              0             18              8             11
           3938              4            314           6.80             21              3              0             18             10              9
           3939              4            319           7.97             22              2              0             20             13             12
           3940              4            318           8.09             21              3              0             18             10              9
           3941              5            434           8.76             25              5              0             20             10             11
           3942              4            320           7.90             20              4              0             16              8              7
           3943              5            391           8.42             26              4              0             22             12             12
           3944              6            461           8.20             30              6              0             24             14             11
           3945              4            284           7.48             21              3              0             18             10             11
           3946              8            327           7.71             38             10              0             28             13             11
           3947             49              1           6.95            192            102              0             90             47             14
           3948              9            140           7.59             43             11              0             32             16              8
           3949              7            418           8.27             34              8              0             26             15             10
           3950              7            288           7.84             35              7              0             28             15             10
           3951              6            328           7.69             29              7              0             22             11             10
           3952             33             64           7.86            134             64              0             70             36             11
           3953              6            420           8.68             30              6              0             24             15             13
           3954              6            389           7.96             30              6              0             24             12             10
           3955             24            101           7.83            100             44              0             56             29             11
           3956             29            110           8.72            119             55              0             64             30             12
           3957              5            427           7.82             25              5              0             20              9              9
           3958              7            190           7.53             34              8              0             26             13              8
           3959              7            262           8.23             34              8              0             26             14             10
           3960              9            225           7.99             41             13              0             28             12              8
           3961             41             35           7.89            165             81              0             84             41             12
           3962             18            178           8.28             81             27              0             54             29             12
           3963              6            286           8.51             31              5              0             26             13             12
           3964              6            475           8.38             30              6              0             24              9             10
           3965              5            345           8.56             26              4              0             22             10             11
           3966              4            343           8.45             20              4              0             16             10              8
           3967              5            378           8.45             25              5              0             20             10             10
           3968              5            395           8.64             26              4              0             22             12             10
           3969              4            303           8.23             20              4              0             16              7              8
           3970              4            309           6.94             21              3              0             18             10             10
           3971              4            309           7.43             20              4              0             16              8              8
           3972              5            378           8.17             25              5              0             20             11              9
           3973              4            316           8.35             21              3              0             18             11              8
           3974              5            390           8.48             26              4              0             22             10             12
           3975              4            289           8.57             21              3              0             18             10              8
           3976              4            332           8.43             22              2              0             20             10              9
           3977              5            401           7.74             25              5              0             20             10              7
           3978              5            402           7.16             26              4              0             22             11             10
           3979              5            346           8.42             25              5              0             20              7              9
           3980              4            292           7.96             21              3              0             18              7              9
           3981              4            287           7.84             22              2              0             20             10              9
           3982              5            422           8.33             25              5              0             20              9              9
           3983              4            319           8.90             20              4              0             16              7              7
           3984              4            351           8.62             21              3              0             18              8             12
           3985              4            319           7.67             21              3              0             18              9             12
           3986              4            301           7.16             20              4              0             16              8             10
           3987              4            297           8.41             20              4              0             16              7              9
           3988              4            299           6.98             21              3              0             18              8             10
           3989              4            323           8.65             20              4              0             16              7              7
           3990              5            364           8.45             26              4              0             22             13             10
           3991              4            298           7.91             21              3              0             18              9             11
           3992              4            288           7.17             20              4              0             16              7              9
           3993              4            304           7.74             21              3              0             18             12              9
           3994              4            299           8.64             20              4              0             16              8             10
           3995              4            309           7.08             20              4              0             16              8              7
           3996              5            359           8.93             25              5              0             20             10              9
           3997              4            262           6.93             21              3              0             18              9              9
           3998              4            310           8.39             22              2              0             20             10             10
           3999              4            327           7.78             21              3              0             18              9             10
           4000              4            306           7.61             21              3              0             18             11             10
           4001              5            411           7.56             25              5              0             20             12              8
           4002              5            373           8.54             26              4              0             22             12              9
           4003              4            317           7.70             21              3              0             18              9             11
           4004              5            390           8.42             26              4              0             22             10             11
           4005              5            385           7.76             26              4              0             22             10             10
           4006              6            461           8.01             30              6              0             24              9             13
           4007              5            385           8.62             25              5              0             20             10              9
           4008              4            314           7.13             20              4              0             16             10              8
           4009              5            403           8.56             25              5              0             20              9              9
           4010              5            407           8.38             25              5              0             20              9             11
           4011              5            390           7.64             25              5              0             20              9             10
           4012              4            295           7.30             21              3              0             18              9              9
           4013              4            332           7.38             21              3              0             18              9              8
           4014              5            371           8.24             26              4              0             22             12             10
           4015              5            408           8.72             26              4              0             22             11             11
           4016              5            370           7.82             25              5              0             20              7              8
           4017              5            411           7.88             26              4              0             22             12             10
           4018              5            385           8.74             25              5              0             20             11              8
           4019              5            362           8.50             25              5              0             20             10              7
           4020              5            384           7.73             26              4              0             22             12             11
           4021              4            308           7.28             20              4              0             16              8              8
           4022              4            297           7.34             20              4              0             16              7              8
           4023              4            336           7.83             21              3              0             18              9             10
           4024              4            313           7.17             20              4              0             16              9              7
           4025              5            375           7.64             26              4              0             22             12              8
           4026              6            451           8.35             31              5              0             26             14             13
           4027              4            298           7.11             21              3              0             18              7              8
           4028              4            310           7.20             21              3              0             18              6             10
           4029              4            292           7.08             22              2              0             20              9              9
           4030              4            302           7.25             21              3              0             18              7              9
           4031              4            321           7.57             21              3              0             18              9              9
           4032              5            387           8.69             25              5              0             20             12              9
           4033              4            331           7.24             20              4              0             16              9             11
           4034              4            307           7.21             21              3              0             18              8             10
           4035              4            320           7.37             22              2              0             20             10              8
           4036              4            327           7.50             21              3              0             18             10              8
           4037              4            307           7.41             22              2              0             20             10             11
           4038              4            297           7.32             21              3              0             18             10             10
           4039              4            289           7.24             21              3              0             18             12             10
           4040              4            295           7.18             21              3              0             18             11             12
           4041              4            323           7.15             21              3              0             18             10             11
           4042              5            378           8.65             25              5              0             20             12             10
           4043              4            301           7.07             21              3              0             18              9             10
           4044              4            291           7.20             21              3              0             18             10              8
           4045              5            375           8.61             25              5              0             20             11             10
           4046              5            370           8.46             26              4              0             22             11             13
           4047              4            307           7.00             21              3              0             18              9              8
           4048              4            346           7.44             21              3              0             18             12             11
           4049              5            358           8.53             26              4              0             22             13             11
           4050              5            394           8.25             25              5              0             20             11             10
           4051              5            367           8.27             25              5              0             20             11             10
           4052              7            315           7.81             34              8              0             26             14              8
           4053             12            119           7.94             55             17              0             38             19             10
           4054             10            274           8.56             47             13              0             34             17             10
           4055             10            192           8.06             47             13              0             34             15             11
           4056              6            345           7.42             29              7              0             22             11             11
           4057              8            278           8.07             38             10              0             28             16             11
           4058              6            442           8.19             30              6              0             24             16             11
           4059              5            353           7.57             25              5              0             20             11              9
           4060             10            151           7.88             47             13              0             34             19              9
           4061             48              0           7.99            192             96              0             96             50              9
           4062            119              0           7.90            440            274              0            166             85             15
           4063            102              0           7.79            388            224              0            164             81             16
           4064             20             81           7.59             84             36              0             48             25             10
           4065              5            396           8.60             25              5              0             20              9             10
           4066              7            290           8.14             34              8              0             26             11              8
           4067              5            395           7.86             25              5              0             20             10              9
           4068              9            210           7.86             41             13              0             28             14              9
           4069             24             26           7.65             99             45              0             54             25             10
           4070              6            374           8.49             29              7              0             22             10              9
           4071              7            244           7.78             34              8              0             26             11              8
           4072              8            266           8.41             38             10              0             28             12              9
           4073              6            381           8.70             31              5              0             26             12             10
           4074              5            402           8.62             25              5              0             20              7             11
           4075              5            363           8.63             25              5              0             20             10             10
           4076              4            306           7.31             21              3              0             18              8             10
           4077              5            363           8.57             25              5              0             20             12              7
           4078              5            388           8.72             25              5              0             20             10              8
           4079              4            309           8.00             21              3              0             18             11             10
           4080              5            413           7.51             26              4              0             22             12              9
           4081              6            417           8.68             30              6              0             24             11             10
           4082              5            406           8.66             25              5              0             20              9              7
           4083              5            405           8.65             26              4              0             22             11             10
           4084              5            368           8.32             25              5              0             20             12              8
           4085              5            396           8.23             25              5              0             20              9              9
           4086              7            384           8.29             34              8              0             26             12              8
           4087             10            220           7.92             47             13              0             34             16              7
           4088              6            469           7.99             30              6              0             24             14              8
           4089             21            159           7.87             91             35              0             56             28             11
           4090             13            141           7.92             61             17              0             44             22              9
           4091              6            383           8.01             29              7              0             22             11              8
           4092              8            390           7.55             38             10              0             28             17             11
           4093              5            370           7.77             25              5              0             20             12              9
           4094              5            287           7.87             26              4              0             22             10             11
           4095              5            329           7.59             26              4              0             22             11              9
           4096              8            223           7.50             38             10              0             28             13              9
           4097              5            363           7.47             25              5              0             20              9              8
           4098              5            272           7.85             25              5              0             20             10              9
           4099             25              0           7.80            103             47              0             56             28             11
           4100              5            242           7.47             26              4              0             22              9             12
           4101              6            396           7.86             29              7              0             22              9              9
           4102              8            134           7.89             39              9              0             30             15              9
           4103              6            267           8.35             30              6              0             24             10             12
           4104              4            293           6.85             20              4              0             16              9              7
           4105              4            345           8.73             21              3              0             18             10             10
           4106              4            310           8.79             21              3              0             18              9             10
           4107              4            306           7.32             20              4              0             16              9              8
           4108              4            289           7.08             20              4              0             16              8              7
           4109              4            297           7.76             21              3              0             18             11             11
           4110              4            296           7.08             20              4              0             16             10              9
           4111              4            336           7.27             20              4              0             16              8              6
           4112              5            367           7.41             26              4              0             22             10             11
           4113              5            399           8.02             25              5              0             20             10              8
           4114              4            299           8.26             22              2              0             20             10              9
           4115              4            290           8.40             21              3              0             18              9              8
           4116              5            301           7.19             26              4              0             22             11             10
           4117              7            166           7.40             34              8              0             26             14              9
           4118              6            446           8.53             29              7              0             22             11              8
           4119             18             55           7.65             75             33              0             42             22             10
           4120              6            262           8.48             29              7              0             22             13              8
           4121              8            377           7.98             38             10              0             28             15              9
           4122              5            284           8.15             26              4              0             22             14             10
           4123             67              1           7.94            257            145              0            112             61             17
           4124            206              0           7.88            733            503              0            230            117             18
           4125             92              1           7.63            353            199              0            154             79             14
           4126            104              1           7.89            389            235              0            154             79             11
           4127             75              2           7.97            285            165              0            120             60              9
           4128            135              2           7.89            509            301              0            208            106             13
           4129            299              0           7.89           1079            715              0            364            184             13
           4130            192              1           7.81            688            464              0            224            111             12
           4131            158              2           7.90            582            366              0            216            110             15
           4132             28              1           7.83            116             52              0             64             32             11
           4133              9            224           7.96             42             12              0             30             14             10
           4134              5            347           7.82             26              4              0             22              9             11
           4135              7            326           8.29             34              8              0             26             13              9
           4136              5            347           7.32             25              5              0             20             11             10
           4137              6            355           8.28             30              6              0             24             10             12
           4138              6            331           7.72             30              6              0             24             12              9
           4139              6            324           8.13             29              7              0             22             13              7
           4140             12             95           7.79             57             15              0             42             22             12
           4141             31              1           7.92            128             58              0             70             35             11
           4142             11            147           8.12             51             15              0             36             16             11
           4143              6            341           7.80             30              6              0             24              9              9
           4144              5            336           7.96             26              4              0             22              8             12
           4145              6            370           8.21             29              7              0             22             10              9
           4146              9            213           7.87             41             13              0             28             13              8
           4147              6            269           7.64             30              6              0             24             12             11
           4148              5            374           7.63             25              5              0             20             11              9
           4149              5            361           8.74             25              5              0             20              9             11
           4150              4            296           7.42             21              3              0             18              7              9
           4151              4            296           7.50             20              4              0             16              8              7
           4152              4            331           7.45             22              2              0             20             11              8
           4153              4            294           7.19             20              4              0             16             11             10
           4154              4            319           7.41             21              3              0             18             10             10
           4155              4            312           7.51             22              2              0             20             12             10
           4156              4            298           7.45             21              3              0             18              9             11
           4157              4            327           7.22             20              4              0             16             10              9
           4158              4            272           7.06             20              4              0             16              8              8
           4159              5            376           8.66             25              5              0             20             10             11
           4160              5            356           7.85             26              4              0             22             10             13
           4161              5            325           7.30             26              4              0             22             11              9
           4162              5            367           8.28             25              5              0             20             10              8
           4163              5            363           7.78             25              5              0             20              8              9
           4164              6            348           7.79             30              6              0             24             12             10
           4165              5            383           8.49             26              4              0             22             12             11
           4166              5            368           7.56             25              5              0             20              9              9
           4167              8            191           7.42             38             10              0             28             14              7
           4168              8            314           7.89             40              8              0             32             19             11
           4169             14            200           7.92             62             22              0             40             21             10
           4170             34              1           8.12            149             55              0             94             50             13
           4171             51              0           7.86            210             96              0            114             56             11
           4172             35             51           8.15            146             64              0             82             43             12
           4173             11            180           8.35             52             14              0             38             19              8
           4174              9            261           7.44             44             10              0             34             17              9
           4175              5            404           8.17             25              5              0             20             12              9
           4176              6            352           7.36             30              6              0             24             15              9
           4177             62             60           7.86            249            123              0            126             63             13
           4178            146              0           7.81            544            332              0            212            107             14
           4179             93              1           8.09            353            205              0            148             76             11
           4180             63             39           8.05            243            135              0            108             52             11
           4181              7            325           8.02             34              8              0             26             12              8
           4182             10            184           8.28             49             11              0             38             17             10
           4183              5            414           7.61             27              3              0             24             10             12
           4184              7            277           7.84             34              8              0             26             11              8
           4185             44             30           7.90            173             91              0             82             42             13
           4186              8            242           7.58             38             10              0             28             12             10
           4187              7            309           7.88             36              6              0             30             14             11
           4188              8            235           7.82             38             10              0             28             13             11
           4189             59             14           7.91            232            122              0            110             55             13
           4190             97              0           7.96            374            208              0            166             82             13
           4191             15            186           7.30             67             23              0             44             22              7
           4192              7            371           8.19             33              9              0             24             13              9
           4193              8            349           8.25             40              8              0             32             16             10
           4194             14            156           8.28             63             21              0             42             22              9
           4195              6            394           8.04             30              6              0             24             12             10
           4196              5            325           7.19             26              4              0             22              8             11
           4197              6            365           8.22             30              6              0             24              9             10
           4198              6            388           8.01             30              6              0             24             12              8
           4199              5            336           8.13             25              5              0             20             12              7
           4200              5            384           8.69             25              5              0             20              8             12
           4201              5            374           8.68             25              5              0             20             10              9
           4202              4            332           7.33             20              4              0             16              8              7
           4203              5            382           8.13             25              5              0             20              9              7
           4204              7            365           8.15             35              7              0             28             14              8
           4205             18             46           7.87             78             30              0             48             26              9
           4206             45              0           7.85            186             84              0            102             53             10
           4207             32              0           8.13            141             51              0             90             43             14
           4208             16             98           8.20             70             26              0             44             21              9
           4209              7            363           8.09             34              8              0             26             12              9
           4210              5            403           8.36             25              5              0             20              7             10
           4211              5            373           8.61             25              5              0             20             10              6
           4212              5            411           8.48             26              4              0             22             12             11
           4213              5            371           8.49             26              4              0             22             10             11
           4214              6            314           7.61             29              7              0             22             10              8
           4215              5            339           7.37             26              4              0             22             11              9
           4216              5            363           8.31             25              5              0             20             12              8
           4217              5            351           7.91             25              5              0             20             12              8
           4218              5            314           7.36             26              4              0             22             10             12
           4219              4            324           7.40             20              4              0             16              8              9
           4220              4            332           7.42             21              3              0             18              9              8
           4221              4            314           7.31             21              3              0             18              6             10
           4222              4            317           7.27             20              4              0             16              6              8
           4223              4            334           7.32             21              3              0             18              8             12
           4224              5            367           8.65             25              5              0             20              9             11
           4225              4            302           7.14             21              3              0             18              9             11
           4226              4            322           7.33             22              2              0             20              6             11
           4227              4            298           7.31             21              3              0             18              9              7
           4228              4            309           7.37             21              3              0             18             10             10
           4229              4            313           7.24             21              3              0             18             11             11
           4230              5            382           8.79             25              5              0             20             11             12
           4231              5            387           8.61             26              4              0             22             11             13
           4232              4            312           7.13             20              4              0             16              8              6
           4233              4            323           7.09             20              4              0             16              8              6
           4234              4            320           7.17             20              4              0             16              8              6
           4235              5            390           8.50             25              5              0             20             11              9
           4236              5            398           8.60             26              4              0             22             14             13
           4237              4            292           7.25             20              4              0             16             11             11
           4238              4            295           7.38             20              4              0             16              8              6
           4239              4            292           7.59             20              4              0             16              9              7
           4240              4            284           7.47             20              4              0             16              7              9
           4241              4            298           7.23             21              3              0             18              6             11
           4242              4            315           7.31             20              4              0             16              8              8
           4243              4            326           7.43             21              3              0             18             10             10
           4244              4            324           7.39             22              2              0             20             11             11
           4245              4            299           7.21             20              4              0             16              7              8
           4246              4            295           7.25             21              3              0             18             10             10
           4247              4            278           7.18             20              4              0             16             10              9
           4248              5            367           8.70             25              5              0             20             10             11
           4249              5            383           8.67             27              3              0             24             11             14
           4250              4            280           7.38             21              3              0             18              8              8
           4251              4            304           7.21             21              3              0             18              8              7
           4252              4            282           7.25             22              2              0             20             10              9
           4253              4            300           7.14             21              3              0             18              9              8
           4254              4            336           7.67             22              2              0             20             11             11
           4255              4            309           7.19             21              3              0             18              7             11
           4256              5            366           8.63             25              5              0             20              9             10
           4257              4            338           7.18             21              3              0             18              7              9
           4258              5            351           8.74             25              5              0             20             11             10
           4259              4            318           7.13             21              3              0             18             11             12
           4260              4            328           7.22             20              4              0             16              9              9
           4261              4            296           7.31             22              2              0             20             10             10
           4262              4            290           7.28             21              3              0             18              7              8
           4263              4            322           7.34             21              3              0             18              7              9
           4264              4            302           7.17             22              2              0             20              9              9
           4265              4            296           7.14             21              3              0             18              8             11
           4266              4            321           7.26             20              4              0             16              8              8
           4267              4            314           7.36             20              4              0             16              7              7
           4268              4            310           7.54             20              4              0             16             10              7
           4269              4            289           7.51             20              4              0             16              6             10
           4270              4            326           7.51             21              3              0             18              7             11
           4271              4            329           7.12             20              4              0             16              8              8
           4272              4            303           7.03             21              3              0             18             10              9
           4273              4            333           7.33             21              3              0             18              9              9
           4274              4            306           7.16             21              3              0             18             11             10
           4275              4            321           7.06             21              3              0             18              9             10
           4276              5            358           7.96             26              4              0             22             11              9
           4277              5            379           7.85             25              5              0             20              9              8
           4278              5            379           8.02             25              5              0             20              8             12
           4279              5            370           8.29             25              5              0             20             10             11
           4280              5            343           7.75             25              5              0             20             10             10
           4281              5            407           8.33             25              5              0             20              9              9
           4282              5            394           7.48             26              4              0             22             10              8
           4283              5            353           7.63             26              4              0             22             10             11
           4284              5            373           8.23             25              5              0             20              9             11
           4285              4            313           7.58             22              2              0             20              9             11
           4286              5            390           8.54             26              4              0             22             12              9
           4287              5            382           8.15             25              5              0             20             10              8
           4288              5            446           8.66             25              5              0             20             10             11
           4289              5            375           8.15             26              4              0             22             10             12
           4290              5            404           8.58             26              4              0             22             12             11
           4291              4            333           7.16             21              3              0             18             10              9
           4292              5            368           8.36             26              4              0             22             12              8
           4293              5            407           8.22             26              4              0             22             11              8
           4294              5            402           8.29             26              4              0             22             11             11
           4295              6            366           8.09             30              6              0             24             10             14
           4296              5            362           7.27             25              5              0             20              9              8
           4297              5            394           7.92             25              5              0             20             11              7
           4298              7            380           7.77             34              8              0             26             12             10
           4299              5            393           7.57             26              4              0             22             12             12
           4300              5            382           8.28             25              5              0             20             11              7
           4301              5            399           8.42             26              4              0             22             11              8
           4302              8            321           7.93             39              9              0             30             16              9
           4303             32              1           8.04            135             57              0             78             40             11
           4304             29              3           7.72            125             49              0             76             37             14
           4305             29             93           8.24            125             49              0             76             37             12
           4306              6            360           8.36             30              6              0             24             11              9
           4307              4            309           7.39             21              3              0             18              8              8
           4308              5            388           8.40             25              5              0             20             10              9
           4309              5            382           8.17             25              5              0             20             10             10
           4310              6            400           7.77             29              7              0             22             10              8
           4311              6            349           7.68             30              6              0             24             14             10
           4312              6            386           8.18             30              6              0             24             17             13
           4313              5            326           7.49             25              5              0             20             11              9
           4314             12            159           7.71             55             17              0             38             18              9
           4315              7            466           7.65             34              8              0             26             14              7
           4316              7            337           7.74             33              9              0             24             12             10
           4317             27            134           7.92            115             47              0             68             37             11
           4318             90              0           7.91            339            201              0            138             72             11
           4319             31            229           7.84            135             51              0             84             42             13
           4320              9            282           7.74             42             12              0             30             15              9
           4321             16            268           7.84             73             23              0             50             28             13
           4322             23            147           7.84             98             40              0             58             29             11
           4323              6            390           8.15             31              5              0             26             14             11
           4324             10            197           7.73             48             12              0             36             18              9
           4325              7            366           8.30             36              6              0             30             17             12
           4326             69              0           7.95            273            141              0            132             67             12
           4327             25             65           7.99            105             45              0             60             28             10
           4328              8            501           8.34             38             10              0             28             12             11
           4329             11            118           8.10             52             14              0             38             20             10
           4330              7            454           7.92             34              8              0             26             13              8
           4331              7            313           7.68             34              8              0             26             13              9
           4332              7            423           8.34             35              7              0             28             12             13
           4333              6            356           7.94             29              7              0             22              9              9
           4334             37             64           7.96            152             70              0             82             41             12
           4335             33             69           8.05            135             63              0             72             35             11
           4336              6            267           7.19             31              5              0             26             14              9
           4337              5            362           7.39             25              5              0             20             10              9
           4338             10             87           7.27             47             13              0             34             17              9
           4339              6            324           7.81             29              7              0             22             11              8
           4340             40             40           7.93            163             77              0             86             44             11
           4341             28            137           8.45            120             48              0             72             34             11
           4342              9            241           7.65             43             11              0             32             15              9
           4343              8            321           8.21             39              9              0             30             14             10
           4344              7            415           7.96             34              8              0             26             13              9
           4345             26             76           7.90            108             48              0             60             32              9
           4346             35             74           8.40            144             66              0             78             38             12
           4347              7            365           8.21             33              9              0             24             10              8
           4348              5            360           8.07             26              4              0             22              9             11
           4349             10             87           8.05             47             13              0             34             16             10
           4350              6            253           7.68             31              5              0             26             13             10
           4351             47             25           7.89            186             96              0             90             46             15
           4352             12            230           7.78             58             14              0             44             25             13
           4353              8            255           8.82             40              8              0             32             17             11
           4354              7            328           7.81             33              9              0             24             12             10
           4355             56              0           7.96            224            112              0            112             56             14
           4356             39             43           7.71            163             71              0             92             49             11
           4357              7            336           8.28             33              9              0             24             11              9
           4358              6            350           8.18             31              5              0             26             14             11
           4359             10            145           7.77             47             13              0             34             18             11
           4360              8            445           7.95             38             10              0             28             15              8
           4361              9            221           8.02             42             12              0             30             17             11
           4362              7            331           7.63             33              9              0             24             13              9
           4363              4            302           7.69             21              3              0             18              9             10
           4364              4            305           7.31             21              3              0             18              8             11
           4365              5            385           8.73             25              5              0             20              9              9
           4366              4            301           7.52             20              4              0             16              7              6
           4367              4            348           8.23             21              3              0             18             11             11
           4368              5            406           7.71             26              4              0             22             12             10
           4369              5            373           6.81             25              5              0             20             10              8
           4370              5            395           7.75             25              5              0             20              8              8
           4371              5            385           8.45             26              4              0             22             10              8
           4372              5            405           8.33             26              4              0             22             13             10
           4373              5            353           8.59             25              5              0             20             11             10
           4374              4            306           7.43             21              3              0             18              7             10
           4375              4            308           7.86             21              3              0             18              8             10
           4376              4            285           7.74             21              3              0             18              8              8
           4377              4            305           7.79             21              3              0             18             11             10
           4378              5            390           8.49             25              5              0             20             11              9
           4379              4            300           7.82             21              3              0             18             11             11
           4380              4            290           8.21             20              4              0             16              6              9
           4381              4            314           7.23             20              4              0             16              8              7
           4382              5            391           8.37             25              5              0             20              8              9
           4383              4            280           7.83             21              3              0             18              7             12
           4384              4            308           8.06             21              3              0             18              7             11
           4385              4            281           7.83             21              3              0             18              8             11
           4386              4            320           8.08             22              2              0             20              8             13
           4387              4            333           7.17             20              4              0             16              9              6
           4388              5            385           8.04             25              5              0             20             10              8
           4389              5            393           8.32             26              4              0             22             13              8
           4390              5            387           7.82             25              5              0             20             10              9
           4391              6            460           8.31             30              6              0             24             13             12
           4392              4            313           8.14             21              3              0             18             10              9
           4393              4            301           8.28             21              3              0             18             10              9
           4394              5            378           8.47             27              3              0             24             14             13
           4395              4            272           8.23             20              4              0             16              8              7
           4396              5            384           8.63             26              4              0             22             12             12
           4397              5            387           8.44             25              5              0             20              9             10
           4398              6            478           8.50             29              7              0             22             11             10
           4399              4            319           8.19             20              4              0             16              9              9
           4400              4            303           8.53             21              3              0             18             11             11
           4401              6            443           8.38             29              7              0             22             10             10
           4402              4            300           8.22             20              4              0             16              9              8
           4403              5            386           8.41             25              5              0             20             10             10
           4404              4            313           7.74             21              3              0             18              8             12
           4405              5            391           7.23             25              5              0             20              9              9
           4406              4            318           8.33             20              4              0             16              8              6
           4407              5            418           7.76             25              5              0             20             11             11
           4408              4            321           8.42             21              3              0             18             10             11
           4409              4            269           8.50             21              3              0             18             11              8
           4410              5            361           8.49             25              5              0             20              9             10
           4411              5            385           7.42             25              5              0             20             10             10
           4412              5            369           8.58             25              5              0             20             12             10
           4413              4            301           6.93             20              4              0             16              7              8
           4414              4            303           7.93             21              3              0             18              7             11
           4415              4            289           7.34             20              4              0             16              8              9
           4416              4            336           7.09             20              4              0             16              7              8
           4417              4            293           8.27             21              3              0             18              8             11
           4418              4            317           8.61             21              3              0             18              7             11
           4419              5            363           8.60             25              5              0             20             10             10
           4420              4            316           6.88             21              3              0             18             10              8
           4421              4            278           7.51             21              3              0             18              9              9
           4422              4            268           7.28             21              3              0             18             10              8
           4423              5            380           7.67             25              5              0             20             12              8
           4424              4            313           8.68             22              2              0             20             15             13
           4425              4            295           7.27             21              3              0             18              7             11
           4426              4            322           7.72             21              3              0             18              9              9
           4427              4            298           8.22             21              3              0             18              8             11
           4428              4            320           7.23             21              3              0             18             10              9
           4429              4            329           7.74             21              3              0             18             11              8
           4430              5            419           8.95             25              5              0             20             12              9
           4431              4            285           8.59             21              3              0             18              7             11
           4432              4            290           8.32             20              4              0             16              7              9
           4433              4            292           6.82             20              4              0             16              7              9
           4434              4            305           7.28             20              4              0             16              9              7
           4435              5            388           8.48             25              5              0             20             10              9
           4436              4            312           7.84             21              3              0             18             11              8
           4437              4            316           7.65             21              3              0             18             11             11
           4438              5            345           8.48             25              5              0             20              8              9
           4439              6            439           8.56             30              6              0             24              8             11
           4440              5            371           7.23             26              4              0             22              9             10
           4441              5            347           8.42             25              5              0             20              9              9
           4442              4            315           7.15             20              4              0             16             10              8
           4443              4            306           7.23             21              3              0             18              8             10
           4444              5            388           7.90             25              5              0             20              8             10
           4445              5            395           7.76             26              4              0             22             11              9
           4446              5            373           8.62             25              5              0             20             11              7
           4447              5            388           8.42             25              5              0             20             11              9
           4448              5            370           7.56             26              4              0             22             13             12
           4449              5            363           8.19             25              5              0             20              9              9
           4450              6            464           8.50             30              6              0             24             12              9
           4451              5            368           8.16             25              5              0             20             11              6
           4452              5            390           8.00             26              4              0             22             13              6
           4453              6            451           8.54             31              5              0             26             14             11
           4454              4            330           7.46             20              4              0             16              7              8
           4455              5            392           8.59             25              5              0             20             10             10
           4456              4            298           7.11             22              2              0             20             11             10
           4457              5            388           8.72             25              5              0             20             12              8
           4458              5            389           7.20             25              5              0             20             11             10
           4459              5            384           7.50             26              4              0             22             10             10
           4460              5            393           8.69             26              4              0             22              8             11
           4461              4            309           7.05             22              2              0             20              9              9
           4462              4            272           7.23             21              3              0             18              9              7
           4463              4            279           7.22             22              2              0             20              8             12
           4464              5            372           8.52             25              5              0             20             10             10
           4465              4            328           7.02             20              4              0             16             11              9
           4466              4            292           7.18             21              3              0             18             10              9
           4467              5            394           8.06             25              5              0             20             11              8
           4468              4            340           7.20             20              4              0             16              8              6
           4469              4            303           7.09             20              4              0             16              6              8
           4470              5            391           8.57             25              5              0             20             11              9
           4471              4            293           7.14             21              3              0             18             12             10
           4472              4            327           7.27             21              3              0             18             10             11
           4473              5            361           8.77             26              4              0             22             12              9
           4474              4            330           7.28             22              2              0             20             10              8
           4475              4            309           7.03             21              3              0             18              9              7
           4476              5            363           8.59             25              5              0             20             11              9
           4477              5            416           8.71             25              5              0             20              9             12
           4478              4            286           7.07             21              3              0             18              9             10
           4479              4            286           7.00             21              3              0             18              8             10
           4480              5            393           8.70             25              5              0             20             13             11
           4481              5            358           8.42             26              4              0             22             13             11
           4482              4            285           7.08             21              3              0             18              9              8
           4483              4            350           7.34             20              4              0             16              8              9
           4484              4            295           7.55             20              4              0             16              9             11
           4485              4            280           7.38             20              4              0             16              8              8
           4486              4            319           7.50             20              4              0             16              5              8
           4487              4            335           7.42             22              2              0             20              9             11
           4488              4            311           7.28             21              3              0             18              8             11
           4489              5            367           8.13             26              4              0             22             13             13
           4490              4            321           7.14             21              3              0             18              9              9
           4491              5            393           8.75             25              5              0             20             11              7
           4492              5            413           7.32             25              5              0             20             11             12
           4493              5            410           8.14             25              5              0             20             11             11
           4494              5            397           8.54             25              5              0             20             10              8
           4495              5            384           7.79             25              5              0             20             12              9
           4496              5            397           7.79             25              5              0             20             10              9
           4497              4            306           7.21             21              3              0             18             11              8
           4498              4            310           7.64             22              2              0             20             13             15
           4499              4            309           7.52             21              3              0             18             10              8
           4500              4            299           7.50             21              3              0             18             10              8
           4501              5            420           7.98             26              4              0             22             11              7
           4502              5            366           8.12             25              5              0             20             10              7
           4503              5            381           8.34             25              5              0             20             11              9
           4504              4            315           7.35             22              2              0             20              9             11
           4505              4            311           7.39             21              3              0             18             10              9
           4506              5            375           7.87             25              5              0             20             12             10
           4507              6            436           7.82             29              7              0             22             11              8
           4508              5            381           8.29             25              5              0             20             11              8
           4509              5            366           8.00             25              5              0             20             12             10
           4510              5            372           8.59             26              4              0             22             12              9
           4511              5            361           7.62             27              3              0             24             13             10
           4512              6            458           8.46             30              6              0             24             11              8
           4513              5            388           8.47             25              5              0             20             11              8
           4514              5            389           8.41             26              4              0             22             13              9
           4515              5            380           8.72             26              4              0             22             13             11
           4516              5            378           7.40             25              5              0             20             10             10
           4517              5            400           8.33             25              5              0             20             10             11
           4518              4            305           7.11             21              3              0             18             10              9
           4519              5            399           8.41             25              5              0             20              9             10
           4520              5            397           8.48             25              5              0             20             11              8
           4521              5            396           8.62             25              5              0             20             13              8
           4522              4            276           7.75             22              2              0             20             12             14
           4523              4            296           7.35             21              3              0             18              8              9
           4524              5            392           7.69             25              5              0             20             11              9
           4525              5            395           8.69             25              5              0             20              9              8
           4526              5            366           7.82             25              5              0             20             11             10
           4527              5            365           8.13             25              5              0             20              9             11
           4528              5            392           8.16             27              3              0             24             12             13
           4529              5            412           8.11             25              5              0             20              9             11
           4530              5            370           8.59             25              5              0             20             12             10
           4531              5            368           8.15             25              5              0             20              8              7
           4532              5            381           7.62             26              4              0             22             11              9
           4533              6            462           7.81             29              7              0             22             12              9
           4534              5            411           7.73             25              5              0             20              9             11
           4535              5            357           8.70             25              5              0             20             10             10
           4536              5            384           8.31             25              5              0             20             10              9
           4537              5            385           7.95             25              5              0             20              8              9
           4538              6            435           8.55             30              6              0             24             12             11
           4539              4            308           7.05             21              3              0             18              7             11
           4540              5            397           8.55             26              4              0             22             11             12
           4541              5            370           8.11             25              5              0             20             10             10
           4542              5            397           8.61             25              5              0             20              9              9
           4543              5            373           7.75             26              4              0             22             10              9
           4544              4            335           7.60             20              4              0             16              9             10
           4545              5            340           8.70             25              5              0             20             10             10
           4546              5            344           8.75             25              5              0             20              7             14
           4547              5            368           8.70             25              5              0             20              9              8
           4548              5            389           7.52             25              5              0             20             12             11
           4549              4            295           7.14             20              4              0             16              8              7
           4550              4            313           7.12             20              4              0             16              8              7
           4551              4            321           7.27             20              4              0             16              6             10
           4552              5            390           7.37             25              5              0             20              8             12
           4553              5            392           8.60             25              5              0             20             10              9
           4554              4            297           7.06             20              4              0             16              7              8
           4555              4            351           7.37             20              4              0             16              9              8
           4556              5            413           8.57             26              4              0             22             12             13
           4557              4            306           7.56             21              3              0             18             10              9
           4558              4            319           7.09             22              2              0             20             10              9
           4559              4            332           7.31             21              3              0             18              9              9
           4560              4            297           7.19             22              2              0             20             10             11
           4561              4            303           7.04             21              3              0             18              8              9
           4562              4            300           7.06             21              3              0             18              9              9
           4563              4            326           7.40             20              4              0             16              7              9
           4564              4            296           7.26             20              4              0             16              6              9
           4565              4            312           7.23             21              3              0             18              8             10
           4566              4            327           7.37             20              4              0             16             10              8
           4567              4            314           7.20             21              3              0             18             10             11
           4568              5            378           8.68             25              5              0             20              9              9
           4569              4            327           7.05             21              3              0             18              8              9
           4570              5            392           8.76             25              5              0             20             10              7
           4571              5            379           8.72             26              4              0             22              9             10
           4572              4            312           7.00             21              3              0             18              8             10
           4573              4            332           7.48             21              3              0             18              7             15
           4574              4            298           7.23             20              4              0             16              7             10
           4575              4            290           7.01             20              4              0             16              8              8
           4576              4            326           7.31             20              4              0             16              9              9
           4577              4            322           7.23             20              4              0             16              8              8
           4578              4            312           7.29             20              4              0             16              7              8
           4579              4            304           7.36             21              3              0             18              9              9
           4580              5            330           8.61             25              5              0             20             11             10
           4581              4            304           7.09             20              4              0             16              6              9
           4582              4            304           7.57             21              3              0             18             10             12
           4583              4            340           7.25             20              4              0             16              9              7
           4584              4            299           7.57             22              2              0             20             10              7
           4585              4            299           7.31             21              3              0             18             11              9
           4586              5            355           7.79             25              5              0             20             12             12
           4587              5            390           7.39             26              4              0             22             10             11
           4588              5            403           8.19             26              4              0             22              9             10
           4589              4            328           7.41             21              3              0             18              8              8
           4590              4            346           7.49             21              3              0             18              9             10
           4591              4            311           7.43             21              3              0             18             10              8
           4592              4            306           7.31             21              3              0             18             10             10
           4593              5            366           7.70             26              4              0             22             10             11
           4594              4            283           7.32             22              2              0             20             10              8
           4595              4            282           7.35             21              3              0             18              8              7
           4596              5            416           8.50             26              4              0             22             11             11
           4597              5            389           7.64             25              5              0             20             10              9
           4598              4            295           7.12             21              3              0             18              9             12
           4599              5            379           7.81             26              4              0             22             10             10
           4600              4            346           7.58             22              2              0             20             10              9
           4601              5            326           8.62             25              5              0             20              9              8
           4602              5            365           7.93             26              4              0             22             10             10
           4603              5            354           7.71             25              5              0             20             12              9
           4604              4            311           7.14             21              3              0             18              9             10
           4605              4            312           7.07             20              4              0             16              7              8
           4606              5            345           8.50             25              5              0             20             13             11
           4607              5            381           7.42             26              4              0             22             13             12
           4608              5            396           7.28             25              5              0             20             12             10
           4609              4            290           7.01             20              4              0             16              9              9
           4610              4            315           7.82             21              3              0             18              9             10
           4611              4            282           7.75             21              3              0             18              9             10
           4612              4            309           7.02             22              2              0             20              9              9
           4613              5            390           7.77             25              5              0             20              8              7
           4614              4            310           8.52             21              3              0             18              8             10
           4615              5            368           8.82             25              5              0             20             11              7
           4616              4            304           8.38             22              2              0             20              8             10
           4617              4            327           7.13             21              3              0             18              8             10
           4618              4            329           7.18             22              2              0             20              8              9
           4619              4            303           7.79             21              3              0             18              8              7
           4620              4            319           7.74             21              3              0             18              9             11
           4621              4            312           7.87             21              3              0             18              8             10
           4622              4            294           7.77             21              3              0             18              9             12
           4623              4            308           7.87             21              3              0             18              9             11
           4624              4            295           7.27             20              4              0             16              8              8
           4625              4            317           7.22             20              4              0             16              8              6
           4626              4            311           7.37             20              4              0             16              8              8
           4627              4            276           8.56             20              4              0             16              8              8
           4628              4            302           7.86             21              3              0             18              7             10
           4629              4            293           7.30             20              4              0             16              8              8
           4630              4            313           8.66             21              3              0             18             10             11
           4631              4            293           8.51             21              3              0             18              9             10
           4632              4            292           7.32             20              4              0             16             10              8
           4633              4            293           7.02             20              4              0             16              7              8
           4634              4            327           7.71             21              3              0             18             10             10
           4635              4            327           7.07             20              4              0             16             10              9
           4636              5            386           8.58             25              5              0             20              9             10
           4637              5            379           7.39             25              5              0             20             10             10
           4638              5            367           8.60             25              5              0             20             10             10
           4639              4            295           8.35             21              3              0             18              9              8
           4640              4            331           8.57             21              3              0             18             12             11
           4641              5            377           8.24             25              5              0             20             12             11
           4642              4            293           8.29             20              4              0             16              9              7
           4643              6            431           8.27             29              7              0             22             11              9
           4644              4            291           7.79             21              3              0             18             11             14
           4645              4            324           7.11             20              4              0             16              8              8
           4646              4            294           8.57             20              4              0             16              7              8
           4647              5            394           7.18             25              5              0             20             11             10
           4648              4            329           7.93             21              3              0             18             10             10
           4649              4            311           8.60             21              3              0             18             11             10
           4650              5            418           7.96             26              4              0             22             12             10
           4651              5            389           7.23             25              5              0             20             11              9
           4652              4            295           8.30             21              3              0             18             11             11
           4653              5            387           8.41             25              5              0             20             10             12
           4654              5            391           8.52             25              5              0             20              9              9
           4655              4            307           8.07             21              3              0             18             10             11
           4656              4            306           7.81             21              3              0             18             10              9
           4657              4            297           8.11             22              2              0             20             10             12
           4658              6            464           7.86             30              6              0             24             13             10
           4659              5            395           7.54             25              5              0             20             11             11
           4660              5            395           8.78             25              5              0             20              8              8
           4661              5            362           7.65             25              5              0             20              9              8
           4662              4            307           7.04             22              2              0             20             11              9
           4663              4            310           8.04             21              3              0             18             10             10
           4664              4            337           8.11             21              3              0             18             12             10
           4665              4            319           7.73             22              2              0             20             11             12
           4666              4            281           7.88             21              3              0             18             11             10
           4667              4            267           7.25             21              3              0             18             11              9
           4668              4            311           7.44             21              3              0             18             11              9
           4669              4            302           8.58             21              3              0             18              9             12
           4670              4            326           8.01             21              3              0             18              9             11
           4671              5            384           8.36             25              5              0             20              9             12
           4672              4            314           7.16             20              4              0             16              9              8
           4673              4            306           8.42             20              4              0             16              8             10
           4674              4            323           7.73             20              4              0             16              7              6
           4675              4            297           8.14             21              3              0             18             11             11
           4676              4            317           7.51             21              3              0             18             10              9
           4677              4            310           7.09             22              2              0             20              9             10
           4678              4            287           7.46             21              3              0             18             11              8
           4679              5            430           7.31             25              5              0             20             10              8
           4680              5            386           8.25             25              5              0             20             11             10
           4681              6            452           8.50             30              6              0             24             13             13
           4682              4            289           7.96             21              3              0             18             10             10
           4683              4            298           8.04             21              3              0             18              9              8
           4684              4            304           7.80             22              2              0             20             10             10
           4685              5            342           8.18             25              5              0             20             13             12
           4686              4            301           6.98             20              4              0             16             10              8
           4687              4            290           7.07             20              4              0             16              5              9
           4688              4            316           7.09             20              4              0             16              8              9
           4689              4            331           7.82             20              4              0             16              8              8
           4690              5            383           8.47             25              5              0             20             12             11
           4691              5            385           7.06             27              3              0             24             11             10
           4692              5            357           8.41             26              4              0             22              9              8
           4693              4            307           7.38             21              3              0             18             10              7
           4694              4            325           7.44             21              3              0             18              9             10
           4695              4            314           8.12             21              3              0             18              9             11
           4696              4            320           7.20             21              3              0             18             10             11
           4697              4            286           7.86             21              3              0             18              9              8
           4698              4            268           7.27             22              2              0             20              7             11
           4699              4            292           7.37             21              3              0             18              7              8
           4700              5            354           8.30             26              4              0             22             10              9
           4701              5            370           8.42             25              5              0             20              8              9
           4702              4            315           7.70             21              3              0             18              8             13
           4703              5            383           8.45             25              5              0             20             10             12
           4704              4            321           7.60             21              3              0             18              9              9
           4705              4            297           7.07             22              2              0             20              9              7
           4706              5            419           7.06             25              5              0             20             11              8
           4707              5            367           8.46             25              5              0             20              9              8
           4708              6            470           8.13             31              5              0             26             15             12
           4709              6            454           7.65             30              6              0             24             13             11
           4710              4            328           7.35             21              3              0             18             10              9
           4711              4            285           7.16             22              2              0             20             11              9
           4712              5            331           8.52             26              4              0             22             13             12
           4713              4            327           7.66             20              4              0             16             10              9
           4714              5            366           8.48             26              4              0             22             12             12
           4715              5            368           8.31             25              5              0             20              9             11
           4716              6            464           7.72             29              7              0             22             11              9
           4717              4            324           7.59             20              4              0             16              6              8
           4718              4            320           8.19             21              3              0             18             11             12
           4719              5            367           7.82             25              5              0             20             12              9
           4720              4            291           7.13             21              3              0             18             10             11
           4721              4            296           7.78             21              3              0             18              9             10
           4722              5            387           8.54             25              5              0             20              9             10
           4723              4            281           7.00             20              4              0             16              9             10
           4724              4            269           8.07             21              3              0             18             11              9
           4725              4            321           8.12             22              2              0             20             11              9
           4726              6            399           8.48             30              6              0             24             14             11
           4727              5            372           7.98             26              4              0             22              9             10
           4728              5            428           8.00             25              5              0             20              9              8
           4729              5            377           8.49             25              5              0             20             10             10
           4730              4            323           7.28             21              3              0             18              9              8
           4731              5            402           7.74             25              5              0             20             10              8
           4732              4            288           7.96             21              3              0             18              7             10
           4733              4            283           8.16             21              3              0             18              8             10
           4734              4            338           7.53             20              4              0             16              9             10
           4735              4            292           8.53             22              2              0             20             12             12
           4736              5            402           7.89             25              5              0             20             11              7
           4737              4            300           8.70             22              2              0             20             14             11
           4738              4            307           7.06             21              3              0             18              8             11
           4739              4            297           8.41             22              2              0             20             10             12
           4740              5            400           8.56             25              5              0             20             12              9
           4741              4            299           7.98             22              2              0             20             10             10
           4742              4            319           7.84             22              2              0             20             10             10
           4743              5            387           8.56             25              5              0             20              9              8
           4744              4            332           8.10             21              3              0             18             10              9
           4745              6            463           8.50             29              7              0             22             14              9
           4746              4            299           7.14             20              4              0             16              8              8
           4747              4            321           8.00             21              3              0             18             10             12
           4748              4            324           7.55             21              3              0             18              9             11
           4749              5            380           8.08             27              3              0             24              9             12
           4750              6            477           7.90             30              6              0             24             10             10
           4751              5            367           7.86             25              5              0             20              9             10
           4752              5            370           7.81             25              5              0             20             10              9
           4753              5            341           8.45             26              4              0             22             10             11
           4754              5            393           7.85             25              5              0             20              9              9
           4755              5            377           8.71             25              5              0             20             11             10
           4756              5            396           8.01             25              5              0             20             10             11
           4757              4            290           7.14             21              3              0             18              9             10
           4758              5            444           7.64             25              5              0             20              9              9
           4759              5            386           8.73             25              5              0             20             13             10
           4760              5            387           8.15             26              4              0             22             13             12
           4761              5            371           7.99             25              5              0             20              8             10
           4762              5            368           8.72             25              5              0             20              8             10
           4763              5            337           7.61             25              5              0             20             11              7
           4764              5            382           7.53             26              4              0             22             12              9
           4765              6            472           8.09             31              5              0             26             15             11
           4766              5            390           8.38             26              4              0             22             11             12
           4767              5            359           8.05             25              5              0             20              8             10
           4768              5            384           7.83             25              5              0             20              8              8
           4769              5            366           8.58             26              4              0             22              9             12
           4770              4            319           7.20             20              4              0             16              8              8
           4771              5            378           8.16             25              5              0             20             10              9
           4772              4            295           7.12             22              2              0             20             12             11
           4773              4            325           7.13             21              3              0             18              9              9
           4774              4            302           7.22             22              2              0             20             10             10
           4775              4            302           7.15             21              3              0             18             12             10
           4776              4            293           7.21             21              3              0             18              8             11
           4777              4            270           7.14             21              3              0             18              9             10
           4778              4            296           7.30             21              3              0             18             10              9
           4779              4            314           7.54             21              3              0             18             10              9
           4780              4            293           7.48             21              3              0             18              8              9
           4781              5            376           7.74             25              5              0             20             10              9
           4782              5            408           8.46             25              5              0             20             10              9
           4783              5            359           8.15             26              4              0             22             12             11
           4784              5            360           7.97             25              5              0             20              9             10
           4785              4            297           7.16             20              4              0             16              9              9
           4786              4            279           7.09             20              4              0             16              7             10
           4787              5            374           8.16             25              5              0             20             10              9
           4788              5            381           8.42             26              4              0             22             10              8
           4789              5            387           8.28             25              5              0             20             10              9
           4790              5            394           8.19             26              4              0             22             12             11
           4791              5            352           8.09             25              5              0             20             11             10
           4792              5            343           8.09             25              5              0             20             11              9
           4793              6            485           8.35             29              7              0             22             10             12
           4794              4            337           7.25             20              4              0             16             10              8
           4795              4            306           7.28             20              4              0             16              9              8
           4796              5            384           8.43             26              4              0             22             11             11
           4797              4            317           7.55             21              3              0             18              8             10
           4798              4            350           7.43             20              4              0             16              8              8
           4799              4            314           7.15             22              2              0             20             10             10
           4800              5            390           8.22             25              5              0             20              8              8
           4801              5            383           8.82             27              3              0             24             13             13
           4802              4            358           7.49             20              4              0             16              7             11
           4803              5            427           7.80             26              4              0             22             13             12
           4804              4            311           7.14             22              2              0             20             12              9
           4805              4            321           7.22             21              3              0             18              9              9
           4806              5            360           7.60             25              5              0             20             11             10
           4807              6            467           7.75             30              6              0             24             13             12
           4808              5            387           7.32             25              5              0             20             11              8
           4809              5            393           7.70             25              5              0             20             11              9
           4810              5            353           8.03             25              5              0             20             11             10
           4811              5            400           7.98             25              5              0             20             11             11
           4812              5            376           7.78             26              4              0             22             11             10
           4813              5            376           7.79             25              5              0             20             11             10
           4814              5            410           8.00             25              5              0             20              9             10
           4815              5            397           8.06             25              5              0             20             10             10
           4816              6            431           8.26             29              7              0             22             13              9
           4817              4            322           7.69             22              2              0             20             10             11
           4818              5            382           8.23             25              5              0             20              8             13
           4819              5            401           7.96             25              5              0             20             10             10
           4820              5            389           8.16             26              4              0             22              9              9
           4821              5            414           7.42             25              5              0             20              9              9
           4822              5            393           7.99             25              5              0             20             11             10
           4823              5            360           8.51             26              4              0             22             10             11
           4824              4            303           7.50             22              2              0             20              7             13
           4825              5            380           8.04             25              5              0             20             10              8
           4826              5            353           8.38             26              4              0             22             12              9
           4827              5            366           8.30             25              5              0             20              8             10
           4828              5            383           8.56             26              4              0             22              9             11
           4829              5            368           8.80             27              3              0             24             10             12
           4830              5            396           7.66             25              5              0             20             11              9
           4831              5            390           8.45             26              4              0             22             12             12
           4832              5            391           7.43             25              5              0             20             11              8
           4833              5            377           8.05             25              5              0             20              8              8
           4834              5            375           8.61             26              4              0             22              9             14
           4835              5            370           8.80             26              4              0             22             10             12
           4836              4            327           7.58             21              3              0             18              7             10
           4837              5            375           8.68             25              5              0             20              9             11
           4838              4            330           7.27             20              4              0             16              8              7
           4839              4            294           7.36             20              4              0             16              7             13
           4840              5            388           8.00             26              4              0             22             12             10
           4841              5            388           8.26             25              5              0             20             12              8
           4842              5            375           8.66             26              4              0             22             14             12
           4843              4            310           7.53             21              3              0             18             11             11
           4844              5            359           8.49             26              4              0             22             11             13
           4845              5            390           8.41             26              4              0             22             12              9
           4846              5            391           7.73             25              5              0             20             10              7
           4847              5            407           8.24             25              5              0             20              8             10
           4848              4            278           7.17             20              4              0             16              7              8
           4849              4            275           7.32             21              3              0             18              9             10
           4850              5            365           7.51             25              5              0             20             10             10
           4851              4            306           7.31             22              2              0             20             12              9
           4852              5            400           8.22             26              4              0             22             13             11
           4853              4            265           7.36             22              2              0             20             10             13
           4854              5            399           8.15             25              5              0             20             10              8
           4855              5            391           8.58             26              4              0             22             10              8
           4856              5            382           8.07             25              5              0             20             10             11
           4857              4            305           7.23             21              3              0             18             11             10
           4858              4            291           7.38             21              3              0             18             11             10
           4859              5            390           8.05             25              5              0             20              9              9
           4860              5            390           8.47             25              5              0             20              9              8
           4861              5            378           8.19             25              5              0             20             11             10
           4862              5            379           7.84             25              5              0             20             13              9
           4863              4            314           7.53             21              3              0             18             10              8
           4864              4            322           7.51             22              2              0             20             10              9
           4865              4            308           7.58             21              3              0             18              8              8
           4866              4            305           7.43             21              3              0             18              9             10
           4867              4            335           7.17             21              3              0             18             10             11
           4868              4            329           7.41             21              3              0             18              9             11
           4869              4            291           7.38             20              4              0             16              7              9
           4870              4            302           7.62             21              3              0             18              8             11
           4871              4            311           7.49             21              3              0             18              8             13
           4872              4            293           7.27             20              4              0             16             10              9
           4873              4            309           7.48             21              3              0             18              7             12
           4874              4            299           7.48             20              4              0             16              7              8
           4875              4            280           7.49             21              3              0             18             12             11
           4876              4            295           7.39             20              4              0             16             11              9
           4877              4            306           7.14             21              3              0             18             13             13
           4878              4            297           7.14             20              4              0             16              7              8
           4879              4            315           7.38             21              3              0             18              9             12
           4880              4            311           7.55             21              3              0             18              7             12
           4881              4            300           7.67             21              3              0             18              7              9
           4882              4            303           7.52             21              3              0             18              8             10
           4883              4            330           7.61             21              3              0             18             10              9
           4884              4            323           7.68             21              3              0             18              8              9
           4885              4            308           7.56             21              3              0             18              8             12
           4886              4            286           7.42             22              2              0             20              9             13
           4887              4            304           7.45             21              3              0             18              8              9
           4888              4            331           7.52             22              2              0             20             12             11
           4889              4            314           7.42             21              3              0             18              9             10
           4890              4            319           7.75             21              3              0             18              6             11
           4891              4            298           7.70             21              3              0             18              8             10
           4892              4            314           7.39             21              3              0             18              9             10
           4893              4            294           7.03             21              3              0             18              9             10
           4894              4            319           7.28             21              3              0             18             10              9
           4895              4            287           7.18             21              3              0             18             11             10
           4896              4            306           7.35             22              2              0             20             12             10
           4897              4            307           7.30             21              3              0             18             11              8
           4898              4            300           7.52             22              2              0             20             10              7
           4899              4            305           7.40             21              3              0             18             11             13
           4900              4            342           7.67             21              3              0             18              9             11
           4901              4            319           7.54             20              4              0             16              9              9
           4902              4            310           7.60             20              4              0             16              7              9
           4903              4            307           7.84             20              4              0             16              9              9
           4904              4            326           7.89             20              4              0             16              8              8
           4905              4            317           7.71             20              4              0             16              7              7
           4906              4            316           7.49             21              3              0             18             10             11
           4907              4            332           7.83             21              3              0             18             10             10
           4908              4            313           7.63             21              3              0             18              9              9
           4909              4            302           7.50             22              2              0             20              9             10
           4910              4            310           7.38             21              3              0             18             10              8
           4911              4            335           7.68             22              2              0             20             11             13
           4912              4            306           7.55             20              4              0             16              8              9
           4913              4            296           7.58             22              2              0             20             11             13
           4914              4            285           7.21             21              3              0             18              8              8
           4915              4            310           7.32             21              3              0             18              9             12
           4916              4            322           7.44             21              3              0             18              8             11
           4917              4            311           7.24             21              3              0             18             11              9
           4918              4            310           7.31             21              3              0             18             10              9
           4919              4            302           7.29             21              3              0             18             10              8
           4920              4            329           7.54             22              2              0             20             10              9
           4921              4            323           7.50             21              3              0             18             12             10
           4922              4            315           7.65             21              3              0             18             11             11
           4923              4            288           7.33             21              3              0             18             11             11
           4924              4            269           7.25             22              2              0             20             12              9
           4925              4            333           7.36             21              3              0             18              8              9
           4926              4            281           7.21             21              3              0             18              8             11
           4927              4            302           7.05             21              3              0             18             10             10
           4928              5            417           8.52             25              5              0             20              9             10
           4929              4            315           7.52             22              2              0             20             10             13
           4930              4            316           7.60             20              4              0             16              7              8
           4931              5            390           7.82             25              5              0             20              9              8
           4932              4            308           7.40             21              3              0             18              9              9
           4933              5            389           8.01             25              5              0             20             10             13
           4934              5            382           8.54             25              5              0             20              9             12
           4935              4            350           7.64             22              2              0             20             11             13
           4936              4            299           7.53             20              4              0             16              8              7
           4937              5            386           7.82             25              5              0             20              9              8
           4938              4            341           7.53             21              3              0             18             10              8
           4939              5            398           8.47             26              4              0             22             13             11
           4940              4            331           7.57             21              3              0             18             13             12
           4941              4            321           7.57             20              4              0             16              8              8
           4942              4            302           7.67             20              4              0             16              9              7
           4943              4            339           7.83             20              4              0             16              9              7
           4944              4            363           8.09             20              4              0             16              8              9
           4945              4            323           7.70             20              4              0             16              6             12
           4946              4            331           7.65             20              4              0             16              9              9
           4947              5            379           8.44             25              5              0             20             10             10
           4948              5            381           8.75             25              5              0             20             12             10
           4949              5            360           8.40             26              4              0             22             10             11
           4950              5            387           8.52             27              3              0             24             11             11
           4951              5            373           8.32             26              4              0             22             11              8
           4952              5            381           8.62             25              5              0             20             10             10
           4953              4            324           7.18             21              3              0             18              8              9
           4954              4            328           7.00             22              2              0             20             12             10
           4955              4            317           7.28             21              3              0             18             11             10
           4956              4            313           7.49             21              3              0             18             11             10
           4957              4            330           7.45             22              2              0             20             10             10
           4958              5            359           8.11             25              5              0             20              9              8
           4959              6            302           7.28             31              5              0             26             12             10
           4960              5            388           8.58             26              4              0             22             13             11
           4961              6            403           8.01             29              7              0             22             10             10
           4962              5            352           7.84             25              5              0             20              9             11
           4963              6            335           7.78             30              6              0             24             12              9
           4964              6            396           8.22             29              7              0             22             12              9
           4965              5            380           7.94             25              5              0             20             10             10
           4966              6            382           7.81             30              6              0             24             11             11
           4967              5            381           8.67             25              5              0             20              9             10
           4968              7            351           8.31             35              7              0             28             13             11
           4969              5            395           7.63             25              5              0             20             10              8
           4970              5            381           8.22             27              3              0             24             13             11
           4971              4            317           7.73             21              3              0             18              9              8
           4972              4            310           7.90             20              4              0             16              9              8
           4973              6            404           8.32             31              5              0             26             13             11
           4974             25             99           7.80            106             44              0             62             29             12
           4975             29              1           7.95            124             50              0             74             37              8
           4976             28              1           7.36            122             46              0             76             39             11
           4977             30              1           7.95            126             54              0             72             37             13
           4978             11            196           7.35             54             12              0             42             21              9
           4979              6            378           8.64             29              7              0             22             11              8
           4980              4            310           7.23             20              4              0             16              9              7
           4981              5            380           8.34             25              5              0             20              9             10
           4982              5            393           8.50             25              5              0             20             11             11
           4983              7            354           8.15             36              6              0             30             15             14
           4984              5            340           7.16             25              5              0             20              9              8
           4985              4            306           7.13             21              3              0             18              9              7
           4986              5            381           8.66             25              5              0             20             14             11
           4987              5            386           8.53             26              4              0             22             12             10
           4988             14            232           7.96             67             17              0             50             27             12
           4989             28              2           8.07            115             53              0             62             30             11
           4990             19            155           7.65             83             31              0             52             26             12
           4991              5            359           8.54             26              4              0             22             12              8
           4992              5            401           8.66             25              5              0             20             12              9
           4993              4            299           7.00             20              4              0             16              8              7
           4994              5            350           8.16             25              5              0             20             13             12
           4995              7            341           8.30             34              8              0             26             14             11
           4996              5            355           8.19             26              4              0             22             10             12
           4997              4            303           7.14             22              2              0             20             10              7
           4998              5            423           8.63             25              5              0             20             11              8
           4999              5            398           8.71             25              5              0             20             11              9
           5000              8            327           8.10             38             10              0             28             14              9
           5001             34              1           7.69            142             62              0             80             41             12
           5002             13            187           8.26             60             18              0             42             21             10
           5003              5            404           8.49             25              5              0             20             10              9
           5004              5            350           8.31             25              5              0             20             10              9
           5005              6            385           8.19             31              5              0             26             13             10
           5006              5            319           7.35             25              5              0             20              9              7
           5007              5            393           8.65             25              5              0             20             11              9
           5008              5            386           8.25             25              5              0             20             10             10
           5009             30             63           7.94            126             54              0             72             36             12
           5010             18            102           7.54             82             26              0             56             29             14
           5011              6            427           8.52             30              6              0             24             14             11
           5012              5            335           8.29             25              5              0             20             13             11
           5013              5            407           7.96             25              5              0             20             11              9
           5014              7            475           8.44             33              9              0             24             13              6
           5015              7            419           8.34             35              7              0             28             15             11
           5016              5            384           8.49             26              4              0             22             11              9
           5017              5            354           7.94             26              4              0             22             12              9
           5018              5            367           8.04             25              5              0             20             10              7
           5019              7            407           7.76             34              8              0             26             14              9
           5020             31              0           7.95            126             60              0             66             34             13
           5021             27             47           7.76            113             49              0             64             31             11
           5022              6            403           8.44             30              6              0             24             15             13
           5023              5            377           8.60             25              5              0             20             10             10
           5024              5            442           7.89             25              5              0             20             11             10
           5025              7            395           8.33             34              8              0             26             14             11
           5026              5            383           8.03             25              5              0             20             10              8
           5027              5            366           7.94             25              5              0             20             11             10
           5028              6            487           8.39             29              7              0             22             12              8
           5029              7            424           7.81             34              8              0             26             14             11
           5030              6            375           7.52             31              5              0             26             14             12
           5031              5            388           7.83             25              5              0             20              9              9
           5032              5            395           8.07             25              5              0             20             10              8
           5033              5            376           7.94             25              5              0             20             12              9
           5034              7            385           8.10             34              8              0             26             14             11
           5035             30              0           7.98            123             57              0             66             34              9
           5036             33              1           7.74            144             54              0             90             46             15
           5037             28             52           8.00            118             50              0             68             32             10
           5038              7            385           8.45             34              8              0             26             12              8
           5039              5            405           8.51             26              4              0             22              9             10
           5040              5            398           8.57             25              5              0             20             11              9
           5041              5            373           8.35             25              5              0             20              8              7
           5042              5            415           7.68             26              4              0             22             10              9
           5043              6            369           7.69             30              6              0             24             12              8
           5044              6            356           7.71             30              6              0             24             14              9
           5045              5            359           8.56             25              5              0             20             10              8
           5046              5            376           8.03             25              5              0             20              9              9
           5047              7            351           7.87             35              7              0             28             12             10
           5048              6            385           8.68             31              5              0             26              9             13
           5049              5            380           7.40             25              5              0             20              9              8
           5050              4            291           7.04             20              4              0             16              9              7
           5051              4            301           7.39             20              4              0             16              8              6
           5052              4            298           7.45             20              4              0             16              8              9
           5053              4            305           7.46             20              4              0             16              6              8
           5054              7            298           8.01             34              8              0             26             12             11
           5055             31              3           7.96            127             59              0             68             34             10
           5056             39              1           7.67            163             71              0             92             45             14
           5057              7            381           8.07             35              7              0             28             12             12
           5058              7            313           7.82             34              8              0             26             11             10
           5059              9            288           7.75             41             13              0             28             15              7
           5060             56            115           7.91            226            110              0            116             58             13
           5061             15            253           7.64             68             22              0             46             21              9
           5062              7            375           8.11             34              8              0             26             13              7
           5063              5            331           7.69             26              4              0             22             11             11
           5064             41              0           7.93            164             82              0             82             40             13
           5065              9            276           8.17             44             10              0             34             15             12
           5066              5            374           7.97             25              5              0             20              9              8
           5067              8            345           8.55             39              9              0             30             14              8
           5068             10            316           8.03             48             12              0             36             18              7
           5069             71              0           7.80            274            152              0            122             61             13
           5070             11            194           7.24             50             16              0             34             15              8
           5071              9            279           8.38             43             11              0             32             16              9
           5072              5            369           7.35             25              5              0             20             10              8
           5073             37            106           7.96            152             70              0             82             41             12
           5074             23              1           7.71            102             36              0             66             31              9
           5075             27              0           7.67            113             49              0             64             31             10
           5076             35              0           7.92            151             59              0             92             47             13
           5077             17             94           7.88             74             28              0             46             24              9
           5078              7            331           7.89             34              8              0             26             12             10
           5079              5            377           8.27             25              5              0             20             10              8
           5080              4            326           7.23             22              2              0             20              9              9
           5081              4            345           7.30             21              3              0             18             10              6
           5082              4            312           7.22             22              2              0             20             10             10
           5083              4            306           7.35             21              3              0             18              9              8
           5084              6            342           7.69             30              6              0             24             14             11
           5085              5            379           7.83             25              5              0             20             12              9
           5086              5            390           8.43             25              5              0             20              8              9
           5087              5            332           7.58             26              4              0             22             11              9
           5088              5            362           8.09             26              4              0             22             11             14
           5089              6            374           8.00             29              7              0             22             10              8
           5090              5            337           7.61             26              4              0             22             11              9
           5091              4            334           7.30             21              3              0             18             10              7
           5092              5            362           8.44             25              5              0             20             10              7
           5093              5            292           7.24             26              4              0             22             12             11
           5094              5            381           8.34             26              4              0             22             10             10
           5095              6            359           7.43             31              5              0             26             15              9
           5096              6            348           7.80             29              7              0             22             11              7
           5097              5            382           8.47             25              5              0             20             11              7
           5098              5            366           8.47             25              5              0             20             10             10
           5099              5            375           8.61             26              4              0             22             10              9
           5100              4            345           7.04             21              3              0             18              9              8
           5101              4            298           7.14             22              2              0             20              8             11
           5102              4            301           7.14             20              4              0             16              7              9
           5103              4            310           7.05             21              3              0             18              9             11
           5104              5            362           8.77             25              5              0             20              9             10
           5105              4            346           7.30             21              3              0             18              8              7
           5106              5            361           8.63             25              5              0             20             11              8
           5107              4            307           7.06             22              2              0             20             11             10
           5108              4            317           7.06             21              3              0             18             10              7
           5109              5            397           8.75             26              4              0             22             12              9
           5110              4            315           7.08             20              4              0             16              6              9
           5111              4            285           7.08             20              4              0             16              8             10
           5112              4            285           7.12             20              4              0             16              8              9
           5113              4            329           7.13             21              3              0             18              8             11
           5114              5            379           8.74             25              5              0             20             10             11
           5115              4            323           7.18             21              3              0             18              9              9
           5116              4            287           7.20             22              2              0             20              9              7
           5117              5            384           8.67             25              5              0             20              9              9
           5118              5            366           8.50             26              4              0             22             11              7
           5119              4            330           7.17             21              3              0             18              7             12
           5120              5            368           8.66             25              5              0             20              8             12
           5121              4            312           7.23             21              3              0             18              8             10
           5122              4            345           7.20             21              3              0             18              8              9
           5123              4            302           7.33             22              2              0             20              9              8
           5124              4            318           7.11             21              3              0             18              9              9
           5125              4            319           7.21             21              3              0             18             10             11
           5126              4            293           7.04             21              3              0             18              8             10
           5127              4            313           7.33             21              3              0             18             12             11
           5128              4            322           7.11             21              3              0             18              8             10
           5129              5            351           8.67             25              5              0             20              8              9
           5130              4            341           7.35             21              3              0             18              9              9
           5131              4            307           7.29             21              3              0             18             10              9
           5132              4            287           7.18             21              3              0             18              9             13
           5133              4            328           7.42             21              3              0             18              9             11
           5134              4            294           7.13             21              3              0             18              9             11
           5135              4            291           7.15             21              3              0             18              9             10
           5136              5            376           8.66             26              4              0             22             12              9
           5137              5            406           8.75             25              5              0             20              8             10
           5138              5            359           8.61             25              5              0             20             12              8
           5139              4            279           7.21             22              2              0             20             10              8
           5140              5            394           8.49             25              5              0             20              8              9
           5141              8            241           8.17             38             10              0             28             14             11
           5142              5            375           7.80             25              5              0             20              9              9
           5143             10            156           7.83             46             14              0             32             14              7
           5144              5            320           7.23             27              3              0             24             12              9
           5145              6            289           7.59             31              5              0             26             13             10
           5146              9            229           8.30             41             13              0             28             16              9
           5147             43              0           8.03            175             83              0             92             43             15
           5148             22            201           8.25             97             35              0             62             29             10
           5149              7            265           7.42             34              8              0             26             13              9
           5150              5            366           8.61             26              4              0             22             14             13
           5151              4            331           7.57             20              4              0             16              7              8
           5152              5            310           7.57             26              4              0             22             11              9
           5153              8            307           8.58             38             10              0             28             15              9
           5154              5            382           8.02             26              4              0             22             13             12
           5155              6            285           7.40             30              6              0             24             13             11
           5156              6            364           8.04             30              6              0             24             11             12
           5157              6            339           8.13             31              5              0             26             11             10
           5158              6            364           7.78             30              6              0             24             12              9
           5159              4            296           7.00             21              3              0             18              7             11
           5160              7            343           8.52             34              8              0             26             14             11
           5161             30            110           8.03            128             52              0             76             38             15
           5162             26            109           7.40            115             41              0             74             36             12
           5163              9            319           8.29             43             11              0             32             14             10
           5164              5            418           7.57             25              5              0             20             10             11
           5165              8            357           8.36             38             10              0             28             14             10
           5166              8            326           7.85             39              9              0             30             15              9
           5167              6            374           7.93             30              6              0             24             11             10
           5168              7            355           8.46             35              7              0             28             14             14
           5169              4            318           7.14             20              4              0             16              5             10
           5170              5            386           8.34             26              4              0             22              8             13
           5171              5            368           7.92             25              5              0             20              9              7
           5172              5            373           7.75             25              5              0             20             10              7
           5173              5            407           7.88             26              4              0             22             11             10
           5174              4            287           7.13             21              3              0             18              8             11
           5175              5            351           8.61             25              5              0             20             10             12
           5176              4            338           7.47             21              3              0             18              9              9
           5177              4            313           7.19             20              4              0             16              8              9
           5178              4            339           7.44             21              3              0             18             12             11
           5179              4            320           7.62             21              3              0             18             11              9
           5180              4            342           7.56             21              3              0             18              9              9
           5181              4            319           7.22             20              4              0             16              9              9
           5182              5            373           8.14             25              5              0             20             11              9
           5183              5            393           8.64             25              5              0             20             10              8
           5184              5            413           8.34             25              5              0             20             10             10
           5185              4            335           7.29             21              3              0             18              9              9
           5186              5            410           8.20             25              5              0             20              9              9
           5187              5            371           8.52             26              4              0             22             11             10
           5188              5            368           8.07             25              5              0             20             11              8
           5189              4            330           7.38             21              3              0             18             11              9
           5190              4            313           7.03             20              4              0             16              8              8
           5191              4            276           7.26             21              3              0             18             10              9
           5192              5            379           8.49             25              5              0             20              9              9
           5193              4            318           7.71             22              2              0             20             13             12
           5194              4            353           7.35             21              3              0             18             11              9
           5195              4            301           7.43             22              2              0             20             11             13
           5196              5            381           7.98             25              5              0             20             10             11
           5197              5            371           7.93             25              5              0             20             10              8
           5198              5            385           7.82             26              4              0             22             11              7
           5199              5            385           7.66             25              5              0             20             10             11
           5200              5            363           8.53             25              5              0             20             11             11
           5201              5            386           8.70             26              4              0             22             11             12
           5202              4            323           7.25             20              4              0             16              7              9
           5203              5            381           8.26             25              5              0             20              9             10
           5204              5            397           7.66             25              5              0             20             10              7
           5205              5            404           8.25             26              4              0             22             11              9
           5206              4            363           7.15             21              3              0             18              7             10
           5207              5            382           7.58             25              5              0             20             11             10
           5208              6            465           8.44             30              6              0             24             12             10
           5209              5            363           7.94             25              5              0             20             10              7
           5210              5            357           8.33             25              5              0             20              8             11
           5211              5            382           7.90             25              5              0             20              9              9
           5212              6            457           7.81             29              7              0             22             10             13
           5213              5            415           7.95             25              5              0             20              9              8
           5214              4            307           7.21             21              3              0             18              8             11
           5215              5            389           7.93             25              5              0             20              8             10
           5216              5            384           7.57             25              5              0             20              8              8
           5217              6            430           8.17             30              6              0             24             10             12
           5218              4            326           7.35             21              3              0             18              6              9
           5219              4            324           7.42             21              3              0             18             10             10
           5220              5            398           7.81             25              5              0             20             11              8
           5221              5            370           8.16             25              5              0             20             12             10
           5222              5            412           7.68             25              5              0             20             11              9
           5223              5            403           8.68             25              5              0             20             10             11
           5224              4            313           7.21             20              4              0             16              8              8
           5225              4            295           7.37             21              3              0             18              9             11
           5226              4            330           7.22             20              4              0             16              7              8
           5227              4            294           7.23             21              3              0             18             10              9
           5228              5            370           7.46             25              5              0             20              9              9
           5229              4            294           7.32             21              3              0             18              9              9
           5230              4            326           7.29             21              3              0             18              7              9
           5231              5            349           8.35             26              4              0             22             10             10
           5232              5            370           7.97             26              4              0             22             10             10
           5233              5            353           8.55             25              5              0             20             10              8
           5234              5            374           8.33             25              5              0             20             10              8
           5235              5            390           8.44             25              5              0             20             11             10
           5236              4            324           7.48             21              3              0             18             10             10
           5237              4            295           7.34             20              4              0             16             10              9
           5238              4            312           7.49             20              4              0             16              8              8
           5239              4            308           7.44             20              4              0             16              9              7
           5240              4            288           7.32             20              4              0             16              7              7
           5241              4            314           7.49             20              4              0             16              7              9
           5242              4            298           7.27             20              4              0             16              8              7
           5243              4            299           7.40             21              3              0             18             10             10
           5244              4            301           7.37             20              4              0             16              9             10
           5245              4            324           7.08             21              3              0             18             10             12
           5246              5            351           8.55             26              4              0             22             11             11
           5247              4            310           7.33             20              4              0             16              8              9
           5248              4            283           7.41             20              4              0             16              8              7
           5249              4            312           7.44             20              4              0             16             10              9
           5250              4            308           7.21             20              4              0             16              9              7
           5251              4            321           7.28             20              4              0             16              5              8
           5252              4            307           7.45             21              3              0             18              8              9
           5253              4            314           7.41             21              3              0             18             10             12
           5254              4            293           7.37             21              3              0             18              8              7
           5255              4            280           7.58             21              3              0             18              8             10
           5256              4            273           7.51             21              3              0             18              9              7
           5257              4            311           7.32             22              2              0             20             10              8
           5258              4            329           7.16             21              3              0             18              8              8
           5259              4            311           7.44             21              3              0             18              9             10
           5260              4            293           7.60             20              4              0             16              7              9
           5261              4            301           7.44             22              2              0             20              9             10
           5262              4            301           7.07             20              4              0             16              9              8
           5263              4            344           7.65             21              3              0             18             10             10
           5264              4            302           7.18             20              4              0             16              9             10
           5265              4            308           7.28             20              4              0             16             10              9
           5266              5            377           8.10             25              5              0             20             10             12
           5267              6            451           8.57             30              6              0             24             11             12
           5268              5            376           8.41             25              5              0             20             10             11
           5269              5            375           8.70             25              5              0             20              9              8
           5270              4            328           7.47             22              2              0             20             10              8
           5271              4            280           7.29             21              3              0             18             10              9
           5272              5            367           8.10             26              4              0             22             12             10
           5273              5            387           8.14             25              5              0             20              9              8
           5274              5            423           8.72             25              5              0             20              9              7
           5275              5            406           8.11             26              4              0             22              9             10
           5276              5            380           7.51             25              5              0             20             12              9
           5277              5            370           8.65             26              4              0             22             11             11
           5278              5            364           7.61             26              4              0             22             10             10
           5279              5            341           8.36             26              4              0             22             11              9
           5280              4            325           7.05             21              3              0             18              8              9
           5281              5            377           7.49             25              5              0             20             10              9
           5282              5            407           8.17             25              5              0             20             11             12
           5283              4            324           7.29             21              3              0             18             10             10
           5284              5            389           8.52             26              4              0             22             12             13
           5285              5            375           7.39             25              5              0             20             13             12
           5286              5            390           8.43             25              5              0             20             10              8
           5287              5            364           8.74             25              5              0             20             12             10
           5288              4            324           7.14             20              4              0             16              8              6
           5289              4            306           8.72             20              4              0             16              9              8
           5290              4            309           7.18             20              4              0             16              9              9
           5291              4            297           8.70             21              3              0             18              8              9
           5292              5            376           8.18             25              5              0             20              9              8
           5293              4            339           7.51             22              2              0             20              9              8
           5294              4            318           7.83             21              3              0             18              8             10
           5295              4            307           8.43             20              4              0             16              8             11
           5296              5            377           8.30             25              5              0             20              9             10
           5297              4            301           7.61             21              3              0             18              7              9
           5298              4            315           7.21             21              3              0             18              8              9
           5299              4            276           8.25             21              3              0             18             10             11
           5300              4            313           7.59             21              3              0             18              8             11
           5301              4            292           6.94             21              3              0             18             11             10
           5302              4            312           6.96             20              4              0             16              7              8
           5303              4            324           7.05             22              2              0             20              8              9
           5304              4            296           8.70             20              4              0             16              7              8
           5305              4            307           7.30             21              3              0             18              9              9
           5306              4            298           8.56             20              4              0             16              8             10
           5307              4            280           7.00             20              4              0             16              9              9
           5308              4            278           7.79             21              3              0             18              8             12
           5309              4            305           8.52             20              4              0             16             10             10
           5310              4            271           8.39             21              3              0             18             11             10
           5311              4            299           7.02             20              4              0             16              7              9
           5312              4            305           7.17             20              4              0             16              8              7
           5313              4            303           7.12             20              4              0             16              7              7
           5314              5            373           8.46             25              5              0             20             10              8
           5315              5            371           8.36             26              4              0             22             11             10
           5316              5            377           7.37             26              4              0             22             12             11
           5317              4            308           8.73             21              3              0             18              7             10
           5318              4            330           8.49             20              4              0             16              9              8
           5319              5            371           8.61             26              4              0             22              9             14
           5320              4            298           8.18             20              4              0             16              6              9
           5321              4            305           7.47             21              3              0             18              9              8
           5322              5            403           8.04             25              5              0             20             10              9
           5323              4            327           7.83             22              2              0             20             11             12
           5324              4            292           8.03             21              3              0             18              9              9
           5325              4            314           8.00             21              3              0             18              9              7
           5326              5            421           7.56             25              5              0             20              9             11
           5327              4            306           8.29             20              4              0             16              6             10
           5328              5            382           8.32             26              4              0             22             12             13
           5329              5            385           7.43             25              5              0             20             10              8
           5330              4            303           8.26             20              4              0             16              8              9
           5331              4            281           8.31             20              4              0             16              6             12
           5332              5            390           8.86             26              4              0             22             10             12
           5333              4            300           7.24             21              3              0             18              8             10
           5334              4            357           8.54             21              3              0             18              8             11
           5335              4            289           7.87             21              3              0             18              8             10
           5336              4            310           7.66             20              4              0             16              8             10
           5337              5            440           7.20             25              5              0             20              9             10
           5338              5            394           7.96             25              5              0             20              9             11
           5339              5            396           8.11             25              5              0             20             10              9
           5340              5            400           8.22             25              5              0             20              8              9
           5341              4            295           8.04             21              3              0             18              9             11
           5342              4            313           7.71             21              3              0             18              9             12
           5343              4            350           7.82             20              4              0             16              7              8
           5344              4            301           8.23             21              3              0             18             10             12
           5345              4            322           6.97             20              4              0             16              7              8
           5346              4            316           7.93             21              3              0             18             12             11
           5347              4            294           7.17             20              4              0             16              9              8
           5348              4            299           7.71             21              3              0             18             12             10
           5349              4            296           7.70             21              3              0             18              7             10
           5350              5            389           8.36             25              5              0             20              9              9
           5351              4            308           7.67             21              3              0             18              8              9
           5352              4            294           7.42             21              3              0             18             10             10
           5353              4            299           7.83             21              3              0             18             10              9
           5354              4            304           7.39             21              3              0             18             10             11
           5355              4            311           7.22             20              4              0             16              8             10
           5356              4            289           7.84             21              3              0             18              8             11
           5357              5            402           8.63             25              5              0             20             10              7
           5358              5            401           7.61             25              5              0             20             10             10
           5359              5            399           8.13             25              5              0             20             11              9
           5360              6            445           8.27             30              6              0             24             12             11
           5361              4            295           7.96             21              3              0             18              6             10
           5362              4            306           8.03             21              3              0             18              8             10
           5363              4            285           7.69             22              2              0             20              8             11
           5364              5            389           8.39             25              5              0             20             13             13
           5365              4            328           6.96             20              4              0             16             10              7
           5366              6            347           7.75             29              7              0             22             10              9
           5367              6            339           7.41             29              7              0             22              9              9
           5368              6            304           7.57             29              7              0             22             11              8
           5369              9            318           8.14             43             11              0             32             17             11
           5370              6            435           8.46             30              6              0             24             11              9
           5371              8            305           7.65             38             10              0             28             14              9
           5372              7            311           8.01             34              8              0             26             14              9
           5373              7            276           8.72             34              8              0             26             12             10
           5374              4            318           8.49             21              3              0             18              9             11
           5375              4            268           7.05             20              4              0             16             10             11
           5376              6            298           7.34             29              7              0             22             11              7
           5377              7            279           7.82             34              8              0             26             12              9
           5378             45              0           8.01            179             91              0             88             43             16
           5379             18             86           7.18             78             30              0             48             23             11
           5380              7            414           8.34             34              8              0             26             12              9
           5381              4            266           7.84             21              3              0             18              7             11
           5382              6            241           7.69             31              5              0             26             11             11
           5383              8            304           8.27             38             10              0             28             13              9
           5384              5            394           8.37             26              4              0             22             11             12
           5385             35             51           8.62            145             65              0             80             38             14
           5386              8            269           8.05             39              9              0             30             13             11
           5387              5            362           8.44             25              5              0             20             12              9
           5388              6            308           7.70             30              6              0             24             14              8
           5389              8            181           7.86             39              9              0             30             15              9
           5390              6            206           7.73             30              6              0             24             11             10
           5391              4            302           7.88             21              3              0             18             10             11
           5392              5            420           8.28             25              5              0             20             13             10
           5393              6            284           7.58             29              7              0             22             11              6
           5394              6            242           7.82             30              6              0             24             14              9
           5395             34              0           7.95            140             64              0             76             38             14
           5396              7            301           7.63             35              7              0             28             12              8
           5397              7            385           7.62             34              8              0             26             13              9
           5398              5            413           8.73             25              5              0             20              9             10
           5399              6            329           8.22             31              5              0             26             14             10
           5400              8            300           8.13             39              9              0             30             16              9
           5401              8            277           7.45             38             10              0             28             13              7
           5402              5            425           8.27             25              5              0             20             10              8
           5403              7            276           7.42             34              8              0             26             14              9
           5404             40             23           7.83            164             76              0             88             45             14
           5405              7            239           7.31             34              8              0             26             14              8
           5406              5            386           8.16             25              5              0             20             10             10
           5407              7            262           7.80             34              8              0             26             14              7
           5408              8            246           7.66             38             10              0             28             15             11
           5409              6            334           7.83             29              7              0             22             13             10
           5410              5            389           8.57             25              5              0             20             13             12
           5411              6            326           7.96             29              7              0             22             12              9
           5412              7            362           8.30             33              9              0             24             12              8
           5413             30             24           8.06            124             56              0             68             33             14
           5414             19            280           8.33             83             31              0             52             26             12
           5415              7            378           8.32             34              8              0             26             14              8
           5416              5            375           7.72             26              4              0             22             12             10
           5417              5            400           7.81             25              5              0             20             11              8
           5418              8            268           7.81             38             10              0             28             14              9
           5419              5            389           8.24             25              5              0             20             12              9
           5420              5            349           7.28             25              5              0             20             10              8
           5421              8            368           8.02             38             10              0             28             15             10
           5422             10            227           7.95             49             11              0             38             18              9
           5423              5            351           7.55             26              4              0             22             12             11
           5424              5            350           7.67             25              5              0             20             12             10
           5425              7            292           8.01             34              8              0             26             14             10
           5426              9            321           7.79             41             13              0             28             16              7
           5427             34            188           7.77            144             60              0             84             44             12
           5428            235              0           7.90            840            570              0            270            136             14
           5429            296              0           7.89           1042            734              0            308            153             13
           5430            296              0           7.89           1060            716              0            344            171             14
           5431            312              0           7.90           1113            759              0            354            175             11
           5432            239              0           7.88            873            561              0            312            156              9
           5433            272              0           7.89            980            652              0            328            162             13
           5434            272              0           7.89            965            667              0            298            148             10
           5435            264              0           7.91            939            645              0            294            149             14
           5436            270              0           7.90            990            630              0            360            180              9
           5437            306              0           7.89           1083            753              0            330            165              8
           5438            308              0           7.89           1098            750              0            348            173             12
           5439            294              0           7.90           1036            728              0            308            154              6
           5440            267              0           7.90            973            629              0            344            172              9
           5441            284              0           7.90           1009            695              0            314            154             13
           5442            289              0           7.90           1016            718              0            298            147             13
           5443            291              0           7.89           1036            710              0            326            162             10
           5444            283              0           7.89            996            702              0            294            146              8
           5445            313              0           7.90           1101            777              0            324            161              9
           5446            289              0           7.90           1035            699              0            336            166             11
           5447            292              0           7.90           1028            724              0            304            152              9
           5448            287              0           7.90           1022            700              0            322            157             14
           5449             66             11           7.96            256            140              0            116             57             13
           5450             10            160           8.04             48             12              0             36             17              8
           5451             46             97           7.50            189             87              0            102             50             11
           5452             17             79           7.89             74             28              0             46             22              9
           5453             98              0           7.91            366            222              0            144             72             12
           5454             13             72           7.60             59             19              0             40             19              8
           5455             41             88           7.76            169             77              0             92             48             11
           5456             15            118           8.00             65             25              0             40             19             10
           5457            218              0           7.84            786            522              0            264            130             16
           5458             27             37           8.25            115             47              0             68             32              9
           5459             59              8           7.64            231            123              0            108             51             15
           5460              5            309           7.90             25              5              0             20              9              8
           5461              5            367           7.81             26              4              0             22             12             10
           5462              7            374           8.22             35              7              0             28             13             11
           5463             14             97           7.97             61             23              0             38             20              8
           5464              7            302           8.28             35              7              0             28             11             11
           5465              6            394           8.15             30              6              0             24             11              8
           5466              5            280           7.43             25              5              0             20             10              7
           5467              5            393           7.87             25              5              0             20              9             11
           5468              4            360           8.70             21              3              0             18              8             12
           5469              4            304           8.48             20              4              0             16              8              7
           5470              4            323           7.17             20              4              0             16              9              9
           5471              5            362           7.18             25              5              0             20             11             11
           5472              5            397           8.91             25              5              0             20             10             11
           5473              4            330           7.37             22              2              0             20             10              7
           5474              5            369           8.60             25              5              0             20              9              7
           5475              4            342           8.01             21              3              0             18              9             10
           5476              4            333           7.26             20              4              0             16              7             10
           5477              4            305           8.56             20              4              0             16              9             10
           5478              4            342           8.68             21              3              0             18              8             12
           5479              4            298           6.96             20              4              0             16              7              8
           5480              4            282           7.14             21              3              0             18             10             11
           5481              5            306           7.89             25              5              0             20              9              8
           5482              5            329           7.88             25              5              0             20             12              8
           5483              5            365           8.10             26              4              0             22             13              8
           5484              5            367           8.33             25              5              0             20             10              8
           5485              9            145           7.96             43             11              0             32             16             10
           5486             16             62           8.13             69             27              0             42             22              9
           5487              5            281           7.63             26              4              0             22             12             13
           5488              6            294           7.92             29              7              0             22             11              6
           5489              6            458           8.74             29              7              0             22             13              9
           5490              4            307           7.10             20              4              0             16             10              9
           5491              4            296           8.40             20              4              0             16              8              8
           5492              5            336           7.65             26              4              0             22             12             11
           5493              5            379           8.19             25              5              0             20              9              8
           5494              5            383           8.41             25              5              0             20              7              9
           5495              7            458           8.15             34              8              0             26             12             11
           5496              6            372           8.07             30              6              0             24             11             12
           5497             17             74           7.96             74             28              0             46             24             12
           5498             10            236           8.14             47             13              0             34             18              8
           5499              4            332           7.06             21              3              0             18              9             10
           5500              6            431           8.19             30              6              0             24             12              7
           5501              6            339           8.08             31              5              0             26             12              8
           5502              5            372           8.15             26              4              0             22             12              8
           5503              5            393           7.36             26              4              0             22             12             11
           5504              5            391           8.75             25              5              0             20             11              9
           5505              4            320           7.20             22              2              0             20             10             10
           5506              4            320           7.52             21              3              0             18             10              8
           5507              4            290           7.61             21              3              0             18             12             10
           5508              5            412           8.26             25              5              0             20             11             12
           5509              6            473           8.56             29              7              0             22             13             12
           5510              5            384           8.72             26              4              0             22             11             12
           5511              4            324           7.63             21              3              0             18              9             10
           5512              4            312           7.32             21              3              0             18              6             11
           5513              4            305           7.64             21              3              0             18              7             11
           5514              4            298           7.10             21              3              0             18              9             10
           5515              4            301           7.22             22              2              0             20             12              9
           5516              5            363           8.68             25              5              0             20             10             10
           5517              5            401           8.36             26              4              0             22             12             10
           5518              5            359           7.99             26              4              0             22             11              8
           5519              6            338           8.28             31              5              0             26             14              9
           5520              5            356           7.88             25              5              0             20             12              8
           5521              5            394           8.24             25              5              0             20              9             12
           5522              8            241           7.88             38             10              0             28             15              9
           5523             17             69           7.97             72             30              0             42             21              8
           5524              7            283           7.84             34              8              0             26             12             14
           5525              6            348           8.08             30              6              0             24             14             11
           5526              5            379           8.60             25              5              0             20             11              9
           5527              5            418           8.67             26              4              0             22             13              8
           5528              7            336           8.07             34              8              0             26             13              8
           5529             18             35           8.27             78             30              0             48             24              9
           5530             32             28           7.90            132             60              0             72             40             12
           5531            159              0           7.96            588            366              0            222            113             17
           5532             16             36           7.85             70             26              0             44             23              9
           5533             66             21           7.92            262            134              0            128             63             13
           5534            192              0           7.83            700            452              0            248            123             15
           5535             88             46           7.74            338            190              0            148             74             14
           5536             11            169           7.80             53             13              0             40             18             12
           5537             20             22           7.48             84             36              0             48             24             10
           5538              5            383           7.76             25              5              0             20             13              9
           5539              6            332           8.12             29              7              0             22             11              8
           5540              5            307           7.29             25              5              0             20             10              9
           5541              5            395           8.62             25              5              0             20             10             10
           5542              5            385           8.39             25              5              0             20             10             10
           5543              5            358           8.55             26              4              0             22             11             12
           5544              4            302           7.25             20              4              0             16              7             10
           5545              4            315           7.41             20              4              0             16              9             11
           5546              4            329           7.40             21              3              0             18             10             10
           5547              4            320           7.23             20              4              0             16              7              9
           5548              4            326           7.06             22              2              0             20             11             10
           5549              5            361           8.60             25              5              0             20             12             12
           5550              4            331           7.15             20              4              0             16              7              9
           5551              5            347           8.55             26              4              0             22             12              9
           5552              5            373           7.45             26              4              0             22             13              6
           5553              5            377           7.60             25              5              0             20             10              7
           5554              7            297           8.17             34              8              0             26             14             11
           5555             10            213           7.34             47             13              0             34             19             12
           5556             14            117           7.75             62             22              0             40             22              9
           5557             12            176           8.60             56             16              0             40             20             10
           5558             11            201           8.19             51             15              0             36             18             11
           5559              6            339           8.20             29              7              0             22             11              8
           5560              5            333           7.98             25              5              0             20              9              9
           5561              4            317           7.57             21              3              0             18             10             10
           5562              4            282           7.31             21              3              0             18              8              9
           5563              4            294           7.06             21              3              0             18             11              9
           5564              4            301           7.11             21              3              0             18              9              8
           5565              4            314           7.42             21              3              0             18             10              8
           5566              4            291           7.47             21              3              0             18              9             10
           5567              5            374           8.74             25              5              0             20             13             11
           5568              5            330           7.73             26              4              0             22             12              8
           5569              5            317           7.13             25              5              0             20             11              7
           5570              5            386           8.61             26              4              0             22             12             11
           5571              5            315           7.42             25              5              0             20              8              9
           5572              7            406           8.31             33              9              0             24             10              8
           5573              7            378           8.18             37              5              0             32             15             10
           5574              5            406           8.56             26              4              0             22             13             10
           5575              6            382           8.62             31              5              0             26             14             11
           5576              5            386           8.42             26              4              0             22             12              7
           5577              5            368           8.74             25              5              0             20             11              7
           5578              6            324           7.91             30              6              0             24             12              9
           5579              5            358           7.97             25              5              0             20             10              8
           5580              6            375           8.48             30              6              0             24             12             10
           5581              5            404           8.28             25              5              0             20             11              9
           5582              6            401           7.97             29              7              0             22             12              7
           5583              9            376           8.47             43             11              0             32             17              9
           5584             15            136           8.04             66             24              0             42             22              9
           5585             13            226           8.26             62             16              0             46             23             11
           5586             48              1           7.68            190             98              0             92             44             11
           5587             28              1           7.63            116             52              0             64             34             10
           5588             23              1           7.84            103             35              0             68             36              9
           5589             42             60           7.51            173             79              0             94             48             10
           5590             20            105           7.99             85             35              0             50             27              8
           5591            198              0           7.89            715            473              0            242            124             15
           5592            197              0           7.77            719            463              0            256            130             13
           5593             26             29           7.96            110             46              0             64             35             10
           5594            264              0           7.89            947            637              0            310            155             10
           5595            285              0           7.90           1011            699              0            312            154             10
           5596            278              0           7.89            982            686              0            296            149             10
           5597            277              0           7.90            998            664              0            334            166             10
           5598            292              0           7.90           1044            708              0            336            167             11
           5599            292              0           7.89           1042            710              0            332            165              9
           5600            294              0           7.89           1040            724              0            316            158              9
           5601            314              0           7.89           1109            775              0            334            166             11
           5602            286              0           7.88           1027            689              0            338            168             10
           5603            287              0           7.89           1020            702              0            318            159             11
           5604            296              0           7.88           1069            707              0            362            179             11
           5605            304              0           7.89           1091            733              0            358            179             10
           5606            308              0           7.89           1088            760             20            308            154              9
           5607            315              0           7.88           1114            776             60            278            139              8
           5608            329              0           7.90           1160            814             58            288            144              7
           5609            312              0           7.88           1113            759             60            294            146              9
           5610            271              0           7.88            955            671              0            284            143              6
           5611            293              0           7.90           1039            719              0            320            160             12
           5612            296              0           7.90           1056            720              0            336            170             11
           5613            315              0           7.90           1135            755             61            319            161              9
           5614            278              0           7.89           1001            667             60            274            137              8
           5615            295              0           7.88           1037            733              0            304            151              7
           5616            295              0           7.88           1042            728              0            314            156             12
           5617            299              0           7.89           1054            740              1            313            157              9
           5618            294              0           7.89           1070            694             66            310            155             11
           5619            320              0           7.89           1118            802             45            271            135             10
           5620            309              0           7.89           1101            753             75            273            136              8
           5621            314              0           7.89           1104            780              0            324            161              9
           5622            271              0           7.90            962            664              0            298            148              9
           5623            294              0           7.90           1049            715              0            334            167              9
           5624            297              0           7.90           1063            719              0            344            172             12
           5625            283              0           7.90           1012            686              0            326            163              8
           5626            259              0           7.91            917            637              0            280            141             10
           5627            295              0           7.89           1038            732              0            306            154              9
           5628            240              0           7.90            876            564              0            312            157             10
           5629            270              0           7.90            976            644              0            332            165             10
           5630            292              0           7.90           1050            702              0            348            177             12
           5631            273              0           7.90            967            671              0            296            149              9
           5632            301              0           7.90           1086            720              0            366            183              9
           5633            269              0           7.89            973            641              0            332            168             10
           5634            286              0           7.91           1007            709              0            298            149              9
           5635            288              0           7.90           1024            704              0            320            159             10
           5636            274              0           7.90            975            669              0            306            153              9
           5637            263              0           7.90            963            615              0            348            172             11
           5638            277              0           7.89            982            680              0            302            150              9
           5639            284              0           7.90           1017            687              0            330            164             11
           5640            281              0           7.89            998            688              0            310            154             10
           5641            281              0           7.90           1018            668              0            350            174              9
           5642            281              0           7.91            979            707              0            272            135             11
           5643            284              0           7.89            999            705              0            294            148             10
           5644            292              0           7.90           1040            712              0            328            164             12
           5645            304              0           7.88           1086            738              0            348            175             10
           5646            317              0           7.88           1103            799              0            304            152              9
           5647            322              0           7.90           1119            813              0            306            152              9
           5648            284              0           7.90           1025            679             63            283            141              7
           5649            274              0           7.89            973            671             53            249            123              9
           5650            285              0           7.90           1016            694             48            274            139             10
           5651            283              0           7.89           1003            695             46            262            130              8
           5652            272              0           7.90            967            665              0            302            153              9
           5653            283              0           7.88           1001            697              0            304            153             12
           5654            297              0           7.89           1055            727              0            328            164             10
           5655            302              0           7.88           1082            730             60            292            148              9
           5656            301              0           7.89           1085            721             61            303            152             10
           5657            286              0           7.88           1011            705              0            306            152             10
           5658            285              0           7.90           1013            697              0            316            158             11
           5659            292              0           7.90           1033            719              0            314            157              9
           5660            314              0           7.89           1121            763             60            298            149              9
           5661            335              0           7.89           1180            830             58            292            146              8
           5662            323              0           7.88           1140            798             64            278            138              8
           5663            323              0           7.88           1135            803             16            316            158              9
           5664            280              0           7.89           1009            671              0            338            169              7
           5665            312              0           7.90           1122            750              0            372            186             10
           5666            309              0           7.89           1103            751              0            352            174             14
           5667            315              0           7.88           1127            763              0            364            181              9
           5668            285              0           7.88            997            713              0            284            141             11
           5669            306              0           7.89           1081            755              0            326            162             10
           5670            310              0           7.90           1088            772              0            316            158              9
           5671            307              0           7.90           1083            759              0            324            162             10
           5672            271              0           7.89            966            660              0            306            154             10
           5673            295              0           7.90           1052            718              0            334            166             10
           5674            300              0           7.89           1057            743              0            314            157              9
           5675            196              0           7.61            715            461              0            254            127             16
           5676             16             44           7.97             69             27              0             42             20              8
           5677             16             47           7.95             69             27              0             42             20              9
           5678            106             16           8.33            403            233              0            170             85             11
           5679             17             24           7.81             74             28              0             46             23              9
           5680             65             26           7.87            261            129              0            132             66             12
           5681            270              0           7.90            969            651              0            318            158             15
           5682            133              7           8.04            489            309              0            180             89             14
           5683             21             13           7.72             89             37              0             52             25             10
           5684              8            216           7.77             41              7              0             34             13             12
           5685             15             96           7.86             68             22              0             46             22              8
           5686            112              0           7.91            438            234              0            204             99             21
           5687             23            104           7.90            105             33              0             72             33             12
           5688             40             25           7.96            162             78              0             84             42             10
           5689             19            150           8.23             84             30              0             54             28             10
           5690              5            354           8.34             26              4              0             22             10              8
           5691              4            319           6.99             21              3              0             18              7              9
           5692              4            294           7.49             20              4              0             16              6              8
           5693              6            472           8.18             29              7              0             22             10              8
           5694              6            321           7.99             30              6              0             24             13              8
           5695              6            197           8.10             30              6              0             24             10             12
           5696             17             37           7.29             72             30              0             42             20             11
           5697              9            318           8.58             42             12              0             30             15             12
           5698             14            150           8.29             61             23              0             38             17             12
           5699              6            312           7.64             30              6              0             24             11             10
           5700              5            305           7.45             26              4              0             22             11             10
           5701              5            395           8.42             25              5              0             20              9              8
           5702              5            386           8.63             25              5              0             20             10             11
           5703              5            382           8.72             26              4              0             22              8             12
           5704              4            345           7.09             21              3              0             18              7              9
           5705              5            363           8.55             25              5              0             20              9             11
           5706              5            374           8.54             25              5              0             20              9             12
           5707              6            343           8.06             29              7              0             22             10              9
           5708              6            325           8.10             29              7              0             22             11              7
           5709              5            367           8.19             26              4              0             22             11             13
           5710              5            351           7.48             25              5              0             20              9             10
           5711              7            361           7.56             34              8              0             26             13              8
           5712              5            379           8.14             25              5              0             20             11              9
           5713              5            305           8.13             26              4              0             22             13             12
           5714              4            293           8.23             21              3              0             18              9             10
           5715              4            291           8.03             22              2              0             20             10             10
           5716              5            385           7.35             25              5              0             20             12              9
           5717              5            376           8.26             26              4              0             22             12              8
           5718              4            328           8.45             21              3              0             18              9             11
           5719              5            372           7.80             25              5              0             20             12             11
           5720              4            305           7.77             21              3              0             18             10             10
           5721              4            307           7.12             22              2              0             20              8             10
           5722              4            320           7.21             21              3              0             18              9              7
           5723              4            333           7.09             22              2              0             20              8              9
           5724              5            352           8.65             25              5              0             20             10              9
           5725              4            296           7.15             21              3              0             18              7              9
           5726              4            350           7.67             22              2              0             20              9             11
           5727              4            283           7.17             21              3              0             18              9             12
           5728              5            364           7.88             26              4              0             22              9             10
           5729              5            363           7.65             25              5              0             20              9              8
           5730              6            269           7.30             30              6              0             24             12              9
           5731              5            365           8.19             25              5              0             20             11             10
           5732              5            403           8.33             26              4              0             22             11             12
           5733             11            153           8.16             50             16              0             34             17             10
           5734             15             78           7.90             68             22              0             46             23             12
           5735              6            331           7.87             31              5              0             26             12             10
           5736              5            389           8.32             25              5              0             20             12              8
           5737              5            399           8.69             25              5              0             20             13              9
           5738              4            326           7.07             21              3              0             18             12             11
           5739              5            353           7.78             25              5              0             20             11              8
           5740              6            276           7.50             31              5              0             26             14             10
           5741              5            355           8.50             26              4              0             22             11             11
           5742              4            300           7.12             22              2              0             20              7              9
           5743              5            361           8.54             25              5              0             20              9              9
           5744              6            332           7.79             30              6              0             24             14              9
           5745              9            161           7.89             43             11              0             32             17             10
           5746             17            104           8.41             73             29              0             44             22              9
           5747              5            351           7.81             26              4              0             22             11             12
           5748              5            390           8.38             25              5              0             20              9              7
           5749              6            290           7.44             31              5              0             26             14             10
           5750              5            370           7.65             25              5              0             20             12              9
           5751              5            395           8.29             25              5              0             20             11              9
           5752              5            356           8.64             26              4              0             22              9             13
           5753              5            399           8.48             25              5              0             20             10             11
           5754              5            387           8.63             26              4              0             22             13             11
           5755              5            412           8.72             25              5              0             20             10              9
           5756              4            282           7.05             21              3              0             18              9              7
           5757              4            327           7.23             21              3              0             18              9             10
           5758              4            300           7.04             21              3              0             18             10             10
           5759              4            290           7.03             21              3              0             18             10             10
           5760              4            269           7.14             21              3              0             18              8             10
           5761              4            312           7.26             20              4              0             16              7              9
           5762              4            301           7.26             20              4              0             16              8              6
           5763              5            359           8.60             26              4              0             22              9             10
           5764              4            320           7.17             21              3              0             18              9              9
           5765              4            311           7.18             21              3              0             18              8              9
           5766              4            317           7.74             21              3              0             18              8             10
           5767              4            321           7.45             21              3              0             18              7              9
           5768              4            305           7.95             21              3              0             18              8              8
           5769              4            302           7.62             22              2              0             20              9              9
           5770              4            318           7.46             21              3              0             18              9              8
           5771              4            289           7.43             21              3              0             18             10              9
           5772              4            313           7.56             21              3              0             18              8              9
           5773              4            334           7.55             21              3              0             18              7              7
           5774              4            326           7.73             22              2              0             20             10              8
           5775              4            343           7.65             21              3              0             18              8              8
           5776              4            342           7.31             21              3              0             18              7              9
           5777              4            335           7.34             21              3              0             18              8              8
           5778              4            299           7.12             21              3              0             18             10              9
           5779              4            344           7.11             21              3              0             18              9              8
           5780              5            366           8.68             26              4              0             22             12             10
           5781              5            387           8.74             25              5              0             20             12              9
           5782              5            395           8.64             25              5              0             20             12             10
           5783              5            395           8.73             25              5              0             20             11             12
           5784              4            316           7.07             20              4              0             16              8              9
           5785              5            368           8.63             25              5              0             20              9             10
           5786              5            389           8.66             25              5              0             20              8             10
           5787              5            348           8.57             25              5              0             20             10             10
           5788              4            299           7.13             21              3              0             18              8              9
           5789              4            304           7.18             20              4              0             16              8              8
           5790              5            372           8.67             25              5              0             20              9             10
           5791              4            306           7.14             21              3              0             18              9              9
           5792              4            304           7.16             21              3              0             18              8              8
           5793              5            351           8.64             25              5              0             20              9              8
           5794              4            316           7.16             22              2              0             20              9              8
           5795              4            321           7.46             21              3              0             18             10             10
           5796              4            312           7.47             21              3              0             18              8             12
           5797              4            350           7.39             21              3              0             18              8             10
           5798              4            332           7.24             20              4              0             16              9              7
           5799              4            298           7.15             20              4              0             16              7              7
           5800              4            315           7.18             20              4              0             16              5              9
           5801              4            312           7.04             20              4              0             16              8              9
           5802              5            371           8.76             25              5              0             20              9             12
           5803              4            328           7.40             21              3              0             18              6             12
           5804              4            290           7.21             21              3              0             18              8              9
           5805              4            335           7.44             21              3              0             18             10             11
           5806              5            377           8.75             26              4              0             22             12             11
           5807              5            335           8.69             25              5              0             20             11             10
           5808              5            401           8.73             25              5              0             20             11             11
           5809              7            258           7.44             34              8              0             26             13             10
           5810              8            238           7.63             36             12              0             24             12              7
           5811              5            397           8.32             25              5              0             20             10              9
           5812              8            253           8.28             39              9              0             30             16             11
           5813              5            357           7.90             25              5              0             20             12             11
           5814              6            319           7.87             30              6              0             24             13             10
           5815              9            206           7.73             43             11              0             32             15              6
           5816             16            120           7.92             72             24              0             48             25             10
           5817             51              0           7.90            207             99              0            108             51             16
           5818             15            181           8.44             70             20              0             50             23             10
           5819              7            248           7.51             34              8              0             26             11             10
           5820              7            324           8.13             33              9              0             24             12              5
           5821              5            375           8.46             25              5              0             20             11              8
           5822              5            375           8.68             26              4              0             22             12             13
           5823              6            405           8.42             29              7              0             22             10             10
           5824              5            319           7.60             26              4              0             22             14             12
           5825              7            364           8.12             33              9              0             24             12              8
           5826              6            292           7.61             30              6              0             24             12              7
           5827              4            291           7.35             21              3              0             18              8             12
           5828              6            341           8.08             30              6              0             24             10              9
           5829              6            302           7.95             31              5              0             26             11             12
           5830              6            324           7.81             30              6              0             24             12             10
           5831              5            369           8.46             25              5              0             20              8             12
           5832              6            307           7.21             29              7              0             22             11              7
           5833              8            287           8.00             38             10              0             28             14              7
           5834             49              0           7.89            200             94              0            106             53             19
           5835             15            188           7.97             68             22              0             46             21              9
           5836             10            281           8.03             45             15              0             30             15              7
           5837              6            368           8.28             30              6              0             24             12             11
           5838              5            393           7.50             25              5              0             20              9             10
           5839              8            318           8.44             39              9              0             30             15             10
           5840              6            455           8.54             30              6              0             24             11             11
           5841              9            285           7.87             42             12              0             30             15              8
           5842              6            274           7.91             33              3              0             30             11             15
           5843              5            395           8.43             26              4              0             22             11              9
           5844              5            386           8.22             25              5              0             20              9              8
           5845              5            379           8.06             25              5              0             20              9             10
           5846              5            368           8.31             26              4              0             22              9             11
           5847              5            392           8.31             26              4              0             22             10             12
           5848              5            389           8.75             26              4              0             22              9             12
           5849              5            340           8.25             25              5              0             20              9              8
           5850              5            377           7.66             25              5              0             20             10              8
           5851              5            352           8.35             26              4              0             22             11             10
           5852              5            366           7.86             25              5              0             20             12              8
           5853              5            397           8.53             26              4              0             22              9             10
           5854              4            304           7.24             21              3              0             18              8              9
           5855              4            295           7.11             20              4              0             16              9              7
           5856              4            337           7.36             21              3              0             18             10              9
           5857              4            307           7.28             21              3              0             18              9             11
           5858              4            314           7.35             21              3              0             18              9             10
           5859              5            334           8.60             25              5              0             20             11              9
           5860              4            307           7.45             22              2              0             20             12             12
           5861              4            306           7.16             21              3              0             18             12              9
           5862              5            381           8.67             25              5              0             20             10             10
           5863              5            387           8.50             27              3              0             24             11              9
           5864              5            367           8.61             25              5              0             20             10             10
           5865              4            303           7.28             22              2              0             20             11             11
           5866              4            288           7.29             21              3              0             18             10             10
           5867              4            308           7.17             20              4              0             16             10              8
           5868              5            380           8.64             25              5              0             20             10              9
           5869              5            369           8.65             26              4              0             22             11             12
           5870              5            392           7.69             25              5              0             20              8              8
           5871              5            343           7.98             25              5              0             20             12             10
           5872              5            369           8.06             25              5              0             20             11              8
           5873              5            355           7.84             25              5              0             20              8              9
           5874              4            320           7.09             21              3              0             18             10             10
           5875              5            367           8.34             25              5              0             20              8             12
           5876              5            351           7.94             25              5              0             20             10              9
           5877              5            371           7.98             25              5              0             20             11             10
           5878              5            383           8.13             26              4              0             22             12              8
           5879              5            378           8.09             25              5              0             20             12             10
           5880              4            294           7.16             20              4              0             16              7              9
           5881              4            333           7.68             20              4              0             16              7              8
           5882              4            308           7.66             22              2              0             20              9              7
           5883              5            390           7.71             25              5              0             20              9              7
           5884              5            383           7.79             25              5              0             20              9             10
           5885              5            427           7.83             26              4              0             22              8             11
           5886              4            275           7.58             21              3              0             18              8              9
           5887              4            326           7.42             21              3              0             18              8             10
           5888              5            382           8.77             26              4              0             22             10             11
           5889              4            308           7.55             20              4              0             16              8              9
           5890              5            365           7.43             25              5              0             20             10              8
           5891              5            424           7.54             26              4              0             22             11              9
           5892              4            323           7.28             20              4              0             16             10              8
           5893              4            291           7.20             21              3              0             18              7              9
           5894              4            334           6.87             22              2              0             20             11              9
           5895              4            271           8.10             21              3              0             18              9              9
           5896              5            378           7.82             25              5              0             20              8             11
           5897              4            305           8.47             21              3              0             18              9             10
           5898              4            294           8.14             21              3              0             18             10             10
           5899              5            369           7.89             25              5              0             20             10              9
           5900              5            390           8.21             25              5              0             20             11              9
           5901              5            392           8.72             26              4              0             22              9             11
           5902              4            309           7.25             22              2              0             20              9              9
           5903              4            317           7.28             21              3              0             18              7              9
           5904              4            296           7.27             21              3              0             18              9             10
           5905              5            377           8.82             25              5              0             20             10              9
           5906              4            314           7.30             22              2              0             20              9             11
           5907              4            337           7.15             21              3              0             18              8              7
           5908              5            381           8.24             26              4              0             22             12              9
           5909              5            382           8.07             25              5              0             20             10              9
           5910              4            309           7.60             21              3              0             18              9             13
           5911              5            400           8.77             25              5              0             20             11              9
           5912              4            280           7.19             22              2              0             20              8             11
           5913              5            393           7.53             25              5              0             20             11              9
           5914              5            283           7.55             28              2              0             26             11             14
           5915              7            324           8.03             34              8              0             26             12             10
           5916              6            297           7.32             29              7              0             22             11              8
           5917              6            347           7.47             31              5              0             26             13             12
           5918              5            418           8.28             25              5              0             20             10             10
           5919              7            260           8.29             34              8              0             26             14              9
           5920             10            327           7.93             45             15              0             30             16              7
           5921             37             87           7.94            153             69              0             84             42             19
           5922             18            209           8.00             82             26              0             56             25             11
           5923              7            302           7.56             34              8              0             26             13              8
           5924              5            309           8.75             26              4              0             22             12             11
           5925              5            337           7.39             27              3              0             24             14             12
           5926              6            322           8.25             31              5              0             26             14             10
           5927              5            351           7.71             27              3              0             24             11             11
           5928              6            312           7.86             30              6              0             24              9              9
           5929              5            340           7.37             25              5              0             20              8             11
           5930              6            386           8.70             29              7              0             22             12             10
           5931              5            370           7.74             25              5              0             20              8             10
           5932              4            306           8.50             21              3              0             18              6             12
           5933              5            241           7.63             25              5              0             20             11              9
           5934              8            317           8.33             38             10              0             28             15             10
           5935             10            275           7.83             48             12              0             36             20              8
           5936             41              0           7.90            173             73              0            100             51             18
           5937             23            126           8.15            100             38              0             62             32             12
           5938              8            226           8.03             38             10              0             28             15              7
           5939              5            304           8.16             26              4              0             22             10             10
           5940              5            375           7.11             26              4              0             22             12             10
           5941              8            278           8.34             38             10              0             28             14             10
           5942              6            301           7.60             31              5              0             26             13             10
           5943              6            315           7.66             31              5              0             26             14             11
           5944              4            348           7.14             21              3              0             18              9             12
           5945              5            391           8.74             25              5              0             20              7             10
           5946              4            324           7.53             21              3              0             18              8              9
           5947              4            314           7.53             22              2              0             20             11             10
           5948              4            309           7.03             21              3              0             18              8             10
           5949              5            379           8.75             25              5              0             20             11             10
           5950              4            310           7.14             22              2              0             20              9              8
           5951              5            377           8.41             26              4              0             22             11             13
           5952              5            398           7.92             25              5              0             20              8              9
           5953              5            352           7.53             25              5              0             20             12             10
           5954              5            384           7.60             25              5              0             20             12              7
           5955              4            299           7.50             22              2              0             20             11              8
           5956              4            301           8.35             21              3              0             18             11              8
           5957              4            282           8.24             21              3              0             18              9             11
           5958              4            303           8.11             21              3              0             18              9             10
           5959              5            404           8.46             25              5              0             20             11             10
           5960              5            383           8.34             25              5              0             20             13              9
           5961              5            377           7.91             26              4              0             22             13              9
           5962              5            375           7.83             26              4              0             22             13             10
           5963              4            279           8.20             20              4              0             16              9             11
           5964              5            383           8.20             26              4              0             22             10             12
           5965              5            364           8.17             26              4              0             22             10              8
           5966              5            403           8.41             25              5              0             20              7              9
           5967              5            366           8.54             25              5              0             20             12              9
           5968              4            299           8.29             21              3              0             18             11             10
           5969              4            281           8.49             21              3              0             18             10             10
           5970              4            305           8.59             21              3              0             18             11              9
           5971              4            338           8.25             22              2              0             20             11              8
           5972              5            394           8.11             25              5              0             20             10              9
           5973              5            370           7.84             25              5              0             20             10              8
           5974              5            368           8.15             25              5              0             20             13              9
           5975              4            296           7.00             21              3              0             18              9             11
           5976              4            328           7.53             21              3              0             18             11              9
           5977              4            312           7.17             20              4              0             16              8              9
           5978              4            313           7.28             21              3              0             18             10              8
           5979              4            320           7.44             22              2              0             20              9             11
           5980              4            315           7.24             21              3              0             18             10             10
           5981              4            303           7.05             21              3              0             18             11             10
           5982              4            292           7.09             21              3              0             18             11             11
           5983              4            300           7.09             21              3              0             18             13             12
           5984              4            303           7.62             21              3              0             18             10             11
           5985              5            381           8.12             26              4              0             22              9             11
           5986              4            304           7.87             21              3              0             18              8              9
           5987              5            391           8.42             25              5              0             20              9              8
           5988              5            384           7.74             26              4              0             22             11             11
           5989              4            283           8.16             21              3              0             18             10              9
           5990              4            293           7.30             21              3              0             18             10             10
           5991              4            333           7.52             21              3              0             18              9             10
           5992              4            285           7.70             21              3              0             18              7             10
           5993              4            313           7.90             21              3              0             18              9              9
           5994              5            358           7.71             25              5              0             20             10              8
           5995              4            304           7.19             21              3              0             18              9             11
           5996              4            305           7.04             21              3              0             18              8             11
           5997              4            318           7.11             21              3              0             18              7             10
           5998              4            295           7.15             21              3              0             18              8              9
           5999              4            347           7.44             22              2              0             20             10             11
           6000              4            321           7.26             21              3              0             18              9              7
           6001              4            309           7.11             22              2              0             20              9              9
           6002              4            296           7.37             21              3              0             18              7             11
           6003              5            371           8.70             25              5              0             20              9             10
           6004              4            313           7.09             21              3              0             18              8              9
           6005              4            298           7.14             21              3              0             18              9              9
           6006              4            304           7.35             21              3              0             18             11              8
           6007              4            335           7.20             22              2              0             20             10              8
           6008              4            307           7.20             21              3              0             18             11              9
           6009              4            293           7.01             21              3              0             18              8              9
           6010              4            296           7.34             21              3              0             18              7              9
           6011              4            314           7.28             21              3              0             18              6              9
           6012              4            288           7.33             22              2              0             20              9              9
           6013              4            300           7.24             21              3              0             18              7              8
           6014              4            317           8.19             21              3              0             18              8              8
           6015              4            301           7.24             21              3              0             18              7             10
           6016              4            287           7.28             21              3              0             18              7             11
           6017              4            292           7.07             21              3              0             18              8              9
           6018              4            307           7.27             20              4              0             16              8              7
           6019              4            299           7.22             20              4              0             16              8              6
           6020              4            338           7.31             20              4              0             16              6              9
           6021              5            411           8.67             25              5              0             20             10             10
           6022              4            337           7.40             21              3              0             18             11             11
           6023              4            337           7.36             21              3              0             18              9             12
           6024              4            279           7.01             21              3              0             18              7             10
           6025              5            437           7.84             25              5              0             20              8             10
           6026              4            295           7.90             21              3              0             18              8              8
           6027              4            270           7.52             21              3              0             18             10              9
           6028              5            410           8.44             25              5              0             20             10             10
           6029              4            313           7.83             21              3              0             18             10             11
           6030              5            393           8.64             25              5              0             20             10              9
           6031              4            312           7.14             21              3              0             18             10             10
           6032              4            286           6.87             21              3              0             18             10              9
           6033              4            339           7.99             21              3              0             18             10             10
           6034              5            392           8.25             26              4              0             22             11             12
           6035              5            348           8.45             26              4              0             22             12              9
           6036             11            169           8.27             49             17              0             32             15             10
           6037              5            379           8.34             25              5              0             20             11              8
           6038              6            271           7.70             29              7              0             22             10              9
           6039              6            307           7.66             31              5              0             26             12             12
           6040              5            399           8.36             25              5              0             20             12              9
           6041              9            240           8.15             43             11              0             32             16              9
           6042              8            206           8.70             39              9              0             30             15              7
           6043             46              0           7.68            186             90              0             96             45             15
           6044             29             28           7.67            123             51              0             72             34             12
           6045              6            347           7.78             29              7              0             22              9              8
           6046              7            286           8.10             34              8              0             26             13              9
           6047              6            356           8.66             29              7              0             22             10              9
           6048              4            297           7.41             21              3              0             18             12             11
           6049              4            314           7.27             22              2              0             20              9             11
           6050              6            254           7.23             30              6              0             24             13             11
           6051              5            368           8.73             26              4              0             22             12             12
           6052              7            301           7.69             33              9              0             24             13              8
           6053              6            357           7.92             30              6              0             24             14              9
           6054              4            320           8.34             21              3              0             18              9             11
           6055              6            337           7.75             29              7              0             22             11              7
           6056              6            293           7.89             32              4              0             28             11             12
           6057              5            332           7.81             27              3              0             24             11             12
           6058              4            327           7.98             21              3              0             18              8             11
           6059              6            319           7.88             30              6              0             24             11             10
           6060              6            347           7.59             30              6              0             24             13              8
           6061             32             67           7.95            136             56              0             80             42             15
           6062             31             86           7.64            134             52              0             82             39             11
           6063              9            301           7.92             43             11              0             32             17              8
           6064              8            245           7.42             39              9              0             30             13             10
           6065              5            364           7.82             25              5              0             20             10              9
           6066              6            340           8.09             31              5              0             26             12             12
           6067              7            414           8.09             34              8              0             26             14             10
           6068              6            396           7.82             31              5              0             26             13              9
           6069              9            230           7.49             41             13              0             28             15             10
           6070              5            387           8.01             26              4              0             22              7             15
           6071              4            280           7.45             21              3              0             18              9              8
           6072              5            389           7.22             25              5              0             20             10             10
           6073              5            359           8.21             25              5              0             20             10              9
           6074              5            372           7.79             26              4              0             22              8             12
           6075              4            305           7.33             21              3              0             18             10             10
           6076              4            300           7.05             21              3              0             18              8             11
           6077              4            320           7.41             21              3              0             18              9             10
           6078              5            408           8.63             25              5              0             20              9              9
           6079              5            370           8.23             25              5              0             20              9              8
           6080              5            370           7.89             25              5              0             20             10             11
           6081              5            377           8.09             25              5              0             20             12             10
           6082              4            304           7.35             21              3              0             18              9              9
           6083              4            301           7.54             22              2              0             20             10              8
           6084              4            345           7.58             21              3              0             18             11             10
           6085              5            365           7.74             25              5              0             20             12             11
           6086              4            321           8.13             22              2              0             20             12             12
           6087              5            357           8.24             25              5              0             20             11             10
           6088              4            271           7.28             22              2              0             20             11              8
           6089              4            285           7.15             21              3              0             18             10             11
           6090              4            323           7.42             22              2              0             20             12             12
           6091              4            324           7.15             20              4              0             16             10              8
           6092              4            322           7.09             20              4              0             16              6              7
           6093              4            313           7.58             22              2              0             20             10             11
           6094              4            338           7.69             21              3              0             18             10             11
           6095              4            306           7.15             21              3              0             18             11             11
           6096              4            308           7.22             22              2              0             20             11              9
           6097              4            324           7.27             21              3              0             18              8              8
           6098              4            279           7.30             21              3              0             18             11             10
           6099              5            381           8.44             25              5              0             20              9              9
           6100              5            389           8.04             26              4              0             22             10              9
           6101              5            371           7.91             25              5              0             20             11              7
           6102              4            353           7.18             21              3              0             18             10              8
           6103              4            322           7.04             21              3              0             18              8              9
           6104              4            294           7.22             21              3              0             18              9             10
           6105              5            379           8.82             26              4              0             22             10             14
           6106              5            397           8.27             25              5              0             20             11             10
           6107              5            353           8.60             25              5              0             20             11             10
           6108              5            371           8.03             25              5              0             20             11              7
           6109              5            383           8.22             26              4              0             22             13             10
           6110              4            325           7.08             20              4              0             16              9              7
           6111              4            319           7.92             20              4              0             16              8              6
           6112              4            307           7.04             22              2              0             20              9              7
           6113              5            363           7.41             25              5              0             20              8              7
           6114              5            388           7.59             25              5              0             20             10              8
           6115              5            396           7.36             26              4              0             22              9             10
           6116              4            311           7.15             21              3              0             18              8              9
           6117              5            362           8.37             25              5              0             20              8             11
           6118              4            289           7.34             21              3              0             18              7             10
           6119              4            298           7.80             20              4              0             16              9              8
           6120              6            439           8.02             29              7              0             22             11              9
           6121              6            445           8.75             29              7              0             22             12              8
           6122              4            320           7.75             21              3              0             18              9             10
           6123              5            405           7.55             25              5              0             20             10              9
           6124              4            329           8.54             20              4              0             16              9              9
           6125              5            389           7.60             25              5              0             20             10             11
           6126              4            331           8.15             22              2              0             20              9             12
           6127              4            326           8.95             21              3              0             18              8             10
           6128              5            382           8.25             26              4              0             22             13              9
           6129              5            352           7.50             25              5              0             20             11              9
           6130              4            301           7.29             22              2              0             20             10             10
           6131              4            290           8.61             21              3              0             18              6             10
           6132              5            381           8.31             26              4              0             22             12              9
           6133              5            378           7.61             25              5              0             20             11             10
           6134              5            388           9.03             25              5              0             20             10             12
           6135              4            287           7.51             21              3              0             18              9              9
           6136              5            381           7.68             25              5              0             20              9             12
           6137              4            329           8.20             21              3              0             18             11             10
           6138              5            364           7.21             26              4              0             22             11             10
           6139              4            305           7.25             21              3              0             18              9              8
           6140              4            304           7.69             21              3              0             18             10              9
           6141              5            416           7.37             25              5              0             20             12             10
           6142              5            372           7.26             25              5              0             20              9              9
           6143              4            323           8.48             21              3              0             18             11             11
           6144              5            408           7.57             25              5              0             20              9             12
           6145              5            414           8.58             25              5              0             20             11             10
           6146              4            301           8.04             21              3              0             18             10             11
           6147              4            305           7.49             22              2              0             20             10              7
           6148              5            393           7.99             25              5              0             20             11              8
           6149              5            364           7.42             26              4              0             22             11             11
           6150              7            310           7.72             35              7              0             28             14             11
           6151              9            387           8.58             41             13              0             28             14              7
           6152              5            390           7.84             25              5              0             20             11             11
           6153              7            262           8.69             34              8              0             26             13              9
           6154              5            389           7.22             26              4              0             22             11              9
           6155              4            321           7.19             21              3              0             18              9              8
           6156              8            251           8.34             38             10              0             28             13              7
           6157              9            280           7.50             44             10              0             34             17              6
           6158             42             48           7.94            170             82              0             88             43             14
           6159             21            163           7.66             94             32              0             62             29             12
           6160              7            352           8.08             34              8              0             26             13              8
           6161              5            272           8.32             26              4              0             22             14             11
           6162              5            375           8.33             25              5              0             20              9             10
           6163              5            261           7.71             25              5              0             20             12              9
           6164              7            419           8.42             34              8              0             26             15              9
           6165              6            336           7.72             31              5              0             26             13             10
           6166              5            408           7.68             26              4              0             22             12             10
           6167              8            261           7.33             38             10              0             28             15              9
           6168              5            396           7.84             25              5              0             20              9             11
           6169              6            280           8.24             29              7              0             22             10              9
           6170              4            287           7.38             21              3              0             18              7             11
           6171              5            400           8.46             25              5              0             20              9             12
           6172              4            291           7.87             20              4              0             16              7              8
           6173              6            234           7.65             30              6              0             24             11              9
           6174              7            367           7.39             34              8              0             26             16              8
           6175             17            121           7.87             77             25              0             52             27             11
           6176             49              0           7.89            201             93              0            108             54             13
           6177             18            161           8.16             80             28              0             52             26             10
           6178              8            192           7.97             38             10              0             28             14              6
           6179              5            294           8.50             26              4              0             22             11             10
           6180              5            378           7.08             26              4              0             22             11              9
           6181              7            237           8.25             34              8              0             26             12             10
           6182              4            306           7.39             20              4              0             16              7              8
           6183              9            333           8.28             43             11              0             32             17             10
           6184              8            289           7.23             39              9              0             30             16             12
           6185              4            295           6.91             21              3              0             18             10              9
           6186              4            319           7.49             21              3              0             18              6             10
           6187              5            379           8.39             25              5              0             20              9             11
           6188              4            324           8.49             21              3              0             18              8              9
           6189              4            298           7.42             22              2              0             20             10              7
           6190              5            399           7.38             25              5              0             20             11              9
           6191              5            411           8.17             25              5              0             20              8             10
           6192              5            358           7.73             25              5              0             20              9             11
           6193              5            353           7.37             25              5              0             20             13              8
           6194              4            301           7.10             22              2              0             20             10              8
           6195              4            296           7.99             21              3              0             18              9              9
           6196              4            282           8.09             21              3              0             18             10             10
           6197              5            406           8.07             25              5              0             20              7             10
           6198              5            404           7.62             25              5              0             20              8             11
           6199              5            369           7.26             25              5              0             20             13              8
           6200              4            290           7.18             22              2              0             20             12              9
           6201              4            309           8.31             21              3              0             18             11              9
           6202              4            296           8.19             21              3              0             18             10             11
           6203              4            306           8.37             20              4              0             16              8              8
           6204              4            279           7.79             20              4              0             16              8             10
           6205              5            357           7.56             26              4              0             22             12             12
           6206              5            389           7.95             25              5              0             20             11              7
           6207              5            392           7.61             25              5              0             20             12             11
           6208              4            333           8.44             21              3              0             18              8              9
           6209              3            240           7.53             16              2              0             14              6              7
           6210              5            380           8.02             26              4              0             22             10             10
           6211              5            368           8.44             25              5              0             20              9              9
           6212              5            385           8.02             26              4              0             22             10             12
           6213              4            327           7.31             21              3              0             18              9             10
           6214              4            300           8.57             21              3              0             18             10              9
           6215              4            320           8.67             21              3              0             18             11             10
           6216              4            310           8.61             21              3              0             18             12             10
           6217              4            308           8.49             22              2              0             20             10              7
           6218              5            384           8.01             25              5              0             20             10              8
           6219              5            339           7.88             25              5              0             20             10              8
           6220              5            417           8.32             25              5              0             20             13             10
           6221              4            336           7.98             21              3              0             18             10             11
           6222              4            321           8.38             21              3              0             18             12             10
           6223              4            307           8.28             22              2              0             20             11              8
           6224              5            404           7.91             25              5              0             20             11              9
           6225              5            398           7.85             25              5              0             20             11              9
           6226              5            391           8.14             25              5              0             20             12             12
           6227              5            366           7.13             25              5              0             20             12             10
           6228              4            313           7.52             20              4              0             16              6              8
           6229              3            263           6.83             16              2              0             14              7              7
           6230              4            326           8.48             21              3              0             18             11             10
           6231              5            412           7.84             25              5              0             20             12             11
           6232              4            312           8.12             21              3              0             18             12             12
           6233              5            380           8.13             26              4              0             22             12             11
           6234              5            385           8.44             25              5              0             20              8              9
           6235              5            376           7.90             26              4              0             22             10             11
           6236              5            399           8.22             25              5              0             20             10              7
           6237              4            315           8.05             22              2              0             20             10             10
           6238              4            331           8.60             21              3              0             18              8             10
           6239              4            278           7.22             21              3              0             18             10             11
           6240              5            367           7.40             26              4              0             22             11             11
           6241              4            330           7.35             21              3              0             18              9              7
           6242              4            332           8.69             22              2              0             20             11              8
           6243              4            315           8.50             21              3              0             18              9             12
           6244              4            316           7.86             20              4              0             16              7              9
           6245              5            379           7.49             26              4              0             22             11             10
           6246              5            403           8.02             25              5              0             20             10              8
           6247              4            315           8.07             21              3              0             18             10              9
           6248              4            323           7.42             21              3              0             18              7              8
           6249              6            291           7.58             30              6              0             24             11              7
           6250              6            434           8.23             31              5              0             26             14             13
           6251              5            369           8.07             26              4              0             22             13              9
           6252              5            360           8.27             25              5              0             20             12             10
           6253              4            316           7.55             20              4              0             16              8              9
           6254              6            464           8.26             29              7              0             22             11              9
           6255              6            346           7.83             30              6              0             24             12              7
           6256              8            181           7.79             38             10              0             28             16             11
           6257              7            257           7.69             34              8              0             26             12             10
           6258             22             26           7.89             93             39              0             54             27              9
           6259             12            114           8.40             56             16              0             40             20             12
           6260              8            266           7.63             39              9              0             30             14             10
           6261              6            360           8.13             30              6              0             24             10             10
           6262              5            259           7.98             25              5              0             20              9             10
           6263              4            334           8.27             21              3              0             18             10              7
           6264              5            399           7.97             26              4              0             22             12              8
           6265              6            402           7.96             29              7              0             22             12              7
           6266              4            282           7.93             20              4              0             16              8              7
           6267              5            307           8.92             26              4              0             22             12             11
           6268              5            366           7.26             25              5              0             20             12             10
           6269              7            326           7.35             34              8              0             26             14             10
           6270              5            348           7.32             25              5              0             20             12              6
           6271             12            114           7.99             54             18              0             36             19             10
           6272            124              1           7.88            469            275              0            194             98             16
           6273             41             38           7.73            168             78              0             90             48             12
           6274             14             52           8.36             62             22              0             40             19             10
           6275            129              1           7.90            481            293              0            188             93             14
           6276             37             11           7.48            154             68              0             86             43              9
           6277              7            228           7.90             34              8              0             26             12              9
           6278              6            421           7.99             30              6              0             24             13              9
           6279              7            266           8.15             35              7              0             28             15             10
           6280              5            360           7.60             25              5              0             20             10             12
           6281              5            372           8.34             25              5              0             20              9             11
           6282              4            290           7.75             22              2              0             20             11             11
           6283              5            379           8.97             25              5              0             20             10             10
           6284              4            320           7.46             20              4              0             16              8              7
           6285              4            337           8.20             21              3              0             18             12             11
           6286              5            391           8.22             25              5              0             20             10             11
           6287              4            342           7.58             20              4              0             16              8              9
           6288              4            287           7.30             20              4              0             16              9             11
           6289              4            308           7.47             20              4              0             16              7              7
           6290              4            299           7.51             21              3              0             18              8              8
           6291              4            317           7.53             20              4              0             16             10             10
           6292              4            285           7.44             20              4              0             16             11             10
           6293              4            292           7.24             21              3              0             18             11              9
           6294              5            376           8.77             25              5              0             20             11             10
           6295              5            409           8.28             25              5              0             20             10              8
           6296              5            322           7.38             25              5              0             20             12              9
           6297              5            377           7.63             25              5              0             20             13             10
           6298              5            355           8.13             25              5              0             20             11             11
           6299              7            310           8.23             34              8              0             26             15             10
           6300              8            216           7.36             39              9              0             30             15             11
           6301             15            123           7.63             66             24              0             42             20             11
           6302              8            274           8.23             38             10              0             28             14              9
           6303              5            373           8.20             26              4              0             22             12             11
           6304              5            374           8.34             25              5              0             20             10             12
           6305              5            383           8.58             25              5              0             20             12              9
           6306              5            335           7.96             25              5              0             20             10              7
           6307              6            332           8.56             30              6              0             24             12              9
           6308              5            385           8.71             27              3              0             24             13             12
           6309              5            423           8.68             25              5              0             20             12             10
           6310              4            340           6.97             20              4              0             16              9              8
           6311              5            357           8.27             26              4              0             22             11              8
           6312              7            282           8.17             35              7              0             28             15              8
           6313              8            311           8.00             39              9              0             30             17             10
           6314             19             52           7.87             82             32              0             50             25             11
           6315             38             21           8.02            153             75              0             78             41              9
           6316             14            170           8.12             64             20              0             44             24             11
           6317             17             72           7.70             72             30              0             42             23              9
           6318             19            113           8.03             88             26              0             62             33             12
           6319            293              0           7.90           1049            709              0            340            173             19
           6320            186              0           7.88            682            434              0            248            126             12
           6321             20             27           8.25             85             35              0             50             25              8
           6322             10            255           7.98             49             11              0             38             20             10
           6323             12             68           8.04             56             16              0             40             21             10
           6324            151              1           7.89            554            352              0            202            102             16
           6325            295              0           7.90           1027            743              0            284            141             11
           6326            307              0           7.89           1082            760              0            322            162              9
           6327            282              0           7.90            997            695              0            302            150             10
           6328            295              0           7.90           1035            735              0            300            150             10
           6329            310              0           7.89           1089            771              0            318            159              9
           6330            239              0           7.89            846            588              0            258            129             11
           6331            257              0           7.89            905            637              0            268            137             11
           6332            255              0           7.90            926            604              0            322            160             11
           6333            248              0           7.88            888            600              0            288            143              9
           6334            246              0           7.90            870            606              0            264            133              9
           6335            251              0           7.89            903            603              0            300            151             10
           6336            270              0           7.90            963            657              0            306            153             10
           6337            251              0           7.88            890            616              0            274            137             12
           6338            263              0           7.90            949            629              0            320            160             10
           6339            262              0           7.89            956            616              0            340            169              9
           6340            252              0           7.90            890            622              0            268            134              9
           6341            261              0           7.90            926            640              0            286            142              8
           6342            262              0           7.90            935            637              0            298            149             12
           6343            278              0           7.89            979            689              0            290            146             10
           6344            267              0           7.90            945            657              0            288            145             10
           6345            272              0           7.89            985            647              0            338            169             10
           6346            283              0           7.90           1013            685              0            328            165              8
           6347            301              0           7.88           1095            711              0            384            189             13
           6348            308              0           7.91           1099            749              0            350            174              8
           6349            311              0           7.89           1091            775              0            316            157              9
           6350            307              0           7.91           1087            755              0            332            166             12
           6351            298              0           7.89           1067            721              0            346            172             11
           6352            293              0           7.89           1039            719              0            320            159              9
           6353            292              0           7.90           1050            702              0            348            173             11
           6354            278              0           7.89            990            678              0            312            155             11
           6355            276              0           7.90            970            686              0            284            142              8
           6356            294              0           7.88           1050            714              0            336            169             11
           6357            297              0           7.88           1047            735              0            312            156              9
           6358            301              0           7.90           1067            739              0            328            164             11
           6359            312              0           7.90           1103            769              0            334            166              9
           6360            289              0           7.90           1035            699              0            336            169             10
           6361            288              0           7.88           1029            699              0            330            165             11
           6362            289              0           7.90           1036            698              0            338            169             10
           6363            298              0           7.90           1044            744              0            300            150              8
           6364            306              0           7.89           1078            758              0            320            160              9
           6365            308              0           7.89           1091            757             16            318            158              8
           6366            297              0           7.90           1235            547            297            391            196             15
           6367            298              0           7.90           1247            541            298            408            202             18
           6368            314              0           7.89           1109            775             16            318            157             10
           6369            300              0           7.90           1069            731              0            338            169             11
           6370            303              0           7.90           1080            738              0            342            171             11
           6371            295              0           7.88           1053            717              0            336            168             10
           6372            290              0           7.89           1057            683              0            374            186             11
           6373            286              0           7.91           1024            692              0            332            165              7
           6374            287              0           7.89           1032            690              0            342            172             10
           6375            311              0           7.90           1091            775             46            270            134              9
           6376            318              0           7.89           1113            795             57            261            131              6
           6377            282              0           7.90           1123            569            222            332            166             11
           6378            291              0           7.89           1066            680            127            259            128              8
           6379            290              0           7.89           1023            717             49            257            128              5
           6380            285              0           7.89           1039            671             51            317            158              8
           6381            264              0           7.89            955            629              0            326            164              8
           6382            324              0           7.90           1121            823              0            298            149             10
           6383            320              0           7.90           1128            792              0            336            168              8
           6384            276              0           7.88            973            683              0            290            146              6
           6385            301              0           7.90           1070            736              0            334            168             10
           6386            305              0           7.89           1098            732              0            366            184              9
           6387            304              0           7.89           1078            746              0            332            167              9
           6388            270              0           7.88           1016            604            105            307            156             11
           6389            286              0           7.89           1114            602            148            364            180             13
           6390            281              0           7.90           1001            685              0            316            157              7
           6391            301              0           7.89           1071            735              0            336            168             10
           6392            301              0           7.89           1064            742              0            322            161              8
           6393            305              0           7.90           1075            755              0            320            159              7
           6394            288              0           7.89           1023            705              0            318            158              8
           6395            286              0           7.89            998            718              0            280            141              8
           6396            297              0           7.88           1051            731             23            297            149              9
           6397            311              0           7.90           1088            778             53            257            129              7
           6398            310              0           7.90           1105            755             85            265            133              7
           6399            262              0           7.89           1072            500            258            314            157             10
           6400            316              0           7.89           1134            762             48            324            163              8
           6401            297              0           7.90           1060            722             61            277            137              6
           6402            288              0           7.88           1015            713              0            302            151              8
           6403            257              0           7.88            920            622              0            298            150             10
           6404            312              0           7.90           1103            769              0            334            166              8
           6405            298              0           7.89           1064            724              0            340            168              9
           6406            299              0           7.88           1074            720              0            354            179              9
           6407            299              0           7.91           1065            729              0            336            169             11
           6408            309              0           7.89           1086            768              0            318            157              7
           6409            305              0           7.90           1238            592            230            416            208             11
           6410            280              0           7.88           1077            603            133            341            171             11
           6411            311              0           7.90           1096            770              0            326            162              7
           6412            300              0           7.90           1092            708              0            384            194             11
           6413            302              0           7.90           1076            736              0            340            170              8
           6414            295              0           7.91           1069            701              0            368            187             12
           6415            297              0           7.90           1051            731              0            320            160             10
           6416            325              0           7.88           1161            789              0            372            187              8
           6417            326              0           7.90           1160            796              0            364            182             10
           6418            273              0           7.89            962            676              0            286            143              7
           6419            291              0           7.88           1051            695              0            356            177             11
           6420            310              0           7.88           1086            774              0            312            156             10
           6421            296              0           7.88           1048            728              0            320            160             10
           6422            244              0           7.90            877            587              0            290            144              8
           6423            288              0           7.89           1012            716              0            296            147             12
           6424            253              0           7.89            914            604              0            310            155              9
           6425            299              0           7.89           1072            722              0            350            177             13
           6426            275              0           7.88            999            651              0            348            173             11
           6427            287              0           7.88           1008            714              0            294            148              7
           6428            285              0           7.90           1032            678             80            274            137             10
           6429            303              0           7.90           1268            550            303            415            210             16
           6430            286              0           7.90           1192            524            286            382            185             17
           6431            299              0           7.88           1096            698             79            319            159             10
           6432            312              0           7.90           1085            787              0            298            150              7
           6433            321              0           7.91           1129            797              0            332            165             10
           6434            279              0           7.89            989            685              0            304            151             12
           6435            298              0           7.90           1090            698              0            392            195             14
           6436            305              0           7.90           1078            752              0            326            163              7
           6437            300              0           7.90           1074            726              0            348            172             11
           6438            279              0           7.90           1013            661              0            352            175             10
           6439            300              0           7.90           1059            741              0            318            159              6
           6440            268              0           7.89            975            633              0            342            170             13
           6441            301              0           7.90           1068            738              0            330            165              9
           6442            277              0           7.90           1001            661              0            340            169              9
           6443            311              0           7.90           1125            741              0            384            191             11
           6444            289              0           7.89           1015            719              0            296            149              8
           6445            274              0           7.89            983            661              0            322            159             10
           6446            279              0           7.89            998            676              0            322            161             12
           6447            288              0           7.90           1020            708              0            312            155              8
           6448            283              0           7.89           1035            663              0            372            188             11
           6449            254              0           7.88            906            618              0            288            144              7
           6450            285              0           7.90           1021            689              0            332            168             12
           6451            310              0           7.90           1097            763              0            334            166              8
           6452            294              0           7.90           1063            701              0            362            181             10
           6453            292              0           7.88           1059            693              0            366            181             10
           6454            300              0           7.89           1061            739              0            322            160             11
           6455            292              0           7.88           1053            699              0            354            179             10
           6456            286              0           7.89           1008            708              0            300            150             10
           6457            304              0           7.90           1089            735              0            354            178             11
           6458            317              0           7.90           1134            768              0            366            182              9
           6459            308              0           7.89           1105            743              0            362            182             10
           6460             92             19           7.84            351            201              0            150             76             13
           6461              9            236           7.54             42             12              0             30             15              6
           6462              8            323           8.33             40              8              0             32             13             13
           6463              7            255           7.89             33              9              0             24             10              8
           6464             16             44           7.55             73             23              0             50             25              8
           6465             33             16           8.03            135             63              0             72             35              9
           6466            195              0           7.88            711            459              0            252            125             13
           6467            213              0           7.89            779            499              0            280            137             13
           6468             20             22           8.48             93             27              0             66             32             11
           6469              6            359           8.13             29              7              0             22             13             10
           6470             15             47           7.89             66             24              0             42             21              8
           6471             10            276           7.50             47             13              0             34             16              8
           6472             26             15           8.21            111             45              0             66             33             11
           6473             10            185           7.53             46             14              0             32             14             10
           6474              6            340           7.91             31              5              0             26             11              9
           6475              4            308           7.56             21              3              0             18              8              8
           6476              4            325           8.20             21              3              0             18              9              9
           6477              5            396           8.41             25              5              0             20             10              7
           6478              6            470           8.38             30              6              0             24             13             10
           6479              5            374           7.39             25              5              0             20              7             10
           6480              4            321           7.35             21              3              0             18              9              8
           6481              4            299           7.39             22              2              0             20             11              8
           6482              5            391           7.41             25              5              0             20             11              7
           6483              4            285           7.94             20              4              0             16              7              7
           6484              4            297           7.84             21              3              0             18              9             10
           6485              8            210           7.84             39              9              0             30             15             10
           6486             10            167           7.39             47             13              0             34             19              8
           6487              5            329           7.65             26              4              0             22             10              9
           6488              6            336           8.52             30              6              0             24             10             12
           6489              5            347           7.37             25              5              0             20              9              8
           6490              4            295           7.26             21              3              0             18              8              9
           6491              5            381           8.62             26              4              0             22             11              9
           6492              5            367           7.64             25              5              0             20              9              8
           6493              4            314           7.36             21              3              0             18              7              9
           6494              4            313           8.47             22              2              0             20              9             12
           6495              4            319           8.75             21              3              0             18              8             11
           6496              4            322           8.57             20              4              0             16              9              9
           6497              5            403           7.90             25              5              0             20             10              8
           6498              4            299           8.08             22              2              0             20             11             10
           6499              4            300           7.94             21              3              0             18             10              8
           6500              5            377           8.56             25              5              0             20             13             10
           6501              5            407           7.51             26              4              0             22             12             10
           6502              5            399           8.26             25              5              0             20             11              7
           6503              4            294           8.73             22              2              0             20             12             10
           6504              4            299           8.46             21              3              0             18              9              9
           6505              4            339           7.20             20              4              0             16              9              9
           6506              4            294           7.59             21              3              0             18             10             11
           6507              6            454           8.29             29              7              0             22             13             11
           6508              4            307           8.58             20              4              0             16              8              7
           6509             10            153           7.99             45             15              0             30             14              8
           6510             25            151           7.93            107             43              0             64             33             11
           6511             88              0           7.94            337            191              0            146             73             16
           6512             12            201           8.16             56             16              0             40             21              8
           6513             11            131           8.03             50             16              0             34             18              8
           6514              7            326           8.15             37              5              0             32             16             10
           6515             13             76           7.30             57             21              0             36             17              8
           6516             13            131           7.81             61             17              0             44             23             12
           6517            116              0           7.80            434            262              0            172             85             15
           6518             18             87           7.74             84             24              0             60             29             12
           6519             13            112           7.96             57             21              0             36             17             10
           6520              6            352           8.46             30              6              0             24             12              9
           6521              5            373           8.54             25              5              0             20              9              8
           6522              5            338           7.64             25              5              0             20             10              8
           6523              4            317           7.17             21              3              0             18              9             11
           6524              4            337           7.24             20              4              0             16              8              8
           6525              5            362           8.10             25              5              0             20              9             10
           6526              5            372           7.79             26              4              0             22             12             10
           6527              5            453           8.13             25              5              0             20             10              7
           6528              4            284           7.24             21              3              0             18              9             11
           6529              5            394           8.53             25              5              0             20             12              8
           6530              5            381           7.82             25              5              0             20             10              8
           6531              5            380           7.77             26              4              0             22             12              9
           6532              6            397           8.31             31              5              0             26             13             11
           6533              9            180           7.85             42             12              0             30             16              9
           6534              8            313           7.93             39              9              0             30             17              9
           6535             14             79           7.87             63             21              0             42             19             11
           6536              7            229           7.59             34              8              0             26             15              8
           6537              5            380           8.14             26              4              0             22             10              9
           6538              6            323           7.81             31              5              0             26             13              8
           6539              5            362           8.16             25              5              0             20             10             10
           6540              4            327           7.15             21              3              0             18              9              8
           6541              4            312           7.37             21              3              0             18              6              9
           6542              4            307           7.45             22              2              0             20              8              8
           6543              4            318           7.02             21              3              0             18              9              7
           6544              4            317           7.25             22              2              0             20             15             11
           6545              5            406           7.41             25              5              0             20             10              8
           6546              6            421           8.63             29              7              0             22             12             11
           6547              5            397           8.49             25              5              0             20             13              8
           6548              4            339           7.23             22              2              0             20             10              8
           6549              4            303           7.26             21              3              0             18             12              9
           6550              5            383           7.59             26              4              0             22             10             12
           6551              5            378           8.38             26              4              0             22             10              9
           6552              4            311           7.54             22              2              0             20             13             10
           6553              4            306           7.20             21              3              0             18             10              7
           6554              4            311           7.21             22              2              0             20             11             10
           6555              5            371           8.30             25              5              0             20             12              9
           6556              5            391           7.56             25              5              0             20             12             10
           6557              4            335           7.45             21              3              0             18             11              9
           6558              4            278           7.53             21              3              0             18             10              9
           6559              4            304           7.56             20              4              0             16              7              9
           6560              4            338           7.74             20              4              0             16              7              8
           6561              4            316           7.73             21              3              0             18             10             10
           6562              4            306           7.49             20              4              0             16             11              9
           6563              4            296           7.48             21              3              0             18              9             10
           6564              4            314           7.23             20              4              0             16              7             10
           6565              4            309           7.27             20              4              0             16              8              7
           6566              4            305           7.29             20              4              0             16             10              8
           6567              4            284           7.06             20              4              0             16              9              7
           6568              4            329           7.43             20              4              0             16              8              6
           6569              5            354           8.61             26              4              0             22             11             12
           6570              4            337           7.38             20              4              0             16              7             10
           6571              4            289           7.33             22              2              0             20             10              9
           6572              4            323           7.29             20              4              0             16              7              8
           6573              4            320           7.23             21              3              0             18             10              9
           6574              5            372           7.90             25              5              0             20             10             10
           6575              5            389           8.25             25              5              0             20             10             10
           6576              5            389           8.06             26              4              0             22             12             11
           6577              8            226           8.09             40              8              0             32             17             10
           6578             11            152           7.68             50             16              0             34             17             10
           6579              6            311           8.02             29              7              0             22             10             10
           6580              5            375           8.45             25              5              0             20             12             12
           6581              4            310           7.16             21              3              0             18             10              9
           6582              4            293           7.15             20              4              0             16              8              7
           6583              4            324           7.24             20              4              0             16              9              7
           6584              5            359           8.13             25              5              0             20              9              8
           6585              5            359           7.91             25              5              0             20              9             10
           6586              5            399           8.65             25              5              0             20              9             10
           6587              5            357           8.62             25              5              0             20             11             12
           6588              5            363           8.19             25              5              0             20              9              9
           6589              7            280           8.20             34              8              0             26             13              9
           6590             10            251           8.52             46             14              0             32             14             11
           6591              5            359           8.46             25              5              0             20              9             11
           6592              5            381           8.56             25              5              0             20             10             10
           6593              4            341           8.53             21              3              0             18              8              7
           6594              4            316           7.51             20              4              0             16             10              9
           6595              4            323           7.62             20              4              0             16              9             11
           6596              4            280           7.37             21              3              0             18             10             10
           6597              4            312           7.56             20              4              0             16              8              7
           6598              4            323           7.63             20              4              0             16              8              9
           6599              4            310           7.38             20              4              0             16              9              7
           6600              5            384           8.70             25              5              0             20              9              9
           6601              5            359           7.50             26              4              0             22             11              7
           6602              6            340           8.29             30              6              0             24             12             12
           6603              5            376           7.97             25              5              0             20             10             11
           6604              5            334           7.21             25              5              0             20             11              9
           6605              5            367           8.62             25              5              0             20             12              9
           6606              5            401           8.06             25              5              0             20             10             10
           6607              5            372           8.38             26              4              0             22              9              8
           6608              5            346           7.57             25              5              0             20             11              8
           6609              6            325           7.31             31              5              0             26             13             10
           6610             15             99           8.06             70             20              0             50             26              9
           6611             35              0           7.44            149             61              0             88             44             12
           6612             25              1           8.00            108             42              0             66             32             10
           6613             38            103           8.32            157             71              0             86             42             12
           6614             13            141           7.91             58             20              0             38             20              7
           6615              7            339           8.51             34              8              0             26             14             11
           6616              6            323           7.92             29              7              0             22             10             10
           6617              6            375           8.22             29              7              0             22             12              9
           6618              4            321           7.10             21              3              0             18             11             11
           6619              6            341           7.37             30              6              0             24             14              8
           6620              5            346           7.28             25              5              0             20             11              7
           6621              5            387           8.31             25              5              0             20             10             11
           6622             11            248           7.47             53             13              0             40             21             11
           6623             16             50           7.72             72             24              0             48             24              9
           6624             71              0           7.89            278            148              0            130             67             12
           6625            115             26           7.97            447            243              0            204            102             17
           6626             15             84           7.42             66             24              0             42             23              8
           6627              7            252           7.53             34              8              0             26             15             12
           6628              7            338           8.21             34              8              0             26             17             12
           6629             14             37           7.83             64             20              0             44             24             11
           6630             98              0           7.90            374            214              0            160             83             13
           6631            274              0           7.85            980            664              0            316            157             13
           6632             99              0           7.99            386            208              0            178             91             12
           6633             23            214           8.40             97             41              0             56             29              7
           6634             14            157           8.43             63             21              0             42             22              8
           6635             64             64           8.29            258            126              0            132             66             14
           6636             14            177           8.60             61             23              0             38             21              9
           6637              7            271           7.48             34              8              0             26             14              8
           6638             16            123           7.97             70             26              0             44             24              9
           6639             10            133           7.82             50             10              0             40             23             12
           6640            198              0           7.91            725            463              0            262            131             14
           6641            273              0           7.90            965            673              0            292            146              8
           6642            296              0           7.89           1051            725              0            326            163              8
           6643            314              0           7.90           1124            760              0            364            181             11
           6644            301              0           7.89           1057            749              0            308            154              9
           6645            276              0           7.89            984            672              0            312            155              9
           6646            283              0           7.90            993            705              0            288            144              8
           6647            284              0           7.90           1007            697              0            310            156             10
           6648            289              0           7.89           1034            700              0            334            167             11
           6649            294              0           7.89           1037            727              0            310            155             10
           6650            294              0           7.88           1055            709              0            346            172             13
           6651            293              0           7.89           1024            734              0            290            143              9
           6652            290              0           7.90           1023            717              0            306            153              9
           6653            283              0           7.90           1008            690              0            318            159             10
           6654            287              0           7.90           1018            704              0            314            157             10
           6655            289              0           7.88           1022            712              0            310            157             12
           6656            302              0           7.90           1076            736              0            340            171             11
           6657            307              0           7.89           1100            742              0            358            180             12
           6658            299              0           7.89           1064            730              0            334            168             11
           6659            305              0           7.89           1076            754              0            322            162              7
           6660            311              0           7.88           1117            749              0            368            184              9
           6661            297              0           7.90           1068            714              0            354            176             10
           6662            314              0           7.90           1098            786              0            312            155             11
           6663            308              0           7.90           1076            772              0            304            151              8
           6664            281              0           7.89           1008            678              0            330            163             10
           6665            290              0           7.90           1035            705              0            330            165              9
           6666            298              0           7.88           1065            723              0            342            170             11
           6667            291              0           7.89           1019            727              0            292            146             10
           6668            296              0           7.88           1050            726              0            324            162             10
           6669            313              0           7.88           1094            784              0            310            153              8
           6670            306              0           7.90           1089            747              0            342            171             10
           6671            305              0           7.90           1068            762              0            306            153             10
           6672            273              0           7.89            955            683              0            272            136              9
           6673            293              0           7.88           1046            712              0            334            167              9
           6674            276              0           7.90            981            675              0            306            154              7
           6675            297              0           7.89           1056            726              0            330            165             10
           6676            275              0           7.89            965            685              0            280            139              9
           6677            277              0           7.88            998            664              0            334            167             13
           6678            293              0           7.90           1053            705              0            348            175              8
           6679            300              0           7.91           1075            725              0            350            177              9
           6680            272              0           7.88           1107            525            226            356            179             12
           6681            273              0           7.89           1133            505            273            355            179             13
           6682            289              0           7.89           1193            541            271            381            189             14
           6683            296              0           7.89           1038            738              0            300            150              9
           6684            296              0           7.90           1049            727              0            322            161              7
           6685            319              0           7.88           1113            801              0            312            155              6
           6686            292              0           7.89           1035            717              0            318            160             12
           6687            261              0           7.89            943            623              0            320            161             10
           6688            238              0           7.88            848            580              0            268            135              8
           6689            295              0           7.91           1065            705              0            360            181              9
           6690            275              0           7.88            979            671              0            308            153              7
           6691            283              0           7.90            997            701              0            296            148             10
           6692            285              0           7.90           1128            582            218            328            166              9
           6693            280              0           7.89           1168            512            292            364            181             17
           6694            290              0           7.89           1044            696             42            306            152             10
           6695            285              0           7.88           1004            706              0            298            148              9
           6696            297              0           7.88           1043            739              0            304            153              6
           6697            296              0           7.90           1050            726              0            324            161              7
           6698            285              0           7.89           1005            705              0            300            150             11
           6699            293              0           7.90           1052            706              0            346            172             10
           6700            304              0           7.89           1087            737              0            350            174              8
           6701            324              0           7.90           1143            801              0            342            170              6
           6702            260              0           7.90            927            633              0            294            146             11
           6703            300              0           7.91           1112            688            109            315            158             11
           6704            258              0           7.88           1076            472            269            335            167             12
           6705            259              0           7.90           1079            475            259            345            172             15
           6706            260              0           7.90           1035            525            156            354            175             10
           6707            272              0           7.89            971            661              0            310            155              7
           6708            273              0           7.89            974            664              0            310            154              8
           6709            271              0           7.90            973            653              0            320            159             11
           6710            263              0           7.91            922            656              0            266            132              9
           6711            259              0           7.91            925            629              0            296            149             11
           6712            272              0           7.90            968            664              0            304            154              9
           6713            256              0           7.90            910            626              0            284            143              6
           6714            278              0           7.88            983            685              0            298            149             12
           6715            267              0           7.89            955            647              0            308            153              9
           6716            272              0           7.89            977            655              0            322            163             11
           6717            272              0           7.90            970            662              0            308            155              9
           6718            274              0           7.90            971            673              0            298            149              9
           6719            281              0           7.90            996            690              0            306            154              9
           6720            295              0           7.89           1067            703              0            364            182             11
           6721            308              0           7.89           1084            764              0            320            161              9
           6722            310              0           7.90           1105            755              0            350            175             10
           6723            314              0           7.90           1096            788              0            308            155             12
           6724            332              0           7.90           1162            830              0            332            166             10
           6725            316              0           7.89           1127            769              0            358            180              8
           6726            326              0           7.90           1152            804              0            348            173             10
           6727            286              0           7.88           1007            709              0            298            149              8
           6728            291              0           7.90           1029            717              0            312            155              9
           6729            278              0           7.89            998            670              0            328            163              8
           6730            282              0           7.88           1009            683              0            326            163              9
           6731            287              0           7.88           1008            714              0            294            145             10
           6732            303              0           7.89           1083            735              0            348            173             10
           6733            291              0           7.88           1020            726              0            294            146             10
           6734            288              0           7.89           1023            705              0            318            160             12
           6735            265              0           7.90            942            648              0            294            147             10
           6736            280              0           7.88           1014            666              0            348            173              8
           6737            295              0           7.91           1045            725              0            320            160              8
           6738            282              0           7.90           1010            682              0            328            165             12
           6739            278              0           7.90            995            673              0            322            161              8
           6740            287              0           7.89           1042            680              0            362            181             10
           6741            285              0           7.88           1011            699              0            312            156              8
           6742            288              0           7.90           1012            716              0            296            149              9
           6743            283              0           7.88           1018            680              0            338            169             10
           6744            287              0           7.88           1025            697              0            328            166             10
           6745            293              0           7.91           1032            726              0            306            153             10
           6746            272              0           7.90            968            664              0            304            153             11
           6747            289              0           7.89           1026            708              0            318            160             13
           6748            297              0           7.89           1055            727              0            328            165              9
           6749            109             45           8.06            422            232              0            190             92             17
           6750             14            161           8.56             61             23              0             38             19             11
           6751              8            308           8.27             38             10              0             28             14              9
           6752             17             33           7.79             73             29              0             44             21              7
           6753              9            138           7.95             45              9              0             36             17             10
           6754             82             26           8.16            322            170              0            152             78             13
           6755             11            220           8.05             52             14              0             38             19              8
           6756             10            192           7.72             47             13              0             34             17              8
           6757             10            206           7.75             47             13              0             34             16              8
           6758             11            221           7.87             52             14              0             38             18              8
           6759             59             21           7.81            237            117              0            120             59             11
           6760             89              0           7.88            339            195              0            144             73             12
           6761            263              0           7.91            956            622              0            334            165             15
           6762             54              9           8.22            211            113              0             98             46             13
           6763             17             42           7.96             74             28              0             46             21             10
           6764              7            240           8.09             34              8              0             26             12             11
           6765              7            315           7.51             35              7              0             28             13             11
           6766             32             77           7.92            133             59              0             74             37             14
           6767             93             28           8.35            364            194              0            170             85             18
           6768             12            180           8.31             55             17              0             38             18              8
           6769             20            228           7.88             90             30              0             60             30              9
           6770             40              6           7.65            160             80              0             80             40             16
           6771             14             55           7.68             63             21              0             42             22              9
           6772             10            258           8.41             48             12              0             36             19             11
           6773              5            369           7.97             26              4              0             22             10             11
           6774              4            330           7.06             21              3              0             18              8              9
           6775              5            397           8.75             25              5              0             20             12              9
           6776              5            382           8.60             26              4              0             22             11             10
           6777              4            301           7.04             21              3              0             18              7             10
           6778              5            412           8.23             25              5              0             20             10              9
           6779              6            333           8.15             30              6              0             24             12             10
           6780              8            267           8.09             40              8              0             32             14             11
           6781             10            107           7.36             46             14              0             32             16              8
           6782              6            378           8.29             30              6              0             24             12             11
           6783              9            186           7.66             43             11              0             32             17             10
           6784              9            176           7.89             43             11              0             32             16              8
           6785              5            351           8.52             25              5              0             20              9              9
           6786              6            346           8.07             29              7              0             22             11              9
           6787              5            364           8.37             25              5              0             20             10              8
           6788              5            388           8.61             26              4              0             22             12              9
           6789              5            437           8.59             25              5              0             20             10             11
           6790              4            329           7.41             20              4              0             16              9              7
           6791              4            308           7.31             21              3              0             18             10              9
           6792              4            330           7.33             21              3              0             18              6              9
           6793              4            313           7.29             20              4              0             16              8              7
           6794              4            352           7.28             21              3              0             18             10             10
           6795              4            280           7.03             22              2              0             20              8              9
           6796              4            312           7.10             21              3              0             18             10              8
           6797              4            303           7.28             21              3              0             18             10              9
           6798              4            276           7.20             21              3              0             18             10             11
           6799              4            288           7.19             21              3              0             18              9             10
           6800              5            378           8.14             25              5              0             20             11              9
           6801              4            320           7.29             20              4              0             16             10              8
           6802              5            380           8.76             25              5              0             20             10              9
           6803              5            345           8.31             26              4              0             22             11              8
           6804              4            292           7.47             21              3              0             18              9             10
           6805              5            382           8.41             26              4              0             22             11             10
           6806              4            306           7.07             22              2              0             20             12              9
           6807              4            327           7.33             21              3              0             18              9              7
           6808              5            357           8.45             26              4              0             22             11             11
           6809              4            304           7.02             20              4              0             16              7             10
           6810              4            299           7.04             20              4              0             16             10              8
           6811              4            321           7.07             20              4              0             16              7              6
           6812              4            297           7.21             21              3              0             18             11             10
           6813              4            335           7.09             21              3              0             18              9             11
           6814              4            304           7.11             21              3              0             18             11              9
           6815              5            378           8.54             25              5              0             20             12              9
           6816              4            323           7.38             20              4              0             16             10              8
           6817              4            304           7.92             20              4              0             16              8              9
           6818              4            314           8.52             20              4              0             16              9              9
           6819              5            383           7.79             25              5              0             20             10              9
           6820              5            383           8.52             25              5              0             20             10              9
           6821              5            379           7.70             26              4              0             22             11              9
           6822              5            403           8.90             26              4              0             22             10             10
           6823              4            328           8.29             21              3              0             18             11             11
           6824              5            397           8.35             26              4              0             22             11              9
           6825              5            391           7.15             25              5              0             20              9              9
           6826              4            293           8.09             21              3              0             18             10              8
           6827              5            375           8.40             26              4              0             22             14             11
           6828              5            377           8.32             25              5              0             20             12              8
           6829              5            401           7.90             25              5              0             20              9              9
           6830              8            171           8.07             39              9              0             30             16             10
           6831             11            212           7.70             49             17              0             32             16              9
           6832              5            275           7.40             25              5              0             20             11             10
           6833              4            288           8.56             20              4              0             16              9              8
           6834              4            296           8.43             21              3              0             18             10             10
           6835              5            385           7.80             25              5              0             20             10              9
           6836              5            377           7.69             25              5              0             20             10              8
           6837              5            413           8.04             26              4              0             22             13              8
           6838              5            349           7.38             25              5              0             20             10              9
           6839              5            368           8.66             25              5              0             20             11             10
           6840              5            384           8.70             26              4              0             22             10             12
           6841              5            374           8.29             26              4              0             22             12             10
           6842              9            234           7.90             43             11              0             32             16              9
           6843              7            213           7.33             34              8              0             26             14              9
           6844              5            370           8.63             25              5              0             20              8             12
           6845              5            372           7.98             25              5              0             20             10             10
           6846              5            365           8.48             26              4              0             22             13              8
           6847              4            331           7.14             21              3              0             18             11             10
           6848              4            333           7.13             21              3              0             18              9             11
           6849              4            306           7.12             21              3              0             18              9             10
           6850              4            300           7.05             21              3              0             18             12             10
           6851              4            317           7.05             21              3              0             18             10             10
           6852              4            318           7.69             21              3              0             18             11             10
           6853              5            401           8.23             25              5              0             20             11              9
           6854              4            323           8.31             21              3              0             18              8             10
           6855              4            335           7.56             20              4              0             16              9              8
           6856              4            344           7.32             20              4              0             16              9              7
           6857              5            379           8.77             26              4              0             22             10             13
           6858              4            319           7.42             20              4              0             16              8              6
           6859              4            307           7.27             20              4              0             16              8              8
           6860              5            380           8.72             25              5              0             20              9              8
           6861              5            369           8.56             25              5              0             20             11              8
           6862              4            324           7.01             20              4              0             16              8              9
           6863              4            296           7.12             21              3              0             18              9              8
           6864              4            271           7.22             21              3              0             18             10              8
           6865              4            281           7.31             21              3              0             18             10             11
           6866              4            314           7.23             21              3              0             18              7             10
           6867              5            373           8.43             25              5              0             20              9             11
           6868              5            373           7.71             25              5              0             20              8              9
           6869              5            371           7.91             26              4              0             22             11             11
           6870              5            368           8.41             25              5              0             20             10              7
           6871              5            387           8.13             25              5              0             20              9             12
           6872              4            317           7.64             21              3              0             18             10              8
           6873              4            298           7.53             22              2              0             20             13              9
           6874              4            325           7.16             21              3              0             18             13             10
           6875              4            315           7.33             21              3              0             18              9              9
           6876              5            354           7.61             25              5              0             20             10              9
           6877              6            281           7.81             31              5              0             26             13              9
           6878              5            372           7.48             26              4              0             22             12              9
           6879              7            282           7.26             34              8              0             26             12              8
           6880             14             53           8.12             65             19              0             46             25             11
           6881              8            239           8.38             36             12              0             24             12              7
           6882              8            217           7.36             38             10              0             28             12             11
           6883              5            382           8.59             25              5              0             20             10              7
           6884              6            322           8.63             29              7              0             22             10             10
           6885              5            372           8.58             26              4              0             22              9             12
           6886              5            402           8.70             25              5              0             20             10              9
           6887              4            291           7.14             21              3              0             18              9              7
           6888              4            305           7.17             22              2              0             20             12             10
           6889              5            372           8.72             25              5              0             20             10              7
           6890              5            388           8.49             25              5              0             20             12             11
           6891              4            313           7.53             21              3              0             18             12             10
           6892              4            280           7.43             20              4              0             16              8              7
           6893              4            301           7.06             20              4              0             16              9              8
           6894              5            359           8.56             26              4              0             22             11              9
           6895              5            408           8.75             25              5              0             20             10              7
           6896              6            270           7.86             29              7              0             22             13              7
           6897             12            143           7.73             54             18              0             36             18              9
           6898             20             30           7.85             90             30              0             60             31             11
           6899            112              0           7.86            419            253              0            166             84             13
           6900             14            120           8.38             64             20              0             44             23             10
           6901             12            179           7.73             54             18              0             36             19              8
           6902              7            239           8.18             33              9              0             24             13              8
           6903             13            184           7.72             58             20              0             38             19              8
           6904             13            108           7.78             60             18              0             42             18             10
           6905            117              0           7.85            438            264              0            174             86             16
           6906             17             75           8.48             80             22              0             58             27             11
           6907             12             93           7.70             54             18              0             36             18              7
           6908              7            423           8.40             34              8              0             26             14              9
           6909              5            355           7.87             25              5              0             20             10              8
           6910              4            314           7.78             21              3              0             18              9             10
           6911              5            381           8.46             26              4              0             22             10             12
           6912              5            379           8.32             25              5              0             20              8             10
           6913              4            312           7.82             20              4              0             16              8              9
           6914              5            377           7.77             26              4              0             22             12             11
           6915              5            344           7.57             25              5              0             20             10              7
           6916              5            406           7.61             26              4              0             22             11             12
           6917              4            321           7.07             21              3              0             18             10              7
           6918              4            293           8.21             22              2              0             20             10              8
           6919              4            338           8.63             21              3              0             18              8              9
           6920              4            313           7.38             21              3              0             18              9             10
           6921              5            384           8.20             25              5              0             20              9              8
           6922              5            395           7.61             26              4              0             22             13             11
           6923              5            358           8.51             25              5              0             20             11              8
           6924              4            276           8.32             22              2              0             20             12              8
           6925              4            302           8.54             21              3              0             18             10             10
           6926              4            313           8.39             20              4              0             16              9             12
           6927              4            291           8.26             20              4              0             16              9              7
           6928              5            367           8.27             25              5              0             20             11              8
           6929              5            350           7.05             26              4              0             22             13             11
           6930              5            391           7.77             25              5              0             20             11             10
           6931              5            376           8.20             25              5              0             20             11              9
           6932              4            266           7.67             21              3              0             18             11             11
           6933              7            422           8.31             34              8              0             26             14             11
           6934             11            225           8.04             49             17              0             32             14              8
           6935              7            195           7.95             34              8              0             26             13              9
           6936              4            297           8.42             21              3              0             18             10             11
           6937              4            304           8.39             20              4              0             16             10              7
           6938              4            321           7.27             20              4              0             16              7              6
           6939              5            405           7.54             26              4              0             22             13              9
           6940              5            390           7.68             25              5              0             20             11              9
           6941              5            351           7.46             25              5              0             20             10             12
           6942              4            298           8.41             21              3              0             18              9              9
           6943              4            287           8.43             20              4              0             16              9              6
           6944              4            288           7.23             20              4              0             16              6              7
           6945              5            390           7.53             26              4              0             22             14             11
           6946              5            353           7.74             25              5              0             20             12             10
           6947              6            386           7.69             29              7              0             22             12             11
           6948              5            277           7.96             25              5              0             20             11              9
           6949              7            393           8.81             34              8              0             26             15             11
           6950             10             88           7.63             46             14              0             32             19             10
           6951             32             48           8.22            132             60              0             72             37             13
           6952             15            208           8.44             65             25              0             40             21              8
           6953              9            210           7.89             43             11              0             32             17              9
           6954             15             67           8.02             66             24              0             42             22              8
           6955              6            399           7.98             29              7              0             22             11              9
           6956             15             21           8.06             72             18              0             54             27             11
           6957            172              0           7.89            647            385              0            262            133             16
           6958            264              0           8.02            937            647              0            290            147             13
           6959             45              0           7.99            185             85              0            100             51             11
           6960             15             41           7.94             68             22              0             46             23             11
           6961              9            203           8.27             42             12              0             30             18              8
           6962              6            408           8.14             31              5              0             26             15              9
           6963              8            210           8.12             40              8              0             32             18             10
           6964             17             33           7.90             74             28              0             46             26             10
           6965            261              0           7.88            923            643              0            280            142             14
           6966            299              0           7.89           1057            737              0            320            159             11
           6967            296              0           7.90           1044            732              0            312            157              7
           6968            286              0           7.89           1031            685              0            346            172             10
           6969            283              0           7.90           1000            698              0            302            151              8
           6970            287              0           7.88           1032            690              0            342            170             11
           6971            291              0           7.90           1025            721              0            304            154             12
           6972            282              0           7.88           1012            680              0            332            167             10
           6973            305              0           7.90           1099            731              0            368            184              9
           6974            296              0           7.88           1050            726              0            324            163              8
           6975            310              0           7.88           1098            762              0            336            169             12
           6976            312              0           7.89           1097            775              0            322            159             11
           6977            319              0           7.90           1126            788              0            338            169             10
           6978            321              0           7.89           1141            785              0            356            177              9
           6979            271              0           7.89            972            654              0            318            159             10
           6980            273              0           7.90            974            664              0            310            154              9
           6981            293              0           7.89           1025            733              0            292            145              7
           6982            287              0           7.88           1012            710              0            302            151             10
           6983            293              0           7.90           1051            707              0            344            172              8
           6984            292              0           7.89           1042            710              0            332            167             12
           6985            299              0           7.90           1060            734              0            326            163             10
           6986            330              0           7.89           1154            826              0            328            164             10
           6987            270              0           7.88            964            656              0            308            156             13
           6988            296              0           7.89           1060            716              0            344            172              9
           6989            266              0           7.89            943            653              0            290            146              8
           6990            287              0           7.90           1033            689              0            344            172             12
           6991            308              0           7.90           1084            764              0            320            162             10
           6992            307              0           7.88           1084            758              0            326            167             12
           6993            301              0           7.90           1071            735              0            336            168             10
           6994            308              0           7.90           1086            762              0            324            163              8
           6995            276              0           7.90           1131            525            215            391            198             14
           6996            284              0           7.88           1176            528            284            364            185             13
           6997            314              0           7.89           1233            651            198            384            192             15
           6998            309              0           7.89           1098            756             72            270            135              7
           6999            270              0           7.90            969            651             37            281            140              9
           7000            283              0           7.89           1002            696             69            237            119              7
           7001            260              0           7.89            934            626             45            263            131              9
           7002            290              0           7.89           1042            698             63            281            140              7
           7003            307              0           7.88           1092            750             50            292            147              8
           7004             42            388           7.73            176             76             23             77             37             14
           7005              6            457           8.05             30              6              1             23              9             11
           7006              6            469           7.45             31              5              3             23             10              8
           7007              8            588           8.32             39              9              8             22             11              8
           7008              6            427           7.31             29              7              2             20             11              5
           7009              5            415           7.04             26              4              0             22             11              8
           7010              4            294           7.08             20              4              0             16              8              8
           7011              5            390           8.56             25              5              0             20              9              9
           7012              5            379           8.50             26              4              0             22             10             10
           7013              4            299           7.03             20              4              0             16              9              6
           7014              4            310           7.12             20              4              0             16              9              6
           7015              5            396           8.78             26              4              0             22             12             12
           7016              4            317           7.27             22              2              0             20             10             11
           7017              4            326           7.59             20              4              0             16              6              8
           7018              4            299           7.40             20              4              0             16              8              9
           7019              4            316           7.40             21              3              0             18             10              9
           7020              4            309           7.51             20              4              0             16              9              9
           7021              4            306           7.39             20              4              0             16              9              9
           7022              4            310           7.37             21              3              0             18              9             12
           7023              4            335           7.38             20              4              0             16              6              8
           7024              4            298           7.23             21              3              0             18              9             10
           7025              5            353           7.57             25              5              0             20              8              9
           7026              5            365           8.56             25              5              0             20             10              9
           7027              5            351           8.58             25              5              0             20             11              7
           7028              5            312           8.42             26              4              0             22             11             12
           7029              9            203           7.64             43             11              0             32             17              9
           7030              9            181           7.89             43             11              0             32             15              8
           7031              5            374           7.65             25              5              0             20             11              7
           7032              8            329           8.17             40              8              0             32             16              9
           7033             14            448           8.18             64             20             11             33             17              7
           7034              7            537           8.45             36              6              3             27             14             10
           7035              6            444           8.09             30              6              1             23             13              8
           7036              8            479           8.01             40              8              5             27             12              9
           7037             45             25           7.83            181             89             16             76             37              9
           7038             17            163           7.34             80             22              0             58             31             11
           7039             11            200           7.89             52             14              0             38             20              8
           7040             16             57           7.85             71             25              0             46             24              8
           7041            212              0           7.88            776            496             52            228            116             15
           7042             67             11           7.79            262            140              0            122             62             10
           7043              7            340           8.32             35              7              0             28             15             10
           7044             14            108           8.30             62             22              0             40             21              7
           7045             16            245           7.82             71             25              6             40             22             11
           7046            273              6           7.89            963            675             63            225            113              9
           7047            301              0           7.90           1078            728             60            290            145              8
           7048            306              0           7.88           1106            730             54            322            161             12
           7049            325              0           7.90           1141            809             72            260            130              6
           7050            348              0           7.89           1216            872             66            278            139              8
           7051            242              0           7.90            854            598             48            208            104              6
           7052            324              0           7.89           1177            767             69            341            173             12
           7053            309              0           7.88           1113            741             52            320            162              9
           7054            313              0           7.91           1140            738            152            250            127              7
           7055            286              0           7.90           1112            604            213            295            148              8
           7056            310              0           7.90           1098            762             55            281            142              9
           7057            296              0           7.90           1142            634            168            340            170             11
           7058            294              0           7.89           1037            727             62            248            124              6
           7059            285              0           7.89           1006            704             59            243            123              9
           7060            303              0           7.88           1071            747             66            258            129              8
           7061            291              0           7.89           1038            708             52            278            140              8
           7062            298              0           7.90           1067            721             63            283            141             10
           7063            301              0           7.88           1066            740             65            261            131              8
           7064            282              0           7.89           1010            682             43            285            144              9
           7065            297              0           7.90           1059            723             60            276            139             10
           7066            181              0           7.72            655            431             42            182             91             11
           7067             13            298           7.73             57             21              7             29             13              7
           7068              6            495           7.59             30              6              2             22             10              7
           7069              9            194           7.88             43             11              0             32             15             10
           7070              9            223           8.07             43             11              0             32             15              7
           7071              5            330           7.69             25              5              0             20             10              8
           7072              5            414           8.62             26              4              0             22             11             10
           7073              7            313           8.25             34              8              0             26             13             10
           7074              6            326           7.70             29              7              0             22              9              7
           7075              7            280           8.36             35              7              0             28             15              9
           7076              5            374           8.63             25              5              0             20             10              9
           7077              7            503           8.09             34              8              4             22             10              8
           7078             10            485           8.40             46             14              5             27             14              6
           7079             37             26           7.92            152             70              6             76             38             11
           7080             11            236           8.61             52             14              0             38             18             10
           7081              5            388           8.74             26              4              0             22             12             11
           7082              5            359           7.73             25              5              0             20              9              7
           7083              8            274           7.68             38             10              0             28             17             10
           7084              8            367           8.18             38             10              0             28             12              8
           7085              5            367           7.33             25              5              0             20              9             10
           7086              7            323           8.04             34              8              0             26             13              9
           7087             36            122           7.65            149             67              8             74             42             16
           7088              8            620           8.02             38             10              3             25             13              8
           7089             12            477           8.37             55             17              7             31             17              6
           7090             15            438           8.08             69             21              8             40             20             12
           7091              7            496           8.15             33              9              3             21             10             10
           7092              7            522           8.26             34              8              3             23             10             12
           7093              7            529           7.97             33              9              4             20              7             10
           7094              7            574           7.95             34              8              3             23             10              9
           7095              8            597           8.14             38             10              5             23             12              6
           7096              7            534           8.19             36              6              4             26             15             13
           7097              8            561           8.08             39              9              7             23             12              8
           7098              6            457           7.60             30              6              0             24             13              9
           7099              5            394           8.43             27              3              0             24             14             13
           7100              5            372           8.22             25              5              0             20             10              7
           7101              5            397           8.12             25              5              0             20              9              9
           7102              5            400           8.05             25              5              0             20             11              9
           7103              5            383           8.14             26              4              0             22             11             10
           7104              5            383           8.60             26              4              0             22             14             14
           7105              4            304           7.15             20              4              0             16              9              9
           7106              5            374           8.52             26              4              0             22             14             12
           7107              5            422           8.29             26              4              0             22             12              9
           7108              5            397           8.08             25              5              0             20             12              9
           7109              5            391           8.31             25              5              0             20             10              7
           7110              5            382           8.71             26              4              0             22             11             11
           7111              4            314           7.10             20              4              0             16              9              8
           7112              4            321           7.26             20              4              0             16              8             10
           7113              4            291           7.04             20              4              0             16              8              9
           7114              4            297           7.34             21              3              0             18              9             10
           7115              4            322           7.27             21              3              0             18              9             10
           7116              4            331           7.51             21              3              0             18              9             10
           7117              4            326           7.14             21              3              0             18             10              9
           7118              4            315           7.49             21              3              0             18             11              9
           7119              4            306           7.44             21              3              0             18             10             11
           7120              4            335           7.89             21              3              0             18              9             12
           7121              4            317           7.15             20              4              0             16              8             11
           7122              4            303           7.18             21              3              0             18              8             11
           7123              4            307           7.36             20              4              0             16              9              8
           7124              4            314           7.59             20              4              0             16             10              8
           7125              4            306           7.34             20              4              0             16             11              9
           7126              6            445           8.39             29              7              0             22             11              9
           7127              8            563           8.06             38             10              8             20             12              8
           7128              6            527           8.41             30              6              1             23             10             11
           7129              7            499           7.47             35              7              6             22             12              9
           7130              7            548           8.51             35              7              3             25             12              9
           7131              5            361           7.89             25              5              0             20             11             13
           7132              4            315           7.24             21              3              0             18              9              9
           7133              4            325           7.12             21              3              0             18             11              9
           7134              5            343           8.49             26              4              0             22             13             12
           7135              4            332           7.05             20              4              0             16             10             10
           7136              4            325           7.16             21              3              0             18             11             13
           7137              4            303           7.23             21              3              0             18              9              9
           7138              4            283           7.10             21              3              0             18              8              8
           7139              4            332           7.50             21              3              0             18              8              9
           7140              4            302           7.34             21              3              0             18             11             11
           7141              4            306           7.13             21              3              0             18              9             10
           7142              4            320           7.37             21              3              0             18              8             10
           7143              4            323           7.43             20              4              0             16              9             10
           7144              5            409           8.21             26              4              0             22             12             11
           7145              7            497           8.31             33              9              4             20             12              5
           7146              7            510           7.82             35              7              5             23             11              9
           7147              6            465           7.61             30              6              2             22             10             10
           7148              7            540           7.59             34              8              7             19              9              9
           7149              5            373           7.27             25              5              0             20              9              9
           7150              4            320           7.05             21              3              0             18              8             11
           7151              4            338           7.26             21              3              0             18             10              8
           7152              4            333           7.30             21              3              0             18             10              8
           7153              4            310           7.15             21              3              0             18             10              8
           7154              4            313           7.16             21              3              0             18             10              7
           7155              4            287           7.28             22              2              0             20             14             11
           7156              4            319           7.48             21              3              0             18             12             12
           7157              4            301           7.01             21              3              0             18              9             10
           7158              4            339           7.30             20              4              0             16              8              9
           7159              4            295           7.08             21              3              0             18              9             11
           7160              4            314           7.51             22              2              0             20              8              9
           7161              4            305           7.28             21              3              0             18              8              9
           7162              4            335           7.43             21              3              0             18              9              9
           7163              4            322           7.60             22              2              0             20             12             12
           7164              5            309           7.79             25              5              0             20              8             11
           7165              5            297           7.22             25              5              0             20             12              8
           7166              5            423           8.42             25              5              0             20              9              8
           7167              6            283           7.31             30              6              0             24             11              9
           7168              4            290           7.40             21              3              0             18             12             10
           7169              6            369           7.72             31              5              0             26             12             11
           7170              8            562           8.03             36             12              4             20             12              7
           7171              9            611           8.13             44             10              9             25             12              9
           7172              6            428           7.38             30              6              2             22             14             11
           7173              6            445           7.84             30              6              1             23             13             10
           7174              7            530           7.81             35              7              5             23             11              9
           7175              7            469           8.10             34              8              0             26             12             10
           7176             12            526           7.97             57             15             12             30             15              8
           7177             16            188           8.07             73             23              3             47             22             11
           7178             12            182           7.86             55             17              0             38             19              8
           7179             12            201           7.93             57             15              0             42             20             14
           7180              6            323           7.80             31              5              0             26             14              9
           7181              6            375           8.60             30              6              0             24             13             10
           7182              5            371           8.62             25              5              0             20             12              9
           7183              4            332           7.34             21              3              0             18             12              9
           7184              5            387           8.46             26              4              0             22             13             10
           7185             19             80           7.97             84             30              0             54             29              9
           7186             13            150           7.75             62             16              2             44             23              7
           7187            110             36           8.03            413            247             28            138             71             12
           7188            195              0           7.94            713            457             25            231            116             13
           7189             34             41           7.92            142             62              0             80             44             12
           7190            157             15           7.90            593            349             66            178             91             13
           7191            307              0           7.90           1095            747             45            303            153             10
           7192            305              0           7.89           1083            747             58            278            139              9
           7193            304              0           7.90           1084            740            122            222            112              8
           7194            305              0           7.89           1090            740             64            286            143              9
           7195            289              0           7.90           1022            712             79            231            117              7
           7196            301              0           7.90           1064            742             90            232            116              7
           7197            308              0           7.90           1110            738             60            312            158             13
           7198            299              0           7.90           1065            729             54            282            142              7
           7199            305              0           7.90           1088            742             66            280            141             10
           7200            306              0           7.89           1079            757             66            256            129              7
           7201            305              0           7.89           1087            743             55            289            145              9
           7202            308              0           7.90           1102            746            121            235            119              7
           7203            300              0           7.88           1150            650            203            297            151             10
           7204            288              0           7.89           1094            634            198            262            128              8
           7205            290              0           7.90           1028            712             63            253            127              5
           7206            309              0           7.88           1103            751             77            275            138              8
           7207            307              0           7.90           1109            733             34            342            170              8
           7208            297              0           7.91           1036            746              0            290            145              8
           7209            287              0           7.88           1018            704             61            253            126              6
           7210            295              0           7.89           1038            732              5            301            150              7
           7211            280              0           7.88            998            682             25            291            145              9
           7212            305              0           7.89           1101            729             30            342            169              9
           7213            296              0           7.90           1042            734              0            308            154              9
           7214            289              0           7.91           1054            680            130            244            122              8
           7215            255              0           7.88           1024            506            170            348            173             14
           7216            302              0           7.88           1061            751              0            310            153              7
           7217            298              0           7.90           1061            727              0            334            168              9
           7218            304              0           7.88           1084            740              0            344            172             11
           7219            286              0           7.89           1017            699              0            318            159              7
           7220            298              0           7.88           1055            733              0            322            160             10
           7221            270              0           7.88            962            658              0            304            152             10
           7222            316              0           7.90           1115            781              1            333            164             11
           7223            266              0           7.89            967            629             63            275            137              7
           7224            266              0           7.88            960            636             39            285            143              7
           7225            258              0           7.88           1038            510            200            328            165             11
           7226            268              0           7.91           1114            494            274            346            172             11
           7227            281              0           7.89           1140            546            215            379            187             13
           7228            273              0           7.90            964            674             30            260            129              9
           7229            275              0           7.90            983            667             36            280            139              9
           7230            274              0           7.90            965            679              0            286            141              8
           7231            295              0           7.90           1055            715             33            307            153              9
           7232            280              0           7.89           1013            667             22            324            161             12
           7233            274              0           7.88            978            666              0            312            155             12
           7234            274              0           7.88            987            657              0            330            163              9
           7235            279              0           7.91            987            687              0            300            148              8
           7236            274              0           7.90            970            674              0            296            149             10
           7237            300              0           7.90           1096            704              0            392            195             14
           7238            275              0           7.89            981            669              0            312            156              9
           7239            283              0           7.90           1027            671              0            356            178              9
           7240            251              0           7.91            898            608              0            290            145             10
           7241            279              0           7.89            987            687              0            300            152             12
           7242            296              0           7.89           1044            732              0            312            156             11
           7243            286              0           7.90            997            719              0            278            140              9
           7244            284              0           7.90           1019            685              0            334            169              9
           7245            281              0           7.89           1012            674             42            296            149              7
           7246            290              0           7.89           1023            717             48            258            129              7
           7247            302              0           7.89           1077            735             49            293            148             10
           7248            312              0           7.89           1096            776             57            263            132              6
           7249            323              0           7.89           1159            779             57            323            160              8
           7250            328              0           7.88           1166            802              0            364            182             11
           7251            313              0           7.89           1093            785              0            308            154              8
           7252            321              0           7.89           1119            807              0            312            156             11
           7253            325              0           7.89           1128            822              0            306            151             11
           7254            317              0           7.90           1110            792              0            318            158             11
           7255            295              0           7.90           1053            717              0            336            167             10
           7256            295              0           7.90           1039            731              0            308            155             10
           7257            304              0           7.90           1090            734              0            356            179             12
           7258            276              0           7.90            977            679              0            298            148             10
           7259            302              0           7.88           1064            748              0            316            158              7
           7260            295              0           7.89           1061            709              0            352            176             11
           7261            295              0           7.90           1049            721              0            328            163             11
           7262            278              0           7.89            997            671              0            326            163             12
           7263            304              0           7.90           1079            745             66            268            134              9
           7264            308              0           7.90           1097            751              0            346            174              8
           7265            290              0           7.91           1053            687             21            345            173             10
           7266            280              0           7.88            986            694             45            247            124              8
           7267            297              0           7.88           1056            726              0            330            164             11
           7268            306              0           7.90           1087            749             55            283            141              9
           7269            281              0           7.89           1003            683              0            320            159              7
           7270            288              0           7.90           1047            681             21            345            172              9
           7271            276              0           7.88            968            688             45            235            117              7
           7272            294              0           7.89           1041            723              0            318            157             10
           7273            307              0           7.90           1088            754              0            334            167             11
           7274            308              0           7.90           1073            775              0            298            149             11
           7275            313              0           7.89           1126            752              0            374            187              9
           7276            316              0           7.88           1134            762              0            372            185             13
           7277            307              0           7.90           1077            765              0            312            156             10
           7278            309              0           7.89           1089            765              0            324            162              8
           7279            307              0           7.88           1078            764              0            314            156              9
           7280            315              0           7.88           1113            777              0            336            167             10
           7281            315              0           7.90           1125            765              0            360            179             10
           7282            305              0           7.91           1079            751              0            328            164             10
           7283            257              0           7.88            919            623              3            293            146             10
           7284            298              0           7.90           1065            723             61            281            143              8
           7285            296              0           7.89           1059            717             39            303            152              8
           7286            295              0           7.89           1043            727             64            252            125              7
           7287            270              0           7.89            967            653             20            294            146             10
           7288            291              0           7.88           1027            719              0            308            154              8
           7289            290              0           7.89           1040            700              0            340            168             10
           7290            286              0           7.89           1013            703             48            262            130              8
           7291            298              0           7.90           1060            728             43            289            145              9
           7292            316              0           7.90           1100            796              0            304            151              7
           7293            309              0           7.89           1097            757            106            234            116              5
           7294            291              0           7.89           1040            706             92            242            120              5
           7295            300              0           7.90           1061            739              0            322            161              9
           7296            316              0           7.89           1135            761             66            308            153              8
           7297            294              0           7.90           1047            717              0            330            165              8
           7298            320              0           7.88           1158            762             76            320            160              7
           7299            289              0           7.89           1014            720            105            189             94              5
           7300            317              0           7.90           1100            802             35            263            133              7
           7301            317              0           7.90           1119            783             30            306            153              9
           7302            310              0           7.89           1102            758             58            286            143              9
           7303            256              0           7.88            907            629             41            237            118              7
           7304            276              0           7.90            979            677             39            263            133              8
           7305            286              0           7.89           1036            680              0            356            178              9
           7306            284              0           7.89            999            705              0            294            147              8
           7307            269              0           7.90            965            649              0            316            159             11
           7308            281              0           7.89            998            688              0            310            156              8
           7309            305              0           7.89           1092            738              0            354            176             10
           7310            302              0           7.90           1086            726              0            360            178             10
           7311            285              0           7.90           1001            709              0            292            147              9
           7312            279              0           7.88           1008            666              0            342            169             12
           7313            294              0           7.88           1038            726              0            312            155             11
           7314            289              0           7.88           1040            694             48            298            150              8
           7315            280              0           7.88            994            686             36            272            135             10
           7316            292              0           7.89           1044            708             48            288            144              8
           7317            293              0           7.90           1053            705              0            348            175             10
           7318            290              0           7.91           1031            709              0            322            161             11
           7319            274              0           7.90            985            659             37            289            145              9
           7320            309              0           7.88           1084            770             36            278            139              9
           7321            331              0           7.90           1168            818             48            302            151              9
           7322            307              0           7.88           1087            755              0            332            166              9
           7323            289              0           7.90           1033            701              0            332            166             11
           7324            298              0           7.90           1068            720              0            348            176             11
           7325            298              0           7.88           1073            715              0            358            180             10
           7326            275              0           7.90            979            671              0            308            154              8
           7327            294              0           7.88           1044            720              0            324            161              9
           7328            300              0           7.88           1055            745              0            310            155             10
           7329            299              0           7.90           1056            738              0            318            157              9
           7330            286              0           7.89           1028            688              0            340            168              9
           7331            297              0           7.88           1062            720              0            342            171             10
           7332            299              0           7.90           1061            733              0            328            163             10
           7333            280              0           7.89            984            696             19            269            133              7
           7334            289              0           7.90           1024            710             62            252            126              6
           7335            289              0           7.88           1039            695             40            304            153              9
           7336            265              0           7.88            954            636              0            318            159              9
           7337            297              0           7.89           1056            726              0            330            164             11
           7338            289              0           7.90           1031            703             11            317            157              9
           7339            284              0           7.89           1012            692             68            252            127              7
           7340            281              0           7.88           1019            667             53            299            150              9
           7341            279              0           7.90            987            687              0            300            149             10
           7342            284              0           7.89           1009            695              0            314            158             11
           7343            270              0           7.88            962            658              0            304            152              9
           7344            270              0           7.89            976            644              0            332            167              9
           7345            273              0           7.89            966            672              0            294            147             11
           7346            262              0           7.90            929            643              0            286            143             10
           7347            252              0           7.88            909            603              0            306            153             10
           7348            206              0           7.91            745            491              0            254            126             10
           7349            269              0           7.89            955            659              0            296            148             10
           7350            269              0           7.91            971            643              0            328            163             11
           7351            267              0           7.89            937            665              0            272            134             12
           7352            263              0           7.91            938            640              0            298            147             11
           7353            284              0           7.88           1032            672              0            360            177             12
           7354            293              0           7.88           1061            697              0            364            179             12
           7355            299              0           7.88           1060            734             51            275            137              8
           7356            306              0           7.89           1074            762             41            271            135              9
           7357            305              0           7.89           1069            761             40            268            135              7
           7358            297              0           7.88           1065            717              0            348            175              8
           7359            297              0           7.88           1071            711              0            360            179             11
           7360            303              0           7.88           1079            739             40            300            150              7
           7361            313              0           7.89           1096            782             62            252            125              8
           7362            308              0           7.90           1090            758             19            313            158              8
           7363            265              0           7.90            947            643              0            304            152              7
           7364            307              0           7.90           1087            755              0            332            165             10
           7365            303              0           7.88           1084            734              0            350            178             11
           7366            284              0           7.88           1017            687              0            330            165              9
           7367            276              0           7.88            973            683              0            290            145             10
           7368            279              0           7.90           1000            674              0            326            162             11
           7369            298              0           7.88           1043            745              0            298            148             11
           7370            255              0           7.90            920            610              0            310            153             11
           7371            293              0           7.90           1046            712              0            334            166             12
           7372            296              0           7.89           1065            711              0            354            177             12
           7373            309              0           7.90           1097            757              0            340            170             10
           7374            320              0           7.90           1135            785              0            350            175             10
           7375            316              0           7.90           1123            773              0            350            174              8
           7376            296              0           7.89           1041            735              0            306            154              9
           7377            274              0           7.88            993            651              0            342            171             11
           7378            302              0           7.89           1064            748              0            316            157              8
           7379            281              0           7.88           1014            672              0            342            171              9
           7380            302              0           7.88           1071            741              0            330            164             10
           7381            283              0           7.89           1004            694              0            310            154             11
           7382            289              0           7.90           1038            696              0            342            171             10
           7383            296              0           7.89           1053            723              0            330            165             10
           7384            294              0           7.90           1029            735              0            294            146             10
           7385            273              0           7.90            985            653              0            332            167             10
           7386            291              0           7.90           1046            700              0            346            173             12
           7387            295              0           7.88           1043            727              0            316            156              8
           7388            304              0           7.91           1101            723              0            378            188             10
           7389            281              0           7.89            994            692              0            302            151              8
           7390            292              0           7.89           1028            724              0            304            150             13
           7391            276              0           7.88            986            670              0            316            158             12
           7392            280              0           7.90            987            693              0            294            146              9
           7393            269              0           7.89            966            648              0            318            159             10
           7394            284              0           7.89           1005            699              0            306            153              8
           7395            277              0           7.89            981            681              0            300            152              9
           7396            270              0           7.88            945            675              0            270            136              8
           7397            284              0           7.89           1001            703              0            298            147             10
           7398            292              0           7.89           1030            722              0            308            153             10
           7399            288              0           7.90           1013            715              0            298            148              9
           7400            289              0           7.89           1039            695              0            344            174             10
           7401            284              0           7.91           1023            681              0            342            172             11
           7402            277              0           7.88            988            674              0            314            156             11
           7403            283              0           7.90           1008            690              0            318            160             10
           7404            274              0           7.89            978            666              0            312            157             10
           7405            276              0           7.89            991            665              0            326            163             12
           7406            258              0           7.90            913            635              0            278            139             11
           7407            258              0           7.91            930            618              0            312            156             13
           7408            260              0           7.89            928            632              0            296            146             13
           7409            286              0           7.88           1009            707              0            302            149             10
           7410            261              0           7.88            947            619              0            328            163             10
           7411            256              0           7.89            912            624              0            288            144             11
           7412            267              0           7.88            962            640              0            322            161             14
           7413            274              0           7.90            969            675              0            294            146              9
           7414            281              0           7.90           1002            684              0            318            160             13
           7415            289              0           7.88           1028            706              0            322            161              8
           7416            281              0           7.91           1011            675              0            336            170             10
           7417            261              0           7.88            936            630              0            306            154             11
           7418            256              0           7.90            902            634              0            268            133              8
           7419            271              0           7.90            969            657              0            312            157              9
           7420            283              0           7.90           1018            680              0            338            169             11
           7421            277              0           7.88            993            669              0            324            161             11
           7422            278              0           7.90           1011            657              0            354            176             10
           7423            307              0           7.90           1096            746              0            350            175             10
           7424            307              0           7.90           1086            756              0            330            166              9
           7425            291              0           7.89           1025            721              0            304            151              9
           7426            262              0           7.90            959            613             83            263            129             10
           7427            285              0           7.89           1185            525            285            375            190             16
           7428            308              0           7.90           1246            602            237            407            201             15
           7429            295              0           7.89           1049            721              0            328            163              9
           7430            291              0           7.88           1053            693              0            360            181             11
           7431            299              0           7.89           1073            721              0            352            177             10
           7432            295              0           7.90           1050            720              0            330            165              7
           7433            284              0           7.88           1005            699              0            306            154             11
           7434            283              0           7.89            990            708              0            282            140              9
           7435            282              0           7.88           1006            686              0            320            159             11
           7436            290              0           7.90           1030            710              0            320            160             10
           7437            281              0           7.90           1000            686              9            305            156             11
           7438            268              0           7.90           1100            508            262            330            165             12
           7439            283              0           7.89           1021            677             23            321            161             10
           7440            281              0           7.89           1013            673             15            325            164              8
           7441            257              0           7.90            912            630             40            242            121              8
           7442            256              0           7.90            901            635              0            266            134             10
           7443            262              0           7.88            946            626              5            315            158              7
           7444            266              0           7.88            959            637             67            255            127              9
           7445            274              0           7.89            983            661              0            322            160              8
           7446            262              0           7.90            951            621             15            315            159              9
           7447            262              0           7.88            932            640             40            252            128              9
           7448            258              0           7.90            918            630              0            288            145             11
           7449            265              0           7.88            952            638             87            227            114              7
           7450            265              0           7.90           1107            483            282            342            171             12
           7451            269              0           7.88           1127            487            275            365            181             14
           7452            274              0           7.89            996            648             81            267            132              8
           7453            269              0           7.88            948            666              0            282            140              8
           7454            269              0           7.90            976            638              0            338            169              9
           7455            276              0           7.89            978            678              0            300            148             14
           7456            285              0           7.88           1001            709              0            292            145              9
           7457            280              0           7.89            993            687              0            306            152             11
           7458            278              0           7.89            986            682              0            304            152              8
           7459            282              0           7.89           1011            681              0            330            164             10
           7460            291              0           7.90           1045            701              0            344            171             11
           7461            296              0           7.90           1040            736              0            304            152              8
           7462            297              0           7.89           1063            719              0            344            171             12
           7463            305              0           7.89           1079            751              0            328            163             10
           7464            307              0           7.88           1096            746              0            350            174              9
           7465            304              0           7.88           1101            723             57            321            160              9
           7466            261              0           7.88            920            646             47            227            115              6
           7467            285              0           7.90           1025            685             53            287            143              8
           7468            274              0           7.89            968            676              0            292            147             10
           7469            282              0           7.90           1005            687             30            288            145              9
           7470            275              0           7.89            978            672             36            270            136              5
           7471            267              0           7.89            942            660              0            282            142              8
           7472            269              0           7.91            970            644             38            288            145             10
           7473            282              0           7.90           1014            678             41            295            148              7
           7474            270              0           7.89            957            663             47            247            123              8
           7475            289              0           7.89           1023            711             36            276            137              8
           7476            280              0           7.88            993            687              0            306            153              9
           7477            281              0           7.90            989            697              0            292            146             11
           7478            284              0           7.90           1040            664              0            376            189             11
           7479            308              0           7.90           1086            762              0            324            161             10
           7480            296              0           7.90           1043            733              0            310            156             10
           7481            294              0           7.88           1038            726              0            312            156             10
           7482            269              0           7.89            948            666              0            282            141              8
           7483            286              0           7.88           1022            694              0            328            165             11
           7484            278              0           7.89            990            678              0            312            154             11
           7485            265              0           7.89            938            652              0            286            145              8
           7486            292              0           7.90           1060            692              0            368            183             10
           7487            293              0           7.89           1043            715              0            328            164              8
           7488            309              0           7.90           1102            752              0            350            175             12
           7489            272              0           7.90            961            671             42            248            124              6
           7490            281              0           7.90           1012            674             24            314            159             11
           7491            291              0           7.90           1032            714             25            293            146              9
           7492            283              0           7.88            995            703             30            262            130              7
           7493            283              0           7.88           1005            693              0            312            156              9
           7494            308              0           7.89           1088            760             39            289            144              6
           7495            304              0           7.88           1097            727             27            343            170              9
           7496            295              0           7.90           1069            701             30            338            169              8
           7497            272              0           7.88            958            674             36            248            123              7
           7498            263              0           7.89            932            646              0            286            141              8
           7499            273              0           7.89            990            648              0            342            170              8
           7500            272              0           7.91            971            661              0            310            153              8
           7501            271              0           7.90            966            660              0            306            154              9
           7502            282              0           7.90           1004            688              0            316            157              8
           7503            305              0           7.90           1068            762              0            306            154             12
           7504            307              0           7.89           1098            744              0            354            176              9
           7505            299              0           7.90           1061            733              0            328            164              9
           7506            287              0           7.90           1010            712              0            298            149              9
           7507            293              0           7.89           1055            703              0            352            177             11
           7508            310              0           7.88           1091            769              0            322            163             10
           7509            308              0           7.88           1087            761              0            326            163             11
           7510            311              0           7.89           1081            785              0            296            148              9
           7511            325              0           7.89           1156            794              0            362            182              9
           7512            321              0           7.89           1135            791             51            293            148              7
           7513            285              0           7.90           1005            705             48            252            127              6
           7514            303              0           7.88           1080            738             60            282            141              9
           7515            276              0           7.91           1001            655             36            310            154              8
           7516            279              0           7.89            998            676             49            273            135              7
           7517            276              0           7.89            983            673             32            278            139              8
           7518            282              0           7.90           1029            663              0            366            182              9
           7519            288              0           7.89           1024            704              0            320            160              9
           7520            262              0           7.89            955            617              0            338            169             12
           7521            277              0           7.90            983            679              0            304            151              9
           7522            266              0           7.89            969            627              0            342            170             11
           7523            277              0           7.88            984            678              0            306            153              8
           7524            257              0           7.90            918            624              0            294            146              8
           7525            275              0           7.91            997            653              0            344            174             12
           7526            252              0           7.89            893            619              0            274            135             10
           7527            258              0           7.89            925            623              0            302            152              9
           7528            268              0           7.90            946            662              0            284            142              8
           7529            270              0           7.90            949            671              0            278            139              8
           7530            268              0           7.88            970            638              0            332            165             11
           7531            297              0           7.89           1058            724             27            307            153              9
           7532            296              0           7.89           1057            719             28            310            155              9
           7533            263              0           7.90            935            643              0            292            148              9
           7534            255              0           7.88            903            627             45            231            115              5
           7535            253              0           7.90            917            601             21            295            148              7
           7536            225              0           7.89            889            461            151            277            139              8
           7537            210              0           7.90            881            379            210            292            147             13
           7538            263              0           7.89           1099            479            280            340            171             12
           7539            287              0           7.90           1124            598            237            289            143              8
           7540            290              0           7.89           1017            723             49            245            124              8
           7541            263              0           7.90            962            616             57            289            144              6
           7542            291              0           7.90           1020            726              0            294            148              6
           7543            273              0           7.89            953            685              0            268            135             10
           7544            274              0           7.90            980            664              0            316            160             11
           7545            290              0           7.89           1027            713              0            314            157              9
           7546            275              0           7.90            987            663              0            324            162              9
           7547            290              0           7.89           1021            719              0            302            150              7
           7548            301              0           7.89           1067            739              0            328            164             10
           7549            313              0           7.88           1203            675            183            345            175             11
           7550            268              0           7.88           1124            484            279            361            180             12
           7551            273              0           7.88           1014            624             66            324            160             11
           7552            278              0           7.89            992            676              0            316            158              8
           7553            305              0           7.90           1078            752              0            326            164              8
           7554            294              0           7.88           1034            730              0            304            151              8
           7555            278              0           7.91           1004            664              0            340            169             10
           7556            264              0           7.89            956            628              0            328            162             11
           7557            268              0           7.90            964            644              0            320            159              8
           7558            273              0           7.90            968            670              0            298            149              8
           7559            269              0           7.89            971            643              0            328            164              9
           7560            263              0           7.89            958            620             37            301            150             11
           7561            265              0           7.89           1110            480            276            354            177             15
           7562            276              0           7.89           1144            512            276            356            176             13
           7563            265              0           7.89           1059            531            181            347            172             13
           7564            266              0           7.88            968            628              0            340            169              9
           7565            278              0           7.90           1005            663              0            342            170              9
           7566            273              0           7.90            965            673              0            292            146             11
           7567            272              0           7.89            970            662              0            308            152             11
           7568            275              0           7.89            988            662              0            326            164             10
           7569            293              0           7.90           1030            728              0            302            151              6
           7570            295              0           7.89           1060            710              0            350            174             10
           7571            305              0           7.88           1084            746              0            338            168              9
           7572            302              0           7.90           1058            754              0            304            153              9
           7573            314              0           7.90           1113            771              0            342            171             10
           7574            302              0           7.90           1056            756              0            300            151              8
           7575            309              0           7.89           1102            752              0            350            174             11
           7576            285              0           7.91           1006            704              0            302            152              9
           7577            279              0           7.90            993            681              0            312            156             12
           7578            287              0           7.90           1033            689              0            344            172              9
           7579            313              0           7.90           1108            770              0            338            171             11
           7580            275              0           7.90            977            673              0            304            152             11
           7581            281              0           7.88           1016            670              0            346            172              8
           7582            277              0           7.89            990            672              0            318            161             10
           7583            269              0           7.89            955            659              0            296            147             11
           7584            240              0           7.88            851            589              0            262            130              9
           7585            264              0           7.89            939            645              0            294            145              9
           7586            268              0           7.89            971            637              0            334            166             11
           7587            272              0           7.89            957            675              0            282            141              9
           7588            271              0           7.89            951            675              0            276            138              8
           7589            275              0           7.89            967            683              0            284            141             10
           7590            296              0           7.90           1047            729              0            318            157              9
           7591            302              0           7.90           1064            748              0            316            158              9
           7592            290              0           7.88           1031            709              0            322            161             10
           7593            276              0           7.88            977            679              0            298            150              8
           7594            290              0           7.88           1044            696              0            348            175             12
           7595            275              0           7.88            968            682              0            286            142              8
           7596            279              0           7.89           1001            673              0            328            165              9
           7597            297              0           7.90           1069            713              0            356            179             10
           7598            300              0           7.89           1058            742              0            316            157              7
           7599            291              0           7.90           1039            707              0            332            166              9
           7600            288              0           7.88           1021            707              0            314            158              9
           7601            272              0           7.89            987            645              0            342            170             12
           7602            314              0           7.88           1139            745              0            394            197             10
           7603            299              0           7.88           1057            737              0            320            159              7
           7604            276              0           7.88           1007            649              0            358            178             12
           7605            287              0           7.89           1022            700              0            322            159             10
           7606            274              0           7.89            969            675              0            294            145             12
           7607            280              0           7.89           1001            679              0            322            161             11
           7608            291              0           7.90           1043            703              0            340            170             10
           7609            288              0           7.91           1012            716              0            296            149             11
           7610            293              0           7.88           1031            727              0            304            151             10
           7611            296              0           7.90           1039            737              0            302            151             10
           7612            292              0           7.88           1055            697              0            358            180             11
           7613            294              0           7.89           1047            717              0            330            166             13
           7614            300              0           7.90           1081            719              0            362            182             11
           7615            299              0           7.90           1071            723              0            348            174              8
           7616            281              0           7.88            994            692              0            302            151              9
           7617            285              0           7.90           1004            706              0            298            150             11
           7618            283              0           7.90           1002            696              0            306            152             11
           7619            278              0           7.90           1005            663              0            342            172             11
           7620            270              0           7.89            950            670              0            280            141              7
           7621            266              0           7.89            940            656              0            284            143             12
           7622            256              0           7.90            937            599              0            338            169             12
           7623            261              0           7.89            952            614              0            338            169             10
           7624            269              0           7.88            970            644              0            326            164             14
           7625            286              0           7.88           1008            708              0            300            150             11
           7626            278              0           7.91            984            684              0            300            150              7
           7627            280              0           7.90            994            686              0            308            154              9
           7628            272              0           7.90            958            674              0            284            141             10
           7629            275              0           7.90            987            663              0            324            161             11
           7630            279              0           7.88            994            680              0            314            156              8
           7631            281              0           7.88            994            692              0            302            152             14
           7632            269              0           7.90            954            660              0            294            147              8
           7633            215              0           7.91            789            501              0            288            144              9
           7634            252              0           7.90            922            590              0            332            169             13
           7635            275              0           7.90            971            679              0            292            145              9
           7636            258              0           7.88            917            631              0            286            143              7
           7637            281              0           7.89            998            688              0            310            157             11
           7638            310              0           7.88           1092            768              0            324            161              9
           7639            294              0           7.89           1050            714              0            336            170             13
           7640            283              0           7.90            998            700              0            298            150             10
           7641            247              0           7.91            883            599              0            284            145             13
           7642            263              0           7.88            942            636              0            306            152              8
           7643            272              0           7.88            967            665              0            302            153              7
           7644            279              0           7.89           1024            650             91            283            145             10
           7645            269              0           7.88           1116            498            269            349            177             15
           7646            274              0           7.88           1140            504            274            362            180             14
           7647            302              0           7.90           1254            558            302            394            195             16
           7648            289              0           7.90           1062            672             99            291            144             10
           7649            303              0           7.90           1055            763              0            292            146              7
           7650            310              0           7.88           1107            753              0            354            177              9
           7651            248              0           7.89            905            583              0            322            159             12
           7652            308              0           7.91           1087            761              0            326            162              9
           7653            304              0           7.90           1076            748              0            328            163             10
           7654            279              0           7.89            981            693              0            288            144              7
           7655            254              0           7.90            928            596              0            332            164              9
           7656            277              0           7.90            984            678              0            306            151             10
           7657            265              0           7.91            936            654              0            282            140              9
           7658            271              0           7.89            976            650              0            326            163             10
           7659            276              0           7.88            992            664              0            328            164             14
           7660            278              0           7.88            979            689              0            290            145              8
           7661            277              0           7.90            983            679              0            304            152             13
           7662            278              0           7.90            989            679              0            310            154              9
           7663            251              0           7.89            902            604              0            298            151             10
           7664            275              0           7.89            988            662              0            326            163             10
           7665            282              0           7.89            993            699              0            294            148             11
           7666            293              0           7.89           1029            729              0            300            150              9
           7667            291              0           7.89           1051            695              0            356            178              8
           7668            302              0           7.88           1068            744              0            324            163             10
           7669            303              0           7.90           1068            750              0            318            160             10
           7670            301              0           7.91           1058            748              0            310            156              9
           7671            285              0           7.89            999            711              0            288            144             10
           7672            312              0           7.89           1109            763              0            346            172             11
           7673            295              0           7.91           1057            713              0            344            170             11
           7674            291              0           7.89           1046            700              0            346            172             10
           7675            279              0           7.89            989            685              0            304            152             11
           7676            297              0           7.88           1040            742              0            298            147              9
           7677            291              0           7.90           1032            714              0            318            158              9
           7678            268              0           7.90            945            663              0            282            142              9
           7679            261              0           7.90            941            625              0            316            159             14
           7680            293              0           7.89           1042            716              0            326            162             11
           7681            286              0           7.89           1014            702              0            312            156              8
           7682            295              0           7.90           1074            696              0            378            188              9
           7683            299              0           7.88           1064            730              0            334            167              8
           7684            290              0           7.88           1035            705              0            330            164             11
           7685            304              0           7.88           1070            754              0            316            157              8
           7686            307              0           7.89           1112            730              0            382            190             12
           7687            315              0           7.90           1121            769              0            352            178              9
           7688            300              0           7.90           1082            718              0            364            182             11
           7689            310              0           7.91           1111            749              0            362            179              9
           7690            313              0           7.88           1107            771              0            336            167              9
           7691            318              0           7.89           1141            767              0            374            187             11
           7692            306              0           7.90           1081            755              0            326            163             10
           7693            258              0           7.89            929            619              0            310            154              9
           7694            279              0           7.89            996            678              0            318            158              9
           7695            286              0           7.89           1008            708              0            300            148              7
           7696            310              0           7.89           1084            776              0            308            153             10
           7697            308              0           7.90           1100            748              0            352            176             10
           7698            303              0           7.90           1077            741              0            336            169             11
           7699            298              0           7.90           1050            738              0            312            155              9
           7700            287              0           7.89           1018            704              0            314            155             10
           7701            288              0           7.90           1020            708              0            312            157              8
           7702            295              0           7.89           1059            711              0            348            175             11
           7703            294              0           7.90           1041            723              0            318            160             12
           7704            286              0           7.89           1011            705              0            306            154             11
           7705            286              0           7.90           1028            688              0            340            169             10
           7706            295              0           7.90           1061            709              0            352            178             11
           7707            305              0           7.90           1067            763              0            304            152             10
           7708            309              0           7.90           1087            767              0            320            161              9
           7709            319              0           7.88           1141            773              0            368            185              8
           7710            310              0           7.89           1123            737              0            386            195             11
           7711            312              0           7.90           1083            789              0            294            147              9
           7712            294              0           7.89           1030            734              0            296            149              9
           7713            300              0           7.88           1073            727              0            346            172             10
           7714            316              0           7.88           1130            766              0            364            180             14
           7715            235              0           7.90            848            562              0            286            142             10
           7716            296              0           7.88           1045            731              0            314            155             10
           7717            300              0           7.90           1061            739              0            322            160             11
           7718            288              0           7.89           1042            686              0            356            177              8
           7719            264              0           7.89            936            648              0            288            144              8
           7720            292              0           7.90           1046            706              0            340            172             13
           7721            265              0           7.89            947            643              0            304            152              7
           7722            296              0           7.90           1064            712              0            352            176             10
           7723            222              0           7.90            813            519              0            294            146              7
           7724            253              0           7.89            898            620              0            278            140              8
           7725            286              0           7.88           1018            698              0            320            160             10
           7726            284              0           7.88           1019            685              0            334            166              9
           7727            280              0           7.90            996            684              0            312            157             10
           7728            287              0           7.88           1037            685              0            352            177             11
           7729            292              0           7.88           1021            731              0            290            143              9
           7730            267              0           7.90            965            637             71            257            128              7
           7731            265              0           7.89           1107            483            265            359            181             14
           7732            276              0           7.89           1151            505            276            370            185             13
           7733            306              0           7.88           1177            659            181            337            169             10
           7734            316              0           7.88           1120            776              0            344            173             11
           7735            307              0           7.88           1082            760              0            322            162              6
           7736            311              0           7.90           1111            755              0            356            179              9
           7737            301              0           7.89           1073            733              0            340            171             10
           7738            252              0           7.89            917            595              0            322            161             10
           7739            304              0           7.88           1097            727              0            370            187              8
           7740            289              0           7.88           1023            711              0            312            155              7
           7741            291              0           7.89           1036            710              0            326            164              9
           7742            278              0           7.89            997            671              2            324            162             10
           7743            290              0           7.88           1200            540            302            358            181             12
           7744            285              0           7.88           1153            557            248            348            173             13
           7745            282              0           7.89           1003            689              0            314            155             10
           7746            244              0           7.88            897            567              0            330            165              9
           7747            285              0           7.89           1007            703              0            304            151              5
           7748            270              0           7.89            959            661              0            298            150             10
           7749            278              0           7.90            990            678              0            312            155             10
           7750            282              0           7.90            990            702              0            288            144             10
           7751            293              0           7.90           1047            711              0            336            168              8
           7752            288              0           7.88           1048            680              0            368            185              8
           7753            264              0           7.89            936            648              0            288            144              7
           7754            259              0           7.89            992            562            141            289            144             11
           7755            255              0           7.89           1056            474            256            326            164             12
           7756            248              0           7.90           1029            459            248            322            158             15
           7757            264              0           7.90           1015            569            125            321            160              9
           7758            276              0           7.90            975            681              0            294            147              6
           7759            287              0           7.89           1023            699              0            324            162              7
           7760            270              0           7.89            982            638              0            344            171             10
           7761            270              0           7.88            952            668              0            284            142              7
           7762            273              0           7.90            953            685              0            268            135             10
           7763            280              0           7.90            982            698              0            284            141              8
           7764            275              0           7.88           1000            650              0            350            176             11
           7765            269              0           7.91            962            652              0            310            156              9
           7766            265              0           7.90            930            660              0            270            135              8
           7767            272              0           7.89            977            655              0            322            161             10
           7768            297              0           7.89           1043            739              0            304            152              9
           7769            271              0           7.88            978            648              0            330            164             10
           7770            233              0           7.89            858            540              0            318            160             10
           7771            300              0           7.89           1064            736              0            328            166             10
           7772            293              0           7.88           1045            713              0            332            167             12
           7773            290              0           7.90           1018            722              0            296            148             11
           7774            302              0           7.89           1065            747              0            318            159             11
           7775            283              0           7.89           1034            664              0            370            185              9
           7776            300              0           7.90           1060            740              0            320            161              9
           7777            283              0           7.89           1007            691              0            316            159             11
           7778            306              0           7.90           1080            756              0            324            162              9
           7779            304              0           7.90           1094            730              0            364            182              9
           7780            301              0           7.89           1062            744              0            318            158             12
           7781            287              0           7.90           1016            706              0            310            154             10
           7782            312              0           7.90           1120            752              0            368            184             13
           7783            297              0           7.90           1070            712              0            358            178             10
           7784            309              0           7.88           1112            742              0            370            186             11
           7785            262              0           7.88            928            644              0            284            142             10
           7786            292              0           7.89           1031            721              0            310            155              9
           7787            282              0           7.90           1012            680              0            332            167             11
           7788            288              0           7.89           1017            711              0            306            153             10
           7789            276              0           7.89            970            686              0            284            141             10
           7790            289              0           7.90           1018            716              0            302            153             12
           7791            273              0           7.89            984            654              0            330            166              9
           7792            280              0           7.90           1003            677              0            326            163              8
           7793            252              0           7.88            908            604              0            304            152              8
           7794            305              0           7.89           1076            754              0            322            161              8
           7795            291              0           7.90           1061            685              0            376            189              8
           7796            289              0           7.88           1029            705              0            324            162             11
           7797            276              0           7.89            976            680              0            296            148              6
           7798            272              0           7.89            978            654              0            324            162             11
           7799            271              0           7.88            960            666              0            294            148              9
           7800            276              0           7.88            989            667              0            322            160             11
           7801            269              0           7.90            956            658              0            298            146             13
           7802            271              0           7.88            953            673              0            280            141             11
           7803            280              0           7.90            993            687              0            306            152             11
           7804            285              0           7.89           1011            699              0            312            155              8
           7805            284              0           7.89           1028            676              0            352            176              8
           7806            289              0           7.90           1032            702              0            330            165             10
           7807            291              0           7.89           1038            708              0            330            165              9
           7808            306              0           7.90           1085            751              0            334            164             11
           7809            325              0           7.88           1166            784              0            382            192             10
           7810            307              0           7.89           1085            757              0            328            166              9
           7811            317              0           7.90           1111            791              0            320            160             11
           7812            301              0           7.89           1062            744              0            318            156             11
           7813            284              0           7.89           1002            702              0            300            151             10
           7814            290              0           7.90           1034            706              0            328            164             11
           7815            293              0           7.89           1058            700              0            358            180              9
           7816            288              0           7.88           1012            716              0            296            148              8
           7817            288              0           7.89           1023            705              0            318            159             11
           7818            290              0           7.88           1026            714              0            312            155              8
           7819            296              0           7.89           1076            700              0            376            187             10
           7820            299              0           7.90           1062            732              0            330            164              9
           7821            304              0           7.89           1074            750              0            324            163             12
           7822            304              0           7.89           1083            741              0            342            171             11
           7823            314              0           7.90           1105            779              0            326            163              9
           7824            300              0           7.88           1053            747              0            306            154             10
           7825            288              0           7.91           1029            699              0            330            166              9
           7826            286              0           7.89           1022            694              0            328            165             10
           7827            314              0           7.89           1117            767              0            350            176             11
           7828            325              0           7.90           1129            821              0            308            154              7
           7829            306              0           7.90           1072            764              0            308            154             12
           7830            306              0           7.90           1079            757              0            322            162              9
           7831            295              0           7.88           1053            717              0            336            168             10
           7832            284              0           7.88           1002            702              0            300            149             11
           7833            291              0           7.89           1039            707              0            332            167              9
           7834            304              0           7.89           1095            729              0            366            184              9
           7835            297              0           7.89           1053            729              0            324            162              7
           7836            253              0           7.90           1028            490            172            366            184             10
           7837            267              0           7.88           1106            496            267            343            173             14
           7838            272              0           7.88           1137            495            272            370            185             13
           7839            278              0           7.89            982            686             37            259            129              8
           7840            266              0           7.90            945            651              0            294            146              8
           7841            287              0           7.88           1025            697              0            328            163             11
           7842            302              0           7.89           1070            742              0            328            162             10
           7843            289              0           7.90           1028            706              0            322            163             13
           7844            284              0           7.88           1011            693              0            318            160             11
           7845            280              0           7.91           1008            672              0            336            169              8
           7846            281              0           7.91           1013            673              0            340            170              9
           7847            276              0           7.90            961            695              0            266            132              7
           7848            292              0           7.89           1036            716              0            320            160             10
           7849            313              0           7.90           1092            786              0            306            154              9
           7850            319              0           7.89           1134            780              0            354            176              9
           7851            301              0           7.88           1069            737              0            332            165              9
           7852            302              0           7.89           1084            728              0            356            179             12
           7853            304              0           7.88           1078            746              0            332            167             10
           7854            308              0           7.90           1095            753              0            342            168             12
           7855            274              0           7.90            981            663              0            318            159              8
           7856            307              0           7.88           1075            767              0            308            154              6
           7857            273              0           7.90           1077            561            175            341            171             12
           7858            291              0           7.89           1153            593            188            372            186             12
           7859            280              0           7.89            987            693              0            294            146              6
           7860            299              0           7.90           1066            728              0            338            169             10
           7861            296              0           7.88           1064            712              0            352            175              9
           7862            296              0           7.91           1054            722              0            332            167              8
           7863            284              0           7.90           1005            699              0            306            155              9
           7864            279              0           7.88            983            691              0            292            145             10
           7865            278              0           7.88            995            673              0            322            161              9
           7866            284              0           7.90           1012            692             61            259            130              8
           7867            288              0           7.91           1014            714             42            258            129              5
           7868            291              0           7.88           1157            589            230            338            169             12
           7869            308              0           7.90           1111            737            113            261            131              8
           7870            296              0           7.88           1046            730             51            265            131              8
           7871            264              0           7.90            938            646             31            261            129              8
           7872            293              0           7.89           1042            716              0            326            162             10
           7873            282              0           7.90           1004            688              0            316            159              8
           7874            284              0           7.89           1026            678              0            348            174             10
           7875            281              0           7.90            994            692              0            302            151             10
           7876            278              0           7.90            985            683              0            302            152             12
           7877            284              0           7.90            990            714              0            276            138              9
           7878            290              0           7.89           1027            713              8            306            154             10
           7879            272              0           7.88           1116            516            245            355            178             14
           7880            303              0           7.89           1076            742              0            334            166              8
           7881            302              0           7.90           1056            756              0            300            149              8
           7882            287              0           7.89           1010            712              0            298            148              9
           7883            284              0           7.88           1016            688              0            328            163             10
           7884            320              0           7.89           1139            781              0            358            178             10
           7885            316              0           7.89           1139            757              0            382            190              9
           7886            304              0           7.91           1098            726              0            372            187              9
           7887            271              0           7.91            955            671             28            256            127              9
           7888            284              0           7.88           1001            703             45            253            127              6
           7889            270              0           7.89            981            639             41            301            150              6
           7890            263              0           7.90           1061            517            230            314            158             10
           7891            289              0           7.88           1045            689            119            237            118              9
           7892            308              0           7.89           1083            765             53            265            133              8
           7893            301              0           7.90           1060            746             36            278            139              8
           7894            284              0           7.88           1022            682              0            340            170              9
           7895            273              0           7.89            990            648              0            342            172              9
           7896            292              0           7.89           1043            709              0            334            168             12
           7897            275              0           7.90            992            658              0            334            168             11
           7898            292              0           7.88           1026            726              0            300            150             10
           7899            302              0           7.88           1064            748              0            316            159             11
           7900            300              0           7.88           1063            737             52            274            138             10
           7901            286              0           7.88           1198            518            286            394            199             18
           7902            279              0           7.90           1161            513            279            369            183             12
           7903            287              0           7.89           1012            710             10            292            147             10
           7904            289              0           7.89           1019            715              0            304            153             11
           7905            289              0           7.90           1020            714              0            306            153              9
           7906            282              0           7.89           1019            673              0            346            172             10
           7907            277              0           7.90            986            676              0            310            158              8
           7908            282              0           7.88           1002            690              0            312            156             11
           7909            285              0           7.89           1008            702              0            306            152              8
           7910            233              0           7.87            840            558              0            282            142             10
           7911            203              0           7.89            757            461              0            296            148             10
           7912            269              0           7.90            955            659              0            296            150              9
           7913            274              0           7.89            982            662              0            320            160             11
           7914            275              0           7.91            961            689              0            272            136              9
           7915            264              0           7.89            938            646              0            292            147             10
           7916            269              0           7.89            962            652              0            310            155             12
           7917            271              0           7.89            948            678              0            270            135              8
           7918            292              0           7.89           1041            711              0            330            165             13
           7919            259              0           7.90            914            640              0            274            135             11
           7920            267              0           7.88            965            637              0            328            165              9
           7921            270              0           7.90            945            675              0            270            137              9
           7922            274              0           7.88            974            670              0            304            153             11
           7923            275              0           7.89            988            662              0            326            164             12
           7924            281              0           7.91            996            690              0            306            151              9
           7925            276              0           7.88            986            670              0            316            157             10
           7926            294              0           7.89           1040            724              0            316            157             11
           7927            270              0           7.91            945            675              0            270            136              8
           7928            291              0           7.88           1040            706              0            334            167             11
           7929            297              0           7.89           1069            713              0            356            177             12
           7930            295              0           7.89           1053            717              0            336            169              9
           7931            269              0           7.88            961            653              0            308            156             12
           7932            272              0           7.88            968            664              0            304            152             12
           7933            267              0           7.88            961            641              0            320            160             10
           7934            269              0           7.90            966            648              0            318            158              9
           7935            263              0           7.89            939            639              0            300            149              8
           7936            260              0           7.90            933            627              0            306            155             11
           7937            286              0           7.89           1037            679              0            358            179             10
           7938            291              0           7.88           1028            718              0            310            154             10
           7939            300              0           7.89           1061            739              0            322            160             10
           7940            306              0           7.88           1072            764              0            308            153              8
           7941            314              0           7.89           1124            760              0            364            182             11
           7942            297              0           7.90           1045            737              0            308            156              9
           7943            270              0           7.90            950            670              0            280            140             11
           7944            281              0           7.88           1004            682              0            322            161              9
           7945            298              0           7.88           1078            710              0            368            182             14
           7946            297              0           7.89           1068            714              0            354            176             11
           7947            269              0           7.88            956            658              0            298            147              9
           7948            281              0           7.91            990            696              0            294            147             10
           7949            296              0           7.90           1056            720              0            336            167              8
           7950            297              0           7.89           1050            732              0            318            158             10
           7951            294              0           7.89           1042            722              0            320            160              9
           7952            304              0           7.89           1076            748              0            328            164             11
           7953            307              0           7.89           1096            746              0            350            175             11
           7954            314              0           7.89           1106            778              0            328            164              9
           7955            317              0           7.90           1122            780              0            342            171             10
           7956            323              0           7.89           1151            787              0            364            184             11
           7957            327              0           7.88           1157            805              0            352            177             10
           7958            322              0           7.90           1134            798              0            336            168             11
           7959            291              0           7.88           1025            721              0            304            153             11
           7960            291              0           7.89           1038            708              0            330            165             11
           7961            294              0           7.90           1030            734              0            296            149             11
           7962            284              0           7.90            999            705              0            294            148             11
           7963            282              0           7.89            985            707              0            278            138             10
           7964            292              0           7.90           1014            738              0            276            137             10
           7965            291              0           7.88           1030            716              0            314            156              8
           7966            282              0           7.89           1020            672              0            348            173             10
           7967            288              0           7.90           1022            706              0            316            159             10
           7968            297              0           7.89           1056            726              0            330            167             13
           7969            318              0           7.90           1116            792              0            324            161             10
           7970            334              0           7.90           1168            836              0            332            168             11
           7971            302              0           7.89           1080            732              0            348            174              9
           7972            304              0           7.91           1089            735              0            354            178             11
           7973            308              0           7.90           1103            745              0            358            178              9
           7974            323              0           7.89           1156            782              0            374            187              7
           7975            294              0           7.90           1038            726             19            293            147              9
           7976            273              0           7.89            987            651             56            280            141              7
           7977            305              0           7.90           1094            736             39            319            160              7
           7978            289              0           7.89           1034            700             69            265            132              9
           7979            300              0           7.88           1062            738             15            309            154              9
           7980            298              0           7.89           1059            729              0            330            166             12
           7981            271              0           7.88            974            652              0            322            162             10
           7982            288              0           7.88           1014            714             48            252            126              6
           7983            293              0           7.89           1047            711             57            279            140              9
           7984            285              0           7.90           1011            699             16            296            147              8
           7985            290              0           7.89           1040            700              0            340            169              9
           7986            287              0           7.90           1043            679              0            364            180              9
           7987            292              0           7.89           1024            728             30            266            134              8
           7988            313              0           7.89           1107            771             54            282            139             10
           7989            309              0           7.90           1072            782             54            236            117              7
           7990            295              0           7.90           1047            723             62            262            132              8
           7991            310              0           7.91           1092            768             10            314            157             10
           7992            310              0           7.89           1103            757              0            346            173              9
           7993            292              0           7.89           1052            700              0            352            177             10
           7994            298              0           7.90           1068            720              0            348            173             12
           7995            295              0           7.90           1044            726              0            318            158             10
           7996            283              0           7.89           1011            687              0            324            163              8
           7997            272              0           7.90            997            635              0            362            182             11
           7998            299              0           7.88           1045            749              0            296            150              8
           7999            265              0           7.89            939            651              0            288            145              9
           8000            256              0           7.90            929            607              0            322            162             11
           8001            253              0           7.89            926            592              0            334            167             11
           8002            263              0           7.89            937            641              0            296            149              9
           8003            263              0           7.90            949            629              0            320            159              8
           8004            232              0           7.88            835            557              0            278            139              8
           8005            222              0           7.88            815            517              0            298            147             12
           8006            266              0           7.88            941            655              0            286            142             10
           8007            276              0           7.88            982            674              0            308            153             10
           8008            270              0           7.89            942            678              0            264            132             10
           8009            272              0           7.90            965            667              0            298            147             10
           8010            271              0           7.90            978            648              0            330            165             13
           8011            270              0           7.90            966            654              0            312            155             12
           8012            276              0           7.88            980            676              0            304            152             11
           8013            278              0           7.89            986            682              0            304            151             11
           8014            266              0           7.89            946            650              0            296            148              9
           8015            297              0           7.89           1070            712              0            358            181             10
           8016            312              0           7.89           1113            759              0            354            177             10
           8017            305              0           7.89           1084            746              0            338            168             10
           8018            325              0           7.90           1138            812             32            294            148              9
           8019            309              0           7.90           1074            780             48            246            124              8
           8020            302              0           7.90           1072            740             54            278            139              8
           8021            276              0           7.88            989            667             53            269            134              8
           8022            295              0           7.90           1056            714              0            342            170             11
           8023            296              0           7.90           1039            737              0            302            152              9
           8024            284              0           7.88            998            706              0            292            147              9
           8025            284              0           7.89           1014            690             60            264            132              6
           8026            281              0           7.88           1009            677             61            271            135              9
           8027            277              0           7.88            987            675              0            312            154             12
           8028            244              0           7.88            880            584              0            296            148             11
           8029            276              0           7.88            986            670              0            316            157              9
           8030            277              0           7.89            980            682             45            253            127              7
           8031            299              0           7.90           1063            731             48            284            142              8
           8032            309              0           7.88           1085            769             57            259            130              7
           8033            300              0           7.89           1062            738             48            276            140              8
           8034            294              0           7.89           1038            726              0            312            159              9
           8035            306              0           7.89           1074            762              0            312            157              9
           8036            264              0           7.89            946            638              0            308            153             11
           8037            306              0           7.90           1080            756              0            324            162              9
           8038            270              0           7.90            969            651              0            318            160              9
           8039            282              0           7.90            994            698              0            296            148              8
           8040            288              0           7.90           1014            714              0            300            151             10
           8041            285              0           7.89           1007            703              0            304            152             12
           8042            280              0           7.89            993            687              0            306            155             10
           8043            283              0           7.90           1002            696              0            306            154             11
           8044            260              0           7.89            936            624              0            312            155             10
           8045            281              0           7.89            990            696              0            294            148              9
           8046            283              0           7.88           1007            691              0            316            159             10
           8047            277              0           7.90            983            679              0            304            152              8
           8048            271              0           7.89            994            632              0            362            182             13
           8049            289              0           7.90           1020            714              0            306            152              9
           8050            294              0           7.88           1046            718              0            328            165             11
           8051            294              0           7.88           1049            715              0            334            167             11
           8052            269              0           7.89            952            662              0            290            145              8
           8053            293              0           7.90           1060            698              0            362            182             12
           8054            299              0           7.90           1072            722              0            350            175              7
           8055            297              0           7.89           1066            716              0            350            174             11
           8056            304              0           7.89           1092            732              0            360            178             11
           8057            315              0           7.90           1114            776              0            338            170             10
           8058            313              0           7.89           1116            762              0            354            181             13
           8059            305              0           7.90           1059            771              0            288            145              8
           8060            284              0           7.88            995            709              0            286            143             10
           8061            296              0           7.88           1044            732              0            312            155             10
           8062            296              0           7.90           1062            714              0            348            176             11
           8063            302              0           7.89           1095            717              0            378            190              9
           8064            312              0           7.89           1097            775              0            322            161              6
           8065            300              0           7.90           1069            731              0            338            169             11
           8066            287              0           7.88           1016            706              0            310            156              7
           8067            299              0           7.89           1079            715              0            364            182              9
           8068            305              0           7.90           1086            744              0            342            170             11
           8069            306              0           7.90           1072            764              0            308            157             11
           8070            310              0           7.88           1091            769              0            322            163             10
           8071            331              0           7.89           1159            827              0            332            168             11
           8072            328              0           7.89           1155            813              0            342            172             12
           8073            292              0           7.88           1014            738              0            276            137              9
           8074            241              0           7.90            869            577              0            292            148              9
           8075            293              0           7.90           1046            712              0            334            167             13
           8076            293              0           7.89           1037            721              0            316            161             10
           8077            285              0           7.89           1019            691              0            328            165             12
           8078            274              0           7.89            962            682              0            280            141              9
           8079            282              0           7.90            997            695              0            302            151              7
           8080            281              0           7.88           1002            684              0            318            159             10
           8081            268              0           7.88            964            644              0            320            162             11
           8082            271              0           7.90            961            665              0            296            149             11
           8083            278              0           7.90            984            684              0            300            151             12
           8084            275              0           7.89            963            687              0            276            138             15
           8085            289              0           7.89           1014            720              0            294            147             12
           8086            297              0           7.89           1074            708              0            366            185             15
           8087            294              0           7.89           1047            717              0            330            163             11
           8088            297              0           7.88           1039            743              0            296            146             10
           8089            294              0           7.90           1057            707              0            350            175             13
           8090            287              0           7.88           1022            700              0            322            160             11
           8091            288              0           7.89           1036            692              0            344            171             11
           8092            292              0           7.89           1027            725              0            302            152             10
           8093            284              0           7.90           1006            698              0            308            153              9
           8094            292              0           7.89           1050            702              0            348            172             11
           8095            312              0           7.89           1101            771              0            330            165             10
           8096            324              0           7.89           1150            794              0            356            176             11
           8097            252              0           7.89            897            615              0            282            141              8
           8098            264              0           7.89            943            641              0            302            149             11
           8099            261              0           7.90            932            634              0            298            151             13
           8100            275              0           7.89            971            679              0            292            148             13
           8101            275              0           7.88            991            659              0            332            165             11
           8102            284              0           7.88           1001            703              0            298            150              9
           8103            283              0           7.90           1018            680              0            338            171             11
           8104            283              0           7.90           1007            691              0            316            157             12
           8105            280              0           7.89            988            692              0            296            148              9
           8106            286              0           7.88           1009            707              0            302            151             10
           8107            315              0           7.89           1120            770              0            350            174             14
           8108            283              0           7.88            999            699              0            300            149             10
           8109            307              0           7.90           1086            756              0            330            164             10
           8110            298              0           7.89           1050            738              0            312            155              9
           8111            296              0           7.90           1032            744              0            288            143              6
           8112            271              0           7.89            968            658              0            310            153             13
           8113            279              0           7.89            988            686              0            302            152              9
           8114            315              0           7.89           1130            760              0            370            183             13
           8115            291              0           7.89           1036            710              0            326            163              9
           8116            268              0           7.90            970            638              0            332            167             12
           8117            279              0           7.90            987            687              0            300            150             13
           8118            292              0           7.89           1037            715              0            322            161              9
           8119            284              0           7.89           1011            693              0            318            161             12
           8120            306              0           7.90           1086            750              0            336            171             13
           8121            307              0           7.88           1085            757              0            328            165             12
           8122            286              0           7.88           1015            701              0            314            156             11
           8123            285              0           7.90           1003            707              0            296            148              9
           8124            265              0           7.89            948            642              0            306            153              9
           8125            278              0           7.90            991            677              0            314            158              9
           8126            278              0           7.90           1007            661              0            346            175             11
           8127            288              0           7.90           1015            713              0            302            149             10
           8128            295              0           7.90           1062            708              0            354            178              9
           8129            304              0           7.90           1085            739              0            346            172             10
           8130            303              0           7.89           1074            744              0            330            166             11
           8131            307              0           7.89           1101            741              0            360            179             10
           8132            305              0           7.90           1091            739              0            352            176              9
           8133            313              0           7.90           1109            769             36            304            152              9
           8134            314              0           7.90           1107            777             67            263            131              8
           8135            308              0           7.88           1097            751             45            301            150              9
           8136            281              0           7.90           1005            681             39            285            143              7
           8137            290              0           7.90           1047            693              0            354            177             11
           8138            305              0           7.90           1078            752              0            326            164             10
           8139            311              0           7.89           1097            769             34            294            148              9
           8140            264              0           7.90            959            625             48            286            144              9
           8141            310              0           7.88           1097            763             39            295            147              7
           8142            295              0           7.90           1068            702              0            366            182             10
           8143            291              0           7.90           1042            704              0            338            168             10
           8144            247              0           7.89            881            601             31            249            124              9
           8145            300              0           7.88           1066            734             36            296            148              9
           8146            319              0           7.89           1119            795             60            264            132              6
           8147            300              0           7.90           1072            728             49            295            149              9
           8148            291              0           7.90           1046            700              0            346            171             10
           8149            297              0           7.89           1050            732              0            318            159              7
           8150            291              0           7.89           1061            685              0            376            188             11
           8151            290              0           7.89           1024            716              0            308            155             10
           8152            300              0           7.90           1067            733              0            334            167             13
           8153            298              0           7.89           1048            740              0            308            154             11
           8154            284              0           7.90           1017            687              0            330            165             13
           8155            265              0           7.89            962            628              0            334            167              8
           8156            277              0           7.89           1000            662              0            338            170             12
           8157            267              0           7.91            949            653              0            296            149             10
           8158            262              0           7.91            949            623              0            326            165             10
           8159            261              0           7.90            944            622              0            322            163             12
           8160            278              0           7.88            998            670              0            328            164             10
           8161            276              0           7.91            998            658              0            340            170              9
           8162            277              0           7.88            978            684              0            294            146              9
           8163            288              0           7.90           1011            717              0            294            146              9
           8164            274              0           7.88            982            662              0            320            161             10
           8165            288              0           7.88           1019            709              0            310            155             10
           8166            293              0           7.88           1035            723              0            312            154             12
           8167            281              0           7.88           1003            683              0            320            159              9
           8168            282              0           7.90           1016            676              0            340            169             10
           8169            286              0           7.89           1014            702              0            312            156              9
           8170            291              0           7.90           1034            712              0            322            161             11
           8171            292              0           7.89           1025            727              0            298            150              9
           8172            312              0           7.90           1117            755              0            362            181             10
           8173            315              0           7.88           1118            772             58            288            144              7
           8174            326              0           7.88           1130            826             56            248            124              6
           8175            283              0           7.89           1012            686             45            281            140              7
           8176            283              0           7.90           1008            690             39            279            140              7
           8177            282              0           7.89           1022            670              0            352            177             11
           8178            281              0           7.88            989            697              0            292            147              9
           8179            279              0           7.90            984            690              5            289            145              9
           8180            286              0           7.90           1013            703             61            249            126              7
           8181            290              0           7.90           1038            702             55            281            139              9
           8182            281              0           7.90           1013            673              0            340            169             10
           8183            282              0           7.89            996            696              0            300            148              9
           8184            277              0           7.89            978            684              0            294            147             10
           8185            297              0           7.88           1059            723             57            279            139              8
           8186            293              0           7.89           1035            723             54            258            129              8
           8187            276              0           7.89            973            683             45            245            122              8
           8188            291              0           7.88           1022            724             31            267            132              9
           8189            274              0           7.88            984            660              0            324            160             12
           8190            277              0           7.90           1008            654              0            354            177             10
           8191            239              0           7.90            855            579              0            276            137             12
           8192            266              0           7.90            947            649              0            298            149             11
           8193            279              0           7.90            991            683              0            308            152             13
           8194            281              0           7.91           1006            680              0            326            163             10
           8195            275              0           7.91            996            654              0            342            172             10
           8196            278              0           7.90            991            677              0            314            156             13
           8197            272              0           7.90            953            679              0            274            139             11
           8198            264              0           7.89            953            631              0            322            161              9
           8199            261              0           7.89            947            619              0            328            166              9
           8200            266              0           7.88            960            636              0            324            162              9
           8201            268              0           7.90            965            643              0            322            159             10
           8202            265              0           7.90            948            642              0            306            154             10
           8203            282              0           7.89           1001            691              0            310            154              9
           8204            287              0           7.89           1016            706              0            310            153              9
           8205            296              0           7.89           1051            725              0            326            163             13
           8206            321              0           7.90           1148            778              0            370            184             11
           8207            298              0           7.89           1060            728              0            332            165              9
           8208            298              0           7.88           1059            729              0            330            164             13
           8209            307              0           7.89           1073            769              0            304            152              8
           8210            297              0           7.89           1057            725              0            332            167             10
           8211            289              0           7.89           1023            711              0            312            156             11
           8212            289              0           7.89           1028            706              0            322            160             12
           8213            302              0           7.88           1074            738              0            336            169             12
           8214            299              0           7.88           1079            715              0            364            182             11
           8215            300              0           7.90           1087            713              0            374            188             13
           8216            276              0           7.90            984            672              0            312            157             14
           8217            276              0           7.88            976            680              0            296            148             11
           8218            269              0           7.91            967            647              0            320            159             10
           8219            274              0           7.88            961            683              0            278            141              9
           8220            287              0           7.89           1034            688              0            346            174             12
           8221            308              0           7.90           1089            759              0            330            166             10
           8222            320              0           7.89           1130            790              0            340            171             10
           8223            316              0           7.89           1112            784              0            328            164             14
           8224            278              0           7.89            993            675              0            318            159              8
           8225            280              0           7.88            990            690              0            300            152             11
           8226            279              0           7.88            992            682              0            310            155             10
           8227            280              0           7.90            999            681              0            318            158              9
           8228            274              0           7.89            979            665              0            314            157             12
           8229            276              0           7.90            965            691              0            274            137              8
           8230            274              0           7.88            973            671              0            302            149             11
           8231            275              0           7.90            976            674              0            302            151             10
           8232            271              0           7.90            968            658              0            310            154             11
           8233            288              0           7.89           1031            697              0            334            166              9
           8234            313              0           7.89           1122            756              0            366            182             13
           8235            312              0           7.89           1109            763              0            346            172             10
           8236            281              0           7.90           1002            684              0            318            159             10
           8237            267              0           7.88            949            653              0            296            148              9
           8238            278              0           7.88            995            673              0            322            163             10
           8239            286              0           7.90           1028            688              0            340            169             11
           8240            285              0           7.90           1017            693              0            324            160              8
           8241            263              0           7.89            932            646              0            286            141              9
           8242            320              0           7.88           1116            804              0            312            155             12
           8243            297              0           7.90           1038            744              0            294            147              7
           8244            296              0           7.89           1061            715              0            346            174             10
           8245            283              0           7.88           1000            698              0            302            149             10
           8246            306              0           7.90           1093            743              0            350            175             11
           8247            317              0           7.90           1140            762              0            378            188             11
           8248            291              0           7.89           1032            714              0            318            160             10
           8249            300              0           7.89           1077            723              0            354            175             11
           8250            283              0           7.90           1016            682              0            334            167             10
           8251            294              0           7.90           1029            735              0            294            147             11
           8252            286              0           7.90           1013            703              0            310            155              9
           8253            290              0           7.88           1021            719              0            302            150             10
           8254            292              0           7.89           1053            699              0            354            176              9
           8255            292              0           7.90           1050            702              0            348            174             10
           8256            291              0           7.89           1035            711              0            324            164             10
           8257            307              0           7.89           1104            738              0            366            181             12
           8258            305              0           7.89           1091            739              0            352            175             11
           8259            313              0           7.89           1092            786              0            306            151             10
           8260            322              0           7.89           1144            788              0            356            178             11
           8261            329              0           7.90           1157            817             42            298            149              8
           8262            336              0           7.90           1188            828             61            299            148             11
           8263            276              0           7.90            993            663             56            274            136             10
           8264            290              0           7.89           1044            696              9            339            169             11
           8265            300              0           7.89           1069            731             10            328            163              8
           8266            297              0           7.89           1048            734             50            264            131              9
           8267            299              0           7.89           1044            750              0            294            148             10
           8268            306              0           7.90           1086            750             33            303            153              8
           8269            309              0           7.88           1107            747             33            327            163             10
           8270            300              0           7.88           1082            718             14            350            176              8
           8271            298              0           7.89           1051            737             41            273            135              9
           8272            315              0           7.88           1109            781              0            328            164             10
           8273            316              0           7.90           1122            774             45            303            149             10
           8274            312              0           7.89           1097            775             57            265            132              9
           8275            295              0           7.90           1049            721              0            328            165             10
           8276            297              0           7.90           1038            744              0            294            148             11
           8277            293              0           7.88           1025            733             25            267            133             10
           8278            304              0           7.88           1059            765             48            246            123              9
           8279            275              0           7.90            969            681             50            238            118              9
           8280            305              0           7.89           1075            755             53            267            132              9
           8281            288              0           7.89           1043            685              0            358            179             10
           8282            264              0           7.88            937            647              0            290            144              9
           8283            258              0           7.90            930            618              0            312            156             13
           8284            277              0           7.89            981            681              0            300            150             12
           8285            281              0           7.88           1001            685              0            316            159              9
           8286            255              0           7.88            896            634              0            262            132              9
           8287            214              0           7.90            786            498              0            288            144             10
           8288            268              0           7.89            970            638              0            332            165             12
           8289            244              0           7.88            895            569              0            326            163              9
           8290            278              0           7.90            991            677              0            314            156              8
           8291            281              0           7.90            993            693              0            300            150             10
           8292            291              0           7.89           1032            714             64            254            126              9
           8293            294              0           7.88           1031            733             42            256            129              8
           8294            295              0           7.88           1050            720             65            265            131              9
           8295            296              0           7.90           1045            731             79            235            117              6
           8296            288              0           7.88           1045            683             15            347            173             10
           8297            283              0           7.89           1015            683             13            319            160              8
           8298            316              0           7.90           1112            784             83            245            123              7
           8299            295              0           7.89           1064            706             51            307            153             10
           8300            319              0           7.89           1129            785             81            263            131              6
           8301            279              0           7.89           1005            669             36            300            150              9
           8302            283              0           7.89            994            704              0            290            145             10
           8303            289              0           7.90           1032            702             36            294            147              8
           8304            288              0           7.88           1019            709             85            225            112              6
           8305            286              0           7.88           1012            704             48            260            129              8
           8306            296              0           7.90           1037            739             51            247            124              7
           8307            300              0           7.88           1077            723             56            298            149              8
           8308            299              0           7.89           1051            743              0            308            154              7
           8309            260              0           7.90            917            643              0            274            137              9
           8310            272              0           7.88            984            648              0            336            168             11
           8311            292              0           7.91           1028            724              0            304            151             10
           8312            285              0           7.90           1016            694              0            322            162              9
           8313            297              0           7.89           1047            735              0            312            157              9
           8314            295              0           7.90           1032            738              0            294            148             10
           8315            305              0           7.88           1098            732              0            366            183             10
           8316            318              0           7.90           1140            768              0            372            186             10
           8317            263              0           7.89            949            629              0            320            160              9
           8318            311              0           7.90           1097            769              7            321            162              9
           8319            316              0           7.88           1133            763             68            302            152              6
           8320            315              0           7.88           1125            765             46            314            158              6
           8321            290              0           7.90           1048            692             57            299            149              8
           8322            307              0           7.89           1093            749             58            286            142              8
           8323            294              0           7.90           1041            723             17            301            150              8
           8324            284              0           7.90           1022            682              0            340            168             10
           8325            275              0           7.90            988            662              0            326            164             10
           8326            282              0           7.89           1021            671              0            350            174             11
           8327            310              0           7.90           1090            770              0            320            159             11
           8328            279              0           7.91            987            687              0            300            149             10
           8329            294              0           7.90           1044            720              0            324            162              9
           8330            289              0           7.90           1066            668              0            398            198             14
           8331            295              0           7.88           1041            729              0            312            156              9
           8332            256              0           7.88            932            604              0            328            165              9
           8333            254              0           7.90            897            627             27            243            122              9
           8334            280              0           7.89            982            698             48            236            118              7
           8335            289              0           7.90           1043            691             52            300            151              9
           8336            298              0           7.90           1066            722             84            260            130              7
           8337            296              0           7.90           1060            716             30            314            157              9
           8338            290              0           7.89           1021            719              0            302            152             10
           8339            299              0           7.89           1071            723             36            312            158              8
           8340            297              0           7.89           1068            714             96            258            128              6
           8341            276              0           7.90            990            666             45            279            140              8
           8342            281              0           7.88            988            698             75            215            108              6
           8343            285              0           7.90           1022            688             12            322            162              8
           8344            302              0           7.88           1087            725             24            338            169             10
           8345            315              0           7.89           1093            797             85            211            106              5
           8346            314              0           7.88           1102            782             50            270            135              8
           8347            325              0           7.88           1136            814             56            266            133              7
           8348            253              0           7.88            917            601             50            266            134              8
           8349            304              0           7.90           1074            750              0            324            163              8
           8350            304              0           7.90           1076            748              0            328            165             10
           8351            290              0           7.90           1038            702              0            336            169             12
           8352            280              0           7.88            997            683              0            314            158              9
           8353            306              0           7.89           1066            770              0            296            147              9
           8354            303              0           7.90           1075            743              0            332            166              9
           8355            299              0           7.90           1054            740              0            314            158             11
           8356            283              0           7.89           1005            693              0            312            156             10
           8357            296              0           7.89           1050            726              0            324            163             12
           8358            297              0           7.90           1051            731             14            306            152              8
           8359            300              0           7.90           1068            732             60            276            138              8
           8360            265              0           7.90            948            642             36            270            136              7
           8361            279              0           7.91            994            680             41            273            137              8
           8362            295              0           7.90           1043            727              0            316            157             11
           8363            284              0           7.89           1002            702             42            258            129              7
           8364            302              0           7.88           1082            730             24            328            164              8
           8365            298              0           7.89           1062            726             17            319            160              9
           8366            326              0           7.88           1160            796             59            305            154             11
           8367            296              0           7.88           1048            728             52            268            134              7
           8368            318              0           7.88           1126            782             18            326            164             10
           8369            322              0           7.90           1131            801              0            330            166             11
           8370            293              0           7.89           1042            716              0            326            163             13
           8371            307              0           7.90           1083            759              0            324            162              8
           8372            300              0           7.88           1085            715              0            370            187             13
           8373            309              0           7.89           1100            754              0            346            175             10
           8374            304              0           7.88           1095            729              0            366            184             11
           8375            305              0           7.90           1095            735              0            360            182              8
           8376            310              0           7.89           1100            760              0            340            174             13
           8377            301              0           7.90           1083            723              0            360            180              9
           8378            273              0           7.88            963            675              0            288            144              8
           8379            302              0           7.89           1072            740              0            332            166             10
           8380            302              0           7.89           1061            751              0            310            155              6
           8381            301              0           7.88           1072            734              0            338            167             10
           8382            284              0           7.88           1009            695              0            314            156             11
           8383            300              0           7.88           1061            739              0            322            160              9
           8384            302              0           7.89           1071            741              0            330            165             12
           8385            308              0           7.90           1077            771              0            306            154              9
           8386            316              0           7.89           1125            771              0            354            177             13
           8387            326              0           7.88           1132            824              0            308            155              9
           8388            328              0           7.90           1159            809              0            350            175             11
           8389            329              0           7.89           1152            822              0            330            166             11
           8390            321              0           7.89           1132            794             28            310            156             12
           8391            303              0           7.88           1057            761             52            244            123              8
           8392            326              0           7.90           1165            791             61            313            157             10
           8393            302              0           7.90           1071            741              5            325            163             10
           8394            299              0           7.90           1062            732             30            300            151             10
           8395            286              0           7.89           1008            708             36            264            134              7
           8396            287              0           7.88           1015            707              0            308            155              9
           8397            291              0           7.90           1038            708             39            291            146             10
           8398            316              0           7.90           1111            785             57            269            135              9
           8399            294              0           7.89           1043            721              0            322            162             11
           8400            289              0           7.89           1002            732              0            270            135             10
           8401            276              0           7.89            973            683             17            273            134             11
           8402            286              0           7.90           1026            690             65            271            135              8
           8403            286              0           7.89           1029            687              9            333            168              8
           8404            306              0           7.88           1075            761              0            314            156              9
           8405            293              0           7.90           1036            722             48            266            133             10
           8406            305              0           7.90           1091            739             18            334            167              8
           8407            303              0           7.89           1082            736             24            322            162              9
           8408            290              0           7.90           1026            714             42            270            134              8
           8409            291              0           7.90           1031            715              0            316            156             10
           8410            307              0           7.89           1092            750             36            306            153              8
           8411            300              0           7.90           1082            718             30            334            164             11
           8412            301              0           7.89           1058            748              0            310            155              9
           8413            337              0           7.90           1211            811             71            329            165              9
           8414            322              0           7.89           1119            813             53            253            127              8
           8415            295              0           7.89           1036            734             27            275            136              7
           8416            298              0           7.89           1065            723              0            342            173             10
           8417            285              0           7.89           1017            693              0            324            162              9
           8418            296              0           7.88           1042            734              0            308            153             10
           8419            303              0           7.88           1073            745              0            328            164              9
           8420            314              0           7.89           1111            773              0            338            166             11
           8421            312              0           7.89           1086            786              0            300            149             11
           8422            277              0           7.90            985            677              0            308            151             12
           8423            268              0           7.90            961            647              0            314            157             10
           8424            320              0           7.88           1129            791              0            338            168             13
           8425            311              0           7.90           1097            769              0            328            162             12
           8426            301              0           7.88           1046            760              0            286            144              8
           8427            291              0           7.89           1036            710              0            326            164             12
           8428            305              0           7.90           1073            757              0            316            158             11
           8429            295              0           7.89           1036            734              0            302            150             11
           8430            274              0           7.88            991            653              0            338            169             11
           8431            289              0           7.88           1009            725              0            284            144             10
           8432            292              0           7.89           1041            711              0            330            167             11
           8433            294              0           7.90           1050            714              0            336            169             13
           8434            284              0           7.90           1005            699              0            306            154             10
           8435            289              0           7.90           1026            708              0            318            162             10
           8436            276              0           7.89            973            683              0            290            147             11
           8437            274              0           7.89            973            671              0            302            151             12
           8438            284              0           7.91            997            707              0            290            145             10
           8439            281              0           7.89            996            690              0            306            152             11
           8440            278              0           7.89            981            687              0            294            146             13
           8441            293              0           7.89           1051            707              0            344            174             13
           8442            299              0           7.89           1050            744              0            306            153             11
           8443            305              0           7.88           1088            742              0            346            172             11
           8444            305              0           7.90           1082            748              0            334            167             10
           8445            272              0           7.91            988            644              0            344            172              9
           8446            270              0           7.89            955            665              0            290            147             10
           8447            295              0           7.88           1036            734              0            302            150             11
           8448            298              0           7.90           1057            731              0            326            162              9
           8449            268              0           7.91            968            640              0            328            164             11
           8450            280              0           7.90           1006            674              0            332            167             10
           8451            269              0           7.89            970            644              0            326            162             13
           8452            276              0           7.88            970            686              0            284            144             12
           8453            281              0           7.89            992            694              0            298            150              9
           8454            285              0           7.91           1014            696              0            318            160             12
           8455            293              0           7.88           1054            704              0            350            177             11
           8456            304              0           7.88           1068            756              0            312            156              8
           8457            306              0           7.88           1106            730              0            376            188             11
           8458            294              0           7.88           1057            707              0            350            173             10
           8459            293              0           7.90           1029            729              0            300            150              9
           8460            296              0           7.89           1058            718              0            340            168             12
           8461            294              0           7.88           1044            720              0            324            163              9
           8462            301              0           7.90           1083            723              0            360            181             10
           8463            316              0           7.90           1123            773              0            350            173             11
           8464            312              0           7.89           1099            773              0            326            164              8
           8465            297              0           7.88           1054            728              0            326            164             12
           8466            295              0           7.89           1042            728              0            314            157              9
           8467            300              0           7.90           1077            723              0            354            177              8
           8468            287              0           7.89           1020            702              0            318            159             12
           8469            288              0           7.90           1018            710              0            308            156             10
           8470            300              0           7.89           1076            724              0            352            177             12
           8471            294              0           7.90           1029            735              0            294            147             10
           8472            303              0           7.88           1065            753              0            312            157             11
           8473            305              0           7.89           1079            751              0            328            166              8
           8474            310              0           7.90           1115            745              0            370            187             11
           8475            313              0           7.90           1123            755              0            368            183              9
           8476            312              0           7.90           1109            763              0            346            172              8
           8477            315              0           7.89           1111            779              0            332            165             13
           8478            321              0           7.88           1129            797              0            332            165             11
           8479            327              0           7.90           1171            791              0            380            190             11
           8480            299              0           7.88           1065            729              0            336            167              9
           8481            272              0           7.89            976            656              0            320            158             10
           8482            276              0           7.89            974            682              0            292            146              9
           8483            279              0           7.90            997            677              0            320            160             10
           8484            257              0           7.89            920            622              0            298            148              9
           8485            274              0           7.88            960            684              0            276            138              6
           8486            277              0           7.89            986            676              0            310            155             12
           8487            287              0           7.90           1017            705              0            312            155              8
           8488            260              0           7.89            937            623              0            314            157             10
           8489            271              0           7.91            961            665              0            296            149              9
           8490            277              0           7.90            998            664              0            334            167             11
           8491            282              0           7.88           1007            685              0            322            162              8
           8492            286              0           7.89           1005            711              0            294            149              7
           8493            278              0           7.89           1044            624            113            307            156             10
           8494            272              0           7.90           1137            495            272            370            188             17
           8495            275              0           7.88           1156            494            286            376            187             12
           8496            274              0           7.88            999            645             77            277            138              8
           8497            284              0           7.88           1000            704              0            296            147              8
           8498            300              0           7.88           1067            733             62            272            135              6
           8499            287              0           7.90           1027            695             59            273            137              9
           8500            266              0           7.89            950            646              0            304            152             10
           8501            266              0           7.88            944            652              0            292            146             10
           8502            274              0           7.89            964            680              0            284            143              9
           8503            280              0           7.89           1019            661              0            358            182             10
           8504            269              0           7.89            965            649              0            316            158              8
           8505            278              0           7.91            982            686              0            296            148              8
           8506            278              0           7.88           1015            653              0            362            182             12
           8507            283              0           7.89           1000            698              0            302            153             11
           8508            295              0           7.89           1045            725              0            320            160              7
           8509            283              0           7.89           1005            693              0            312            155              8
           8510            284              0           7.89            999            705              0            294            148             11
           8511            286              0           7.90           1023            693              0            330            166             10
           8512            308              0           7.88           1102            746             40            316            158              8
           8513            303              0           7.89           1073            745             68            260            129              6
           8514            296              0           7.89           1050            726             13            311            156              8
           8515            259              0           7.90            920            634             10            276            139              9
           8516            266              0           7.89           1106            490            277            339            171             13
           8517            288              0           7.90           1176            552            265            359            177             11
           8518            296              0           7.90           1060            716              0            344            171              9
           8519            287              0           7.88           1009            713             26            270            134              7
           8520            300              0           7.88           1054            746             64            244            123              5
           8521            293              0           7.89           1049            709             42            298            149              9
           8522            292              0           7.89           1028            724              0            304            152              9
           8523            277              0           7.90           1002            660              0            342            171             13
           8524            295              0           7.88           1037            733              0            304            151             12
           8525            286              0           7.90           1010            706              0            304            154              7
           8526            291              0           7.88           1050            696              0            354            177              8
           8527            305              0           7.90           1073            757              0            316            158              9
           8528            302              0           7.89           1110            702              0            408            201             13
           8529            302              0           7.89           1078            734              0            344            172              9
           8530            298              0           7.89           1050            738              0            312            155              9
           8531            295              0           7.88           1037            733              0            304            151              9
           8532            292              0           7.89           1063            689              0            374            186             11
           8533            292              0           7.89           1033            719              0            314            156              9
           8534            299              0           7.89           1069            725             59            285            142             10
           8535            307              0           7.89           1089            753             62            274            137              6
           8536            296              0           7.89           1040            736              0            304            154              8
           8537            282              0           7.90           1061            631            110            320            161              8
           8538            274              0           7.90           1145            499            278            368            184             13
           8539            287              0           7.89           1192            530            287            375            186             16
           8540            300              0           7.90           1100            700             95            305            153              9
           8541            289              0           7.88           1021            713              0            308            153              8
           8542            300              0           7.89           1061            739              0            322            160              9
           8543            280              0           7.89            998            682              0            316            158             11
           8544            281              0           7.90           1009            677              0            332            166             11
           8545            263              0           7.88            947            631              0            316            158             10
           8546            279              0           7.91           1000            674              0            326            163              9
           8547            288              0           7.89           1025            703              0            322            162             10
           8548            295              0           7.90           1034            736              0            298            150              8
           8549            290              0           7.88           1033            707              0            326            162              9
           8550            267              0           7.89            953            649              0            304            152             10
           8551            288              0           7.89           1019            709              0            310            156              9
           8552            280              0           7.89            993            687              0            306            154              7
           8553            277              0           7.91            995            667              0            328            166             10
           8554            282              0           7.90            997            695              0            302            152             10
           8555            295              0           7.90           1078            692              0            386            193             14
           8556            302              0           7.90           1074            738              0            336            168              9
           8557            302              0           7.90           1059            753              0            306            153              9
           8558            283              0           7.89            993            705              0            288            146             10
           8559            286              0           7.89           1040            676              0            364            182             11
           8560            284              0           7.88           1022            682              0            340            167             10
           8561            285              0           7.90           1010            700              0            310            154              7
           8562            266              0           7.89            946            650              0            296            147             10
           8563            328              0           7.90           1164            804              0            360            179             13
           8564            293              0           7.89           1056            702              0            354            177             13
           8565            296              0           7.89           1045            731              0            314            155             12
           8566            301              0           7.88           1064            742              0            322            160             11
           8567            307              0           7.89           1078            764              0            314            157              9
           8568            304              0           7.90           1071            753              0            318            159              9
           8569            302              0           7.90           1069            743              0            326            163              9
           8570            269              0           7.89            950            664              0            286            142             10
           8571            300              0           7.90           1059            741              0            318            160              9
           8572            295              0           7.89           1045            725              0            320            161              8
           8573            294              0           7.88           1047            717              0            330            165              9
           8574            303              0           7.89           1070            748              0            322            162              9
           8575            296              0           7.91           1058            718              0            340            171             11
           8576            304              0           7.90           1070            754              0            316            159              8
           8577            288              0           7.89           1029            699              0            330            167              9
           8578            285              0           7.89           1036            674              0            362            181             10
           8579            314              0           7.88           1110            774              0            336            168              8
           8580            281              0           7.88           1023            663              0            360            179             11
           8581            268              0           7.89            947            661              0            286            142             12
           8582            292              0           7.90           1026            726              0            300            149              9
           8583            277              0           7.90            989            673              0            316            158              9
           8584            289              0           7.90           1034            700              0            334            170             10
           8585            268              0           7.90            954            654              0            300            150             11
           8586            269              0           7.90            957            657              0            300            151             10
           8587            281              0           7.91           1000            686              0            314            159             11
           8588            285              0           7.90           1025            685              0            340            170             11
           8589            287              0           7.89           1031            691              0            340            171              9
           8590            283              0           7.90           1005            693              0            312            157             14
           8591            297              0           7.88           1046            736              0            310            156             10
           8592            284              0           7.90           1006            698              0            308            155             10
           8593            287              0           7.88           1029            693              0            336            168              9
           8594            290              0           7.89           1018            722              0            296            147             10
           8595            286              0           7.89           1019            697              0            322            161             12
           8596            323              0           7.90           1150            788              0            362            184             13
           8597            325              0           7.88           1159            791              0            368            184             12
           8598            265              0           7.88            937            653              0            284            143              8
           8599            280              0           7.88           1002            678              0            324            161             10
           8600            277              0           7.89           1007            655              0            352            176             10
           8601            290              0           7.88           1040            700              0            340            171             10
           8602            281              0           7.89            992            694              0            298            147             11
           8603            281              0           7.88            998            688              0            310            155             11
           8604            297              0           7.90           1074            708              0            366            182              9
           8605            315              0           7.90           1106            784              0            322            160              8
           8606            263              0           7.88            963            615              0            348            175             10
           8607            288              0           7.91           1021            707              0            314            157              8
           8608            266              0           7.88            951            645              0            306            153             11
           8609            273              0           7.91            972            666              0            306            153             13
           8610            266              0           7.90            944            652              0            292            144             10
           8611            300              0           7.90           1077            723              0            354            180             11
           8612            283              0           7.89            996            702              0            294            150             13
           8613            285              0           7.88           1018            692              0            326            164             11
           8614            252              0           7.89            915            597              0            318            159              9
           8615            271              0           7.90            972            654              0            318            162             12
           8616            276              0           7.88            968            688              0            280            140              7
           8617            288              0           7.89           1049            679              0            370            187             12
           8618            282              0           7.88           1007            685              0            322            161              8
           8619            272              0           7.89            950            682              0            268            134             10
           8620            302              0           7.88           1075            737              0            338            168             12
           8621            293              0           7.89           1035            723              0            312            157              8
           8622            271              0           7.89            981            645              0            336            167             11
           8623            301              0           7.89           1056            750             39            267            133             10
           8624            268              0           7.89            949            659             39            251            125              7
           8625            279              0           7.90           1000            674             45            281            140              8
           8626            278              0           7.91            981            687             45            249            125              7
           8627            279              0           7.88            982            692              0            290            146              9
           8628            281              0           7.90           1019            667             27            325            163              9
           8629            288              0           7.90           1022            706             45            271            136              7
           8630            294              0           7.90           1032            732              0            300            150              9
           8631            306              0           7.89           1092            744             27            321            162              8
           8632            310              0           7.88           1107            753             39            315            158             10
           8633            298              0           7.89           1063            725              6            332            167              9
           8634            285              0           7.90           1018            692             47            279            139              9
           8635            264              0           7.89            950            634             13            303            151             10
           8636            291              0           7.88           1027            719              0            308            154              9
           8637            286              0           7.89           1036            680             60            296            149              7
           8638            280              0           7.89            989            691             31            267            133              6
           8639            279              0           7.90            996            678              0            318            162             10
           8640            280              0           7.88           1006            674              0            332            167             11
           8641            287              0           7.89           1007            715             37            255            129              8
           8642            281              0           7.90            993            693             38            262            131              9
           8643            287              0           7.89           1026            696             57            273            135              7
           8644            300              0           7.88           1068            732              0            336            166             10
           8645            274              0           7.88            970            674              0            296            147             10
           8646            276              0           7.90            965            691              0            274            136             10
           8647            274              0           7.90            988            656             68            264            132              9
           8648            275              0           7.90            993            657             17            319            159              9
           8649            272              0           7.90            972            660              6            306            152             10
           8650            292              0           7.90           1036            716             51            269            135             11
           8651            284              0           7.89           1017            687              9            321            160              8
           8652            284              0           7.88           1003            701              0            302            152              8
           8653            291              0           7.88           1050            696             72            282            141             11
           8654            302              0           7.90           1068            744              0            324            162              9
           8655            300              0           7.90           1078            722             18            338            169             10
           8656            314              0           7.89           1100            784             48            268            132             10
           8657            302              0           7.90           1070            742              0            328            162             11
           8658            293              0           7.90           1033            725             40            268            134             10
           8659            259              0           7.89            916            638             49            229            114              8
           8660            288              0           7.89           1026            702             62            262            131             10
           8661            283              0           7.89            991            707              0            284            144             10
           8662            298              0           7.89           1038            750              0            288            144              9
           8663            288              0           7.89           1038            690              0            348            172             13
           8664            305              0           7.90           1071            759              0            312            156              8
           8665            276              0           7.90            999            657              0            342            170             10
           8666            271              0           7.89            983            643              0            340            168             10
           8667            270              0           7.89            945            675              0            270            134              8
           8668            275              0           7.90            986            664              0            322            159             12
           8669            281              0           7.88            996            690              0            306            153              8
           8670            277              0           7.88            990            672              0            318            159              8
           8671            290              0           7.90           1032            708              0            324            161              7
           8672            315              0           7.88           1111            779              0            332            167             10
           8673            305              0           7.90           1090            740              0            350            173             13
           8674            294              0           7.90           1044            720              0            324            161              9
           8675            272              0           7.88            982            650              0            332            166             10
           8676            286              0           7.88            999            717              0            282            141             12
           8677            267              0           7.88            947            655              0            292            145             10
           8678            289              0           7.88           1029            705              0            324            163             12
           8679            278              0           7.90            985            683              0            302            151              9
           8680            287              0           7.91           1036            686              0            350            179              9
           8681            288              0           7.88           1022            706              0            316            159              8
           8682            281              0           7.90            977            709              0            268            133              9
           8683            281              0           7.90           1003            683              0            320            160             12
           8684            289              0           7.89           1020            714              0            306            152             11
           8685            292              0           7.90           1032            720              0            312            156             10
           8686            287              0           7.90           1004            718              0            286            142             10
           8687            261              0           7.90            938            628              0            310            154             10
           8688            285              0           7.89           1015            695              0            320            158             14
           8689            294              0           7.90           1048            716              0            332            165              9
           8690            285              0           7.90           1008            702              0            306            153              9
           8691            286              0           7.89           1006            710              0            296            148             10
           8692            297              0           7.88           1048            734              0            314            155             14
           8693            302              0           7.90           1070            742              0            328            162             10
           8694            299              0           7.88           1074            720              0            354            178              8
           8695            301              0           7.89           1079            727              0            352            174             11
           8696            282              0           7.88            997            695              0            302            150             10
           8697            279              0           7.88           1000            674              0            326            164             10
           8698            294              0           7.90           1031            733              0            298            148             12
           8699            303              0           7.90           1062            756              0            306            155             10
           8700            310              0           7.89           1102            758              0            344            172              9
           8701            298              0           7.90           1068            720              0            348            176             14
           8702            283              0           7.90            999            699              0            300            150              8
           8703            289              0           7.90           1045            689              0            356            179             10
           8704            284              0           7.90            996            708              0            288            144              9
           8705            277              0           7.90            978            684              0            294            147             11
           8706            249              0           7.89            887            607              0            280            140              9
           8707            264              0           7.90            948            636              0            312            155             10
           8708            270              0           7.88            963            657              0            306            154             10
           8709            278              0           7.88            985            683              0            302            150             11
           8710            267              0           7.88            945            657              0            288            143              8
           8711            256              0           7.89            921            615              0            306            153              8
           8712            263              0           7.89            943            635              0            308            154             11
           8713            283              0           7.89           1001            697              0            304            151              9
           8714            283              0           7.90           1019            679              0            340            171              9
           8715            259              0           7.90            919            635              0            284            142             10
           8716            283              0           7.89            993            705              0            288            146             10
           8717            262              0           7.89            933            639              0            294            146             12
           8718            261              0           7.88            948            618              0            330            167             10
           8719            260              0           7.90            921            639              0            282            142              9
           8720            261              0           7.88            928            638              0            290            147             11
           8721            268              0           7.88            962            646              0            316            158             10
           8722            269              0           7.90            952            662              0            290            147             10
           8723            269              0           7.90            981            633              0            348            174             12
           8724            273              0           7.88            974            664              0            310            153             10
           8725            280              0           7.88            993            687              0            306            152             10
           8726            286              0           7.89           1007            709              0            298            148              9
           8727            283              0           7.90           1016            682              0            334            168             12
           8728            284              0           7.89           1013            691              0            322            161             10
           8729            291              0           7.89           1038            708              0            330            163              9
           8730            294              0           7.88           1049            715              0            334            165              9
           8731            288              0           7.88           1016            712              0            304            152              9
           8732            256              0           7.90            926            610              0            316            159             11
           8733            283              0           7.89           1003            695              0            308            154              9
           8734            292              0           7.89           1040            712              0            328            165              9
           8735            296              0           7.89           1059            717              0            342            171             12
           8736            262              0           7.90            933            639              0            294            147              6
           8737            264              0           7.89            951            633              0            318            160             12
           8738            262              0           7.89            925            647              0            278            141             11
           8739            276              0           7.90            974            682              0            292            146             12
           8740            269              0           7.89            982            632              0            350            175              8
           8741            266              0           7.90            951            645              0            306            153              7
           8742            261              0           7.90           1032            534            157            341            172             11
           8743            256              0           7.90           1066            470            256            340            173             14
           8744            270              0           7.89           1134            486            281            367            181             13
           8745            299              0           7.90           1067            727             54            286            143              8
           8746            300              0           7.89           1076            724             14            338            169              8
           8747            285              0           7.88           1019            691             67            261            131              6
           8748            274              0           7.90            983            661             40            282            141              9
           8749            272              0           7.88            961            671              0            290            145             10
           8750            276              0           7.89           1011            645              0            366            183             12
           8751            276              0           7.89            973            683              0            290            147             10
           8752            282              0           7.90           1003            689              0            314            158              9
           8753            286              0           7.89           1013            703              0            310            155              7
           8754            284              0           7.88           1018            686              0            332            168              9
           8755            286              0           7.89           1027            689              0            338            170             13
           8756            285              0           7.90           1009            701              0            308            154              7
           8757            279              0           7.90            995            679              0            316            157             10
           8758            291              0           7.88           1027            719              0            308            155              8
           8759            288              0           7.89           1040            688              0            352            176             13
           8760            289              0           7.89           1016            718              0            298            149              9
           8761            299              0           7.89           1079            715             63            301            151              8
           8762            297              0           7.90           1074            708             58            308            153              6
           8763            295              0           7.90           1033            737              0            296            150              6
           8764            281              0           7.89           1040            646            111            283            144              9
           8765            278              0           7.89           1162            506            282            374            188             14
           8766            308              0           7.89           1161            687            135            339            168              8
           8767            325              0           7.88           1145            805              7            333            166              8
           8768            286              0           7.89           1007            709             61            237            119              6
           8769            297              0           7.90           1058            724             53            281            139              8
           8770            286              0           7.90           1020            696              0            324            162             12
           8771            270              0           7.89            987            633              0            354            177             12
           8772            268              0           7.89            946            662              0            284            141             11
           8773            283              0           7.89           1014            684              0            330            167              9
           8774            280              0           7.89           1018            662              0            356            178              9
           8775            287              0           7.90           1016            706              0            310            155             10
           8776            280              0           7.90           1013            667              0            346            172             12
           8777            276              0           7.89            972            684              0            288            144              9
           8778            294              0           7.90           1035            729              4            302            151              8
           8779            304              0           7.88           1089            735             71            283            141              9
           8780            277              0           7.89            986            676             36            274            138              9
           8781            292              0           7.89           1037            715             40            282            138             12
           8782            316              0           7.89           1121            775             46            300            149              9
           8783            324              0           7.90           1134            810             94            230            114              6
           8784            294              0           7.89           1050            714             58            278            140              6
           8785            296              0           7.88           1053            723              0            330            166              8
           8786            263              0           7.88           1035            543            228            264            133              8
           8787            273              0           7.89           1134            504            290            340            169             11
           8788            264              0           7.88           1104            480            265            359            177             14
           8789            289              0           7.88           1046            688             92            266            132              8
           8790            286              0           7.91           1008            708             56            244            123              6
           8791            293              0           7.88           1041            717             10            314            157              7
           8792            278              0           7.89            989            679             16            294            145             10
           8793            285              0           7.90           1006            704             39            263            132              7
           8794            272              0           7.88            977            655              0            322            161             11
           8795            261              0           7.89            927            639              0            288            145              9
           8796            264              0           7.88            931            653              0            278            139             10
           8797            272              0           7.89            982            650              0            332            166              9
           8798            302              0           7.90           1064            748              0            316            158              9
           8799            275              0           7.88           1007            643              0            364            182             12
           8800            277              0           7.90            977            685              0            292            146              9
           8801            269              0           7.89            952            662              0            290            146              7
           8802            273              0           7.88            982            656              0            326            166             10
           8803            294              0           7.88           1036            728              0            308            156             11
           8804            297              0           7.90           1062            720              0            342            170             11
           8805            272              0           7.88            961            671              0            290            146              9
           8806            278              0           7.90            989            679             10            300            150              8
           8807            294              0           7.90           1056            708             64            284            144              7
           8808            294              0           7.88           1041            723             38            280            140              6
           8809            303              0           7.90           1079            739             54            286            142              9
           8810            302              0           7.90           1058            754             48            256            127              9
           8811            308              0           7.88           1083            765             39            279            139              8
           8812            303              0           7.90           1073            745              0            328            161             11
           8813            276              0           7.88            962            694              0            268            135              9
           8814            278              0           7.88            996            672              0            324            163             14
           8815            288              0           7.90           1022            706              0            316            156             11
           8816            292              0           7.90           1028            724              0            304            151             11
           8817            297              0           7.89           1075            707              0            368            183              9
           8818            299              0           7.89           1061            733              0            328            165             10
           8819            288              0           7.90           1031            697              0            334            168             11
           8820            283              0           7.90            990            708              0            282            140              9
           8821            280              0           7.88           1010            670              0            340            171              9
           8822            295              0           7.90           1047            723              0            324            163              9
           8823            297              0           7.88           1055            727              0            328            165              8
           8824            303              0           7.90           1068            750              0            318            160             10
           8825            314              0           7.90           1092            792             57            243            123              8
           8826            317              0           7.89           1127            775              9            343            174             10
           8827            304              0           7.88           1090            734             18            338            169              8
           8828            311              0           7.88           1087            779             48            260            130              5
           8829            263              0           7.88            954            624              0            330            165             10
           8830            305              0           7.90           1084            746             48            290            145              8
           8831            300              0           7.88           1072            728              7            337            168              8
           8832            297              0           7.89           1078            704             26            348            173             10
           8833            270              0           7.90            953            667             40            246            122              7
           8834            284              0           7.89           1013            691              0            322            161              9
           8835            283              0           7.90           1015            683              0            332            167             10
           8836            299              0           7.91           1054            740              0            314            158              7
           8837            292              0           7.90           1048            704              0            344            172             10
           8838            300              0           7.89           1065            735              0            330            166             11
           8839            286              0           7.90           1022            694              0            328            163             12
           8840            299              0           7.88           1048            746              0            302            152              9
           8841            287              0           7.90           1011            711              0            300            149              8
           8842            293              0           7.89           1050            708              0            342            171              9
           8843            278              0           7.91           1004            664              0            340            169             11
           8844            295              0           7.90           1066            704              0            362            180             11
           8845            278              0           7.89           1001            667              0            334            168              8
           8846            280              0           7.89           1000            680             31            289            145              9
           8847            296              0           7.88           1047            729             51            267            135              9
           8848            284              0           7.88           1016            688             54            274            137              8
           8849            275              0           7.89            985            665             21            299            149              9
           8850            281              0           7.91            981            705              0            276            136              9
           8851            280              0           7.91            982            698             45            239            117             10
           8852            267              0           7.88            958            644             10            304            150              9
           8853            240              0           7.90            872            568              9            295            149             11
           8854            313              0           7.90           1104            774             66            264            133             10
           8855            312              0           7.90           1100            772             44            284            141              9
           8856            313              0           7.90           1100            778             43            279            139              9
           8857            310              0           7.90           1091            769              0            322            159             10
           8858            292              0           7.89           1014            738              0            276            139              9
           8859            272              0           7.88            970            662              0            308            155             14
           8860            272              0           7.89            971            661              0            310            155             12
           8861            302              0           7.90           1064            748              0            316            159             10
           8862            294              0           7.89           1056            708              0            348            175             10
           8863            277              0           7.89            990            672              0            318            159              9
           8864            288              0           7.88           1033            695              0            338            172             11
           8865            287              0           7.90           1017            705              0            312            157              9
           8866            292              0           7.90           1045            707              0            338            170             13
           8867            279              0           7.90            980            694              0            286            144             10
           8868            302              0           7.90           1057            755              0            302            151             10
           8869            304              0           7.88           1081            743              0            338            168             10
           8870            316              0           7.90           1103            793              0            310            154              9
           8871            306              0           7.89           1083            753             31            299            148             10
           8872            309              0           7.89           1089            765             51            273            136             10
           8873            292              0           7.88           1043            709             55            279            139              7
           8874            282              0           7.90           1013            679             20            314            158              9
           8875            301              0           7.88           1052            754              0            298            149             10
           8876            291              0           7.90           1030            716             45            269            137              8
           8877            295              0           7.89           1055            715             21            319            159              9
           8878            299              0           7.90           1051            743              7            301            151              7
           8879            318              0           7.89           1125            783             59            283            141              9
           8880            298              0           7.89           1043            745              0            298            149              9
           8881            309              0           7.90           1098            756             36            306            154              7
           8882            293              0           7.89           1040            718             81            241            122              7
           8883            301              0           7.90           1067            739             54            274            139              6
           8884            324              0           7.90           1142            802            103            237            118              7
           8885            295              0           7.90           1056            714             68            274            137              8
           8886            293              0           7.90           1049            709             12            328            164             10
           8887            289              0           7.89           1015            719             54            242            122              8
           8888            290              0           7.90           1017            723              0            294            147             10
           8889            273              0           7.89            984            654             59            271            136              7
           8890            298              0           7.89           1068            720            125            223            112              6
           8891            289              0           7.90           1015            719             68            228            113              6
           8892            286              0           7.90           1032            684             54            294            146              9
           8893            298              0           7.89           1062            726              0            336            167              9
           8894            303              0           7.90           1061            757             28            276            137              6
           8895            265              0           7.89            953            637             57            259            130              9
           8896            276              0           7.89            988            668              6            314            157              8
           8897            289              0           7.89           1044            690             24            330            165             11
           8898            290              0           7.89           1023            717             42            264            131              7
           8899            294              0           7.88           1029            735              0            294            146              8
           8900            308              0           7.89           1112            736             50            326            162             12
           8901            301              0           7.89           1064            742             10            312            156              9
           8902            296              0           7.89           1058            718             18            322            161              9
           8903            302              0           7.89           1057            755             48            254            127              9
           8904            299              0           7.90           1049            745              0            304            150             10
           8905            330              0           7.88           1168            812             40            316            157             10
           8906            293              0           7.90           1041            717             90            234            116              6
           8907            315              0           7.88           1140            750             93            297            149              8
           8908            303              0           7.90           1080            738              0            342            173              9
           8909            287              0           7.89           1018            704             65            249            125              9
           8910            297              0           7.90           1061            721              1            339            170             11
           8911            304              0           7.89           1074            750             25            299            148              8
           8912            305              0           7.89           1085            745             30            310            155             10
           8913            297              0           7.88           1047            735             10            302            149             10
           8914            286              0           7.89           1008            708             56            244            121              9
           8915            307              0           7.90           1094            748              0            346            171             12
           8916            299              0           7.88           1059            735              0            324            162             11
           8917            258              0           7.90            918            630              0            288            142              9
           8918            283              0           7.88           1031            667              0            364            182             11
           8919            287              0           7.89           1013            709              0            304            152              8
           8920            282              0           7.89           1007            685              0            322            160             12
           8921            278              0           7.90            982            686              0            296            148             11
           8922            281              0           7.89            990            696              0            294            147              8
           8923            275              0           7.88            989            661              0            328            164              9
           8924            275              0           7.90            975            675              0            300            151             10
           8925            270              0           7.90            960            660              0            300            152             12
           8926            298              0           7.90           1047            741              0            306            153             10
           8927            305              0           7.90           1094            736              9            349            176             11
           8928            304              0           7.88           1082            742             55            285            143              7
           8929            295              0           7.89           1062            708             49            305            153             10
           8930            289              0           7.90           1035            699             63            273            136              9
           8931            285              0           7.88           1018            692              0            326            162             12
           8932            283              0           7.89            995            703              0            292            147             11
           8933            275              0           7.88            970            680              0            290            144              8
           8934            301              0           7.88           1082            724             57            301            151              9
           8935            318              0           7.89           1133            775             39            319            160             10
           8936            299              0           7.90           1059            735             12            312            157              9
           8937            272              0           7.88            967            665             43            259            128              9
           8938            276              0           7.88            961            695              0            266            131              7
           8939            274              0           7.90            984            660             17            307            154              8
           8940            262              0           7.88            926            646             55            225            113              8
           8941            264              0           7.88            934            650              0            284            142              8
           8942            301              0           7.88           1088            718             30            340            170              9
           8943            287              0           7.88           1031            691             25            315            156              8
           8944            293              0           7.88           1027            731              0            296            148             11
           8945            284              0           7.89           1005            699             61            245            124             10
           8946            287              0           7.89           1009            713             48            248            126             10
           8947            307              0           7.89           1087            755             42            290            145              9
           8948            279              0           7.90           1014            660              0            354            179             10
           8949            278              0           7.89            992            676              0            316            158              9
           8950            289              0           7.90           1034            700              0            334            167             11
           8951            296              0           7.89           1057            719              0            338            169             14
           8952            287              0           7.89           1014            708              0            306            153              9
           8953            292              0           7.89           1046            706              0            340            168             10
           8954            301              0           7.89           1070            736              0            334            168             12
           8955            301              0           7.88           1071            735              0            336            168              9
           8956            303              0           7.90           1077            741              0            336            169             10
           8957            309              0           7.88           1091            763              0            328            163              9
           8958            312              0           7.90           1094            778              0            316            159              9
           8959            309              0           7.90           1095            759              0            336            167             11
           8960            310              0           7.90           1089            771              0            318            159              9
           8961            313              0           7.90           1109            769              0            340            170             11
           8962            313              0           7.88           1109            769              0            340            171             12
           8963            282              0           7.90           1003            689              0            314            155             12
           8964            253              0           7.89            913            605              0            308            154              9
           8965            288              0           7.88           1032            696              0            336            170             12
           8966            292              0           7.89           1048            704              0            344            174             13
           8967            275              0           7.91            976            674              0            302            153             10
           8968            282              0           7.89           1007            685              0            322            162             14
           8969            286              0           7.90           1005            711              0            294            148             10
           8970            291              0           7.90           1027            719              0            308            154             11
           8971            274              0           7.90            977            667              0            310            154              9
           8972            295              0           7.88           1052            718              0            334            166             13
           8973            321              0           7.89           1143            783              0            360            180             10
           8974            317              0           7.89           1122            780              0            342            169              9
           8975            326              0           7.88           1153            803              0            350            173              9
           8976            333              0           7.88           1163            835              0            328            165              8
           8977            320              0           7.88           1138            782              0            356            179             12
           8978            280              0           7.90            989            691              0            298            149              9
           8979            306              0           7.89           1073            763              0            310            154             11
           8980            303              0           7.88           1060            758              0            302            151             12
           8981            306              0           7.89           1089            747              0            342            172             11
           8982            298              0           7.89           1055            733              0            322            165             15
           8983            308              0           7.88           1073            775              0            298            150             10
           8984            284              0           7.90           1025            679              0            346            173             10
           8985            290              0           7.88           1038            702              0            336            171             11
           8986            274              0           7.89            983            661              0            322            162             10
           8987            287              0           7.90           1013            709              0            304            152             10
           8988            295              0           7.88           1042            728              0            314            157             10
           8989            285              0           7.90           1026            684              0            342            170             11
           8990            278              0           7.89           1007            661              0            346            176             13
           8991            284              0           7.89           1004            700              0            304            153             10
           8992            283              0           7.89           1016            682              0            334            170             11
           8993            299              0           7.89           1055            739              0            316            157              8
           8994            300              0           7.88           1046            754              0            292            147              8
           8995            313              0           7.89           1114            764              0            350            176             11
           8996            326              0           7.90           1150            806              0            344            171             10
           8997            326              0           7.90           1152            804              0            348            173             10
           8998            284              0           7.89           1009            695              0            314            157              9
           8999            292              0           7.90           1046            706              0            340            170             11
           9000            295              0           7.89           1040            730              0            310            156              8
           9001            299              0           7.90           1080            714              0            366            185             12
           9002            285              0           7.90           1026            684              0            342            174             11
           9003            301              0           7.91           1073            733              0            340            173             14
           9004            299              0           7.89           1069            725              0            344            172             11
           9005            304              0           7.90           1058            766              0            292            144             11
           9006            314              0           7.90           1097            787              0            310            154             11
           9007            319              0           7.89           1110            804              0            306            151             11
           9008            311              0           7.88           1101            765              0            336            170             11
           9009            298              0           7.88           1057            731             18            308            154              8
           9010            265              0           7.89            943            647             52            244            123              8
           9011            283              0           7.89           1024            674             51            299            148              9
           9012            291              0           7.88           1025            721              0            304            154              8
           9013            304              0           7.90           1085            739              0            346            174             13
           9014            324              0           7.88           1130            814              0            316            159              8
           9015            311              0           7.88           1106            760             69            277            138              7
           9016            262              0           7.91            948            624             52            272            136              7
           9017            306              0           7.89           1077            759              0            318            159             10
           9018            293              0           7.90           1058            700              0            358            179             13
           9019            309              0           7.90           1099            755              0            344            175             11
           9020            285              0           7.89           1008            702              0            306            154             10
           9021            298              0           7.90           1051            737              0            314            159             11
           9022            296              0           7.90           1069            707              0            362            182             13
           9023            294              0           7.88           1037            727              0            310            155              9
           9024            289              0           7.89           1040            694              0            346            174             11
           9025            295              0           7.88           1056            714              0            342            170             13
           9026            299              0           7.89           1062            732              0            330            165              9
           9027            307              0           7.89           1103            739              0            364            181             13
           9028            293              0           7.90           1027            731             31            265            134              8
           9029            314              0           7.90           1096            788             49            259            131              9
           9030            308              0           7.90           1079            769             41            269            134              7
           9031            305              0           7.88           1091            739              0            352            176              9
           9032            234              0           7.88            839            565              0            274            136              9
           9033            300              0           7.89           1056            744              4            308            154              9
           9034            305              0           7.89           1087            743             72            272            136              8
           9035            306              0           7.88           1085            751             45            289            145              7
           9036            292              0           7.89           1033            719              0            314            157              9
           9037            298              0           7.88           1052            736              0            316            159             10
           9038            294              0           7.90           1046            718              0            328            166             11
           9039            289              0           7.88           1032            702              0            330            167              8
           9040            291              0           7.90           1040            706              0            334            167             10
           9041            291              0           7.88           1038            708              0            330            164             10
           9042            302              0           7.88           1055            757              0            298            149              7
           9043            288              0           7.90           1022            706              0            316            158              8
           9044            289              0           7.89           1030            704              0            326            162             11
           9045            285              0           7.90           1006            704              0            302            151             10
           9046            283              0           7.90           1009            689              0            320            161             10
           9047            290              0           7.89           1034            706             36            292            146              9
           9048            309              0           7.88           1089            765             37            287            144              9
           9049            312              0           7.88           1109            763             48            298            148              8
           9050            294              0           7.90           1049            715              0            334            168             10
           9051            287              0           7.89           1016            706              0            310            156              8
           9052            296              0           7.89           1056            720             26            310            155             10
           9053            297              0           7.89           1048            734             52            262            131              7
           9054            271              0           7.90            961            665             43            253            127              9
           9055            293              0           7.89           1030            728              0            302            152             10
           9056            303              0           7.90           1085            733              0            352            175             12
           9057            296              0           7.90           1038            738              0            300            151              9
           9058            286              0           7.88           1015            701              0            314            157             10
           9059            297              0           7.90           1059            723              0            336            168             12
           9060            275              0           7.90           1003            647              0            356            177             13
           9061            275              0           7.88            977            673              0            304            151              9
           9062            280              0           7.88           1012            668              0            344            172             11
           9063            288              0           7.88           1014            714             39            261            130             10
           9064            261              0           7.88            918            648             39            231            115              9
           9065            284              0           7.90           1011            693             52            266            133             10
           9066            300              0           7.89           1074            726             21            327            162              9
           9067            301              0           7.88           1084            722             66            296            147              7
           9068            314              0           7.88           1098            786             99            213            106              7
           9069            297              0           7.88           1038            744             33            261            131              7
           9070            310              0           7.89           1107            753             25            329            165              8
           9071            299              0           7.88           1057            737             47            273            136              9
           9072            310              0           7.90           1093            767             11            315            157              9
           9073            260              0           7.89            941            619             87            235            119              6
           9074            292              0           7.88           1041            711            100            230            115              5
           9075            294              0           7.89           1033            731              0            302            153              8
           9076            228              0           7.89            829            539             36            254            126              7
           9077            306              0           7.88           1082            754             49            279            141              9
           9078            299              0           7.90           1070            724              0            346            174             11
           9079            302              0           7.89           1083            729              0            354            178              9
           9080            287              0           7.88           1011            711             30            270            135              9
           9081            299              0           7.89           1052            742             51            259            130              9
           9082            293              0           7.89           1035            723             49            263            131              6
           9083            281              0           7.90           1027            659             57            311            155              7
           9084            290              0           7.90           1029            711              0            318            159              9
           9085            304              0           7.89           1080            744              0            336            168             12
           9086            303              0           7.90           1067            751              0            316            159             11
           9087            275              0           7.89            971            679              0            292            145             10
           9088            317              0           7.90           1124            778              0            346            174             10
           9089            313              0           7.88           1115            763              0            352            176              9
           9090            290              0           7.88           1033            707              0            326            165             10
           9091            312              0           7.89           1112            760              0            352            174             12
           9092            300              0           7.90           1064            736              0            328            165              7
           9093            317              0           7.89           1118            784              0            334            169             12
           9094            315              0           7.89           1112            778              0            334            166             12
           9095            316              0           7.89           1134            762              8            364            184             11
           9096            318              0           7.90           1128            780             47            301            151             10
           9097            266              0           7.88            943            653              0            290            145              9
           9098            313              0           7.90           1117            761             36            320            160              9
           9099            287              0           7.90           1025            697             30            298            150             11
           9100            285              0           7.88           1007            703              0            304            154             12
           9101            286              0           7.88           1011            705             66            240            120              8
           9102            311              0           7.89           1093            773              0            320            160              9
           9103            277              0           7.90           1004            658             30            316            157              9
           9104            285              0           7.90           1011            699             25            287            144              8
           9105            274              0           7.90            992            652              0            340            170             12
           9106            300              0           7.89           1073            727              0            346            176             12
           9107            298              0           7.90           1052            736              0            316            157              8
           9108            309              0           7.89           1081            773              0            308            156             10
           9109            294              0           7.90           1066            698              0            368            184             12
           9110            295              0           7.89           1040            730              0            310            154              8
           9111            291              0           7.89           1054            692              0            362            181             10
           9112            297              0           7.90           1056            726              0            330            166             10
           9113            272              0           7.89            953            679              0            274            138              8
           9114            303              0           7.89           1083            735              0            348            175             13
           9115            298              0           7.89           1060            728              0            332            167             11
           9116            301              0           7.88           1058            748              0            310            154             10
           9117            290              0           7.89           1039            701             57            281            142              8
           9118            290              0           7.90           1028            712             49            267            135              9
           9119            292              0           7.90           1046            706             54            286            144             12
           9120            252              0           7.88            899            613             39            247            123              7
           9121            277              0           7.88           1003            659             43            301            150              8
           9122            286              0           7.90           1017            699              0            318            157             10
           9123            299              0           7.90           1042            752              0            290            144             10
           9124            279              0           7.88            994            680              0            314            159             11
           9125            299              0           7.90           1065            729              0            336            167             12
           9126            285              0           7.90           1009            701              0            308            154             11
           9127            272              0           7.90            975            657              0            318            159              9
           9128            273              0           7.89            977            661              0            316            159             10
           9129            280              0           7.90           1009            671              0            338            170             10
           9130            280              0           7.90            984            696              0            288            143              9
           9131            278              0           7.90            980            688              0            292            148              9
           9132            275              0           7.89            988            662              0            326            164             12
           9133            276              0           7.89            991            665              0            326            163             13
           9134            279              0           7.89           1001            673             24            304            154              8
           9135            280              0           7.90            984            696             42            246            124              8
           9136            306              0           7.89           1070            766              0            304            152              8
           9137            286              0           7.89           1033            683             30            320            159              9
           9138            278              0           7.88            997            671             25            301            153             13
           9139            271              0           7.90            963            663             12            288            144              8
           9140            298              0           7.90           1036            752             54            230            115              7
           9141            280              0           7.88            983            697              0            286            143              9
           9142            301              0           7.90           1091            715             96            280            139              8
           9143            273              0           7.90            973            665             79            229            115              6
           9144            276              0           7.89            993            663             48            282            142              9
           9145            287              0           7.88           1024            698              0            326            165             11
           9146            288              0           7.90           1034            694             30            310            156              9
           9147            286              0           7.89           1034            682             36            316            159              6
           9148            284              0           7.89            989            715              0            274            137              8
           9149            280              0           7.89           1000            680             60            260            130             10
           9150            295              0           7.89           1038            732              0            306            152              9
           9151            305              0           7.90           1090            740             18            332            168              9
           9152            309              0           7.88           1078            776             48            254            127              9
           9153            325              0           7.90           1149            801              0            348            173             10
           9154            304              0           7.89           1073            751             54            268            134              9
           9155            280              0           7.90            984            696             37            251            126              8
           9156            291              0           7.89           1061            685              0            376            188             10
           9157            287              0           7.89           1022            700             39            283            142              6
           9158            290              0           7.90           1035            705             65            265            133              8
           9159            301              0           7.90           1078            728            127            223            112              7
           9160            316              0           7.88           1132            764             66            302            150              6
           9161            317              0           7.90           1138            764             76            298            149              9
           9162            311              0           7.88           1096            770             53            273            136              8
           9163            295              0           7.88           1038            732              0            306            152              9
           9164            296              0           7.89           1046            730             33            283            141              8
           9165            297              0           7.90           1063            719             49            295            148              9
           9166            257              0           7.89            929            613             51            265            132              7
           9167            256              0           7.90            915            621             24            270            135              8
           9168            262              0           7.91            958            614              0            344            172             10
           9169            259              0           7.89            920            634              0            286            144              8
           9170            264              0           7.89            955            629              0            326            162             16
           9171            269              0           7.89            954            660              0            294            146             10
           9172            267              0           7.89            946            656              0            290            146             10
           9173            275              0           7.89           1006            644              0            362            182             10
           9174            278              0           7.90            985            683              0            302            152              7
           9175            262              0           7.90            940            632              0            308            154             11
           9176            265              0           7.88            939            651             36            252            126              8
           9177            269              0           7.90            966            648             30            288            149             12
           9178            286              0           7.88           1010            706              0            304            153             10
           9179            284              0           7.90            998            706             55            237            119              8
           9180            293              0           7.90           1042            716              0            326            162             11
           9181            295              0           7.88           1050            720             36            294            147              8
           9182            292              0           7.88           1053            699             30            324            162              9
           9183            301              0           7.90           1059            747             36            276            137             11
           9184            308              0           7.90           1081            767            114            200            101              7
           9185            314              0           7.88           1113            771             58            284            143              7
           9186            270              0           7.88            985            635             20            330            166              8
           9187            284              0           7.88            998            706              0            292            146              9
           9188            286              0           7.88           1005            711             54            240            120              6
           9189            275              0           7.91            985            665             12            308            154              8
           9190            297              0           7.89           1049            733             22            294            150              9
           9191            309              0           7.90           1111            743             33            335            166              9
           9192            303              0           7.90           1066            752              0            314            157              9
           9193            288              0           7.88           1012            716             54            242            121              8
           9194            289              0           7.89           1047            687             81            279            140              8
           9195            300              0           7.89           1066            734             54            278            140              7
           9196            319              0           7.90           1119            795            116            208            105              8
           9197            264              0           7.89            939            645             37            257            128              7
           9198            299              0           7.90           1082            712             18            352            177             10
           9199            315              0           7.88           1105            785             95            225            113              7
           9200            330              0           7.89           1152            828             58            266            135              8
           9201            293              0           6.96           1047            711            136            200             97             18
           9202              1              0           0.02              6              0              0              6              2              3
           9203              1              0           0.02              6              0              1              5              3              3
           9204              1              0           0.02              6              0              1              5              2              5
           9205              1              0           0.02              6              0              0              6              3              5
           9206              1              0           0.92              6              0              1              5              2              4
           9207              1              0           0.91              6              0              2              4              3              4
           9208              1              0           2.01              6              0              2              4              1              4
           9209              1              0           0.90              6              0              1              5              3              5
           9210              1              0           0.92              6              0              0              6              3              5
           9211              1              0           0.91              6              0              1              5              4              5
           9212              1              0           2.03              6              0              2              4              2              4
           9213              1              0           0.93              6              0              1              5              3              4
           9214              1              0           0.91              6              0              2              4              3              4
           9215              1              0           0.88              6              0              3              3              3              3


==> graphs/fig_plume_load_distribution_p3.tex <==
\begin{figure}[!h]
\def\MS{1}
\sidecaption%[t]
% ===============================================================================
% 2
% ===============================================================================
\begin{tikzpicture}[scale=0.65]
%
\begin{axis}[
  axis y line*=left,
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = -10,
xmax = 260,
ymin = 0,
ymax = 1.25,
xlabel={rank~[-]},
ylabel={$L_{\text{proc}}/L_{\text{mean}}$~[-]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={red,at={(0.2,1.1)},anchor=south west},
        yticklabel style=red,
        ylabel style=red,
        y axis line style=red,
        ytick style=red
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=+, mark size=\MS, color=red,only marks] table[header=true,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{3}/30.68,y index=3,col sep=space]{./data/p3_partitionInfo-240.txt};
%\addlegendentry{shape-function LB}
%\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{0},y expr=\thisrowno{4}/7.85%x index=0,y index=4,col sep=comma]
%{./data/p3_partitionInfo-9216.txt};
%\addlegendentry{shape-function no LB}
\end{axis}
%
\begin{semilogyaxis}[
  axis y line*=right,
  axis x line=none,
  xmin = -10,
  xmax = 260,
  ymin=1e-5, ymax=1e2,
  %ylabel={$(L_{\text{proc}}-L_{\text{median}})/L_{\text{mean}}$~[-]},
  %ylabel style={blue,at={(1.35,0.15)}, anchor=west},
        yticklabel style=blue,
        ylabel style=blue,
        y axis line style=blue,
        ytick style=blue
]
\addplot[mark=+, mark size=\MS, color=blue,only marks] table[header=true,x expr=\thisrowno{0},x index=0,y expr=(\thisrowno{3}-30.68)/30.68,y index=3,col sep=space]{./data/p3_partitionInfo-240.txt};
\end{semilogyaxis}
\end{tikzpicture}
% ===============================================================================
% 4
% ===============================================================================
\begin{tikzpicture}[scale=0.65]
%
\begin{axis}[
axis y line*=left,
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = -500,
xmax = 10500,
ymin = 0,
ymax = 1.25,
xlabel={rank~[-]},
%ylabel={$L_{\text{proc}}/L_{\text{mean}}$~[-]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={red,at={(0.2,1.1)},anchor=south west},
        yticklabel style=red,
        ylabel style=red,
        y axis line style=red,
        ytick style=red
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=+, mark size=\MS, color=red,only marks] table[header=false,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{3}/7.85,y index=3,col sep=space]{./data/p3_partitionInfo-9216.txt};
%\addlegendentry{shape-function LB}
%\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{0},y expr=\thisrowno{4}/7.85%x index=0,y index=4,col sep=comma]
%{./data/p3_partitionInfo-9216.txt};
%\addlegendentry{shape-function no LB}
\end{axis}
%
\begin{semilogyaxis}[
  axis y line*=right,
  axis x line=none,
  xmin = -500,
  xmax = 10500,
  ymin=1e-5, ymax=1e2,
  ylabel={$(L_{\text{proc}}-L_{\text{median}})/L_{\text{mean}}$~[-]},
  %ylabel=y-axis 2,
  ylabel style={blue,at={(1.35,0.15)}, anchor=west},
        yticklabel style=blue,
        ylabel style=blue,
        y axis line style=blue,
        ytick style=blue
]
\addplot[mark=+, mark size=\MS, color=blue,only marks] table[header=true,x expr=\thisrowno{0},x index=0,y expr=(\thisrowno{3}-7.89)/7.85,y index=3,col sep=space]{./data/p3_partitionInfo-9216.txt};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Relative measured load (Case B) over MPI ranks (red) and positive deviation from median in 
logarithmic scale (blue), and the number of processes are $240$ (left) and $9216$ (right).}
\label{fig_plume_pload_distribution_p3}
\end{figure}


==> graphs/fig_plume_load_distribution_p6.tex <==
\begin{figure}[!h]
\def\MS{1}
\sidecaption%[t]
% ===============================================================================
% 1
% ===============================================================================
\begin{tikzpicture}[scale=0.65]
%
\begin{axis}[
  axis y line*=left,
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = -10,
xmax = 260,
ymin = 0,
ymax = 1.25,
xlabel={rank~[-]},
ylabel={$L_{\text{proc}}/L_{\text{mean}}$~[-]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={red,at={(0.2,1.1)},anchor=south west},
        yticklabel style=red,
        ylabel style=red,
        y axis line style=red,
        ytick style=red
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=+, mark size=\MS, color=red,only marks] table[header=true,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{3}/179.71,y index=3,col sep=space]{./data/p6_partitionInfo-240.txt};
%\addlegendentry{shape-function LB}
%\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{0},y expr=\thisrowno{4}/7.85%x index=0,y index=4,col sep=comma]
%{./data/p3_partitionInfo-9216.txt};
%\addlegendentry{shape-function no LB}
\end{axis}
%
\begin{semilogyaxis}[
  axis y line*=right,
  axis x line=none,
  xmin = -10,
  xmax = 260,
  ymin=1e-5, ymax=1e2,
%  ylabel={$(L_{\text{proc}}-L_{\text{median}})/L_{\text{mean}}$~[-]},
  %ylabel=y-axis 2,
  ylabel style={blue,at={(1.35,0.15)}, anchor=west},
        yticklabel style=blue,
        ylabel style=blue,
        y axis line style=blue,
        ytick style=blue
]
\addplot[mark=+, mark size=\MS, color=blue,only marks] table[header=true,x expr=\thisrowno{0},x index=0,y expr=(\thisrowno{3}-179.7)/179.71,y index=3,col sep=space]{./data/p6_partitionInfo-240.txt};
\end{semilogyaxis}
\end{tikzpicture}
% ===============================================================================
% 3
% ===============================================================================
\begin{tikzpicture}[scale=0.65]
%
\begin{axis}[
  axis y line*=left,
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = -1000,
xmax = 26000,
ymin = 0,
ymax = 1.25,
xlabel={rank~[-]},
%ylabel={$L_{\text{proc}}/L_{\text{mean}}$~[-]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={red,at={(0.2,1.1)},anchor=south west},
        yticklabel style=red,
        ylabel style=red,
        y axis line style=red,
        ytick style=red
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
%\addplot[mark=+, mark size=\MS, color=red,only marks] table[header=false,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{3}/37.50,y index=3,col sep=space]{./data/temp_24k/p6_partitionInfo-24000_n5.txt};
\addplot[mark=+, mark size=\MS, color=red,only marks] table[header=false,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{1}/37.50,y index=1,col sep=space]{./data/p6_partitionInfo-24000_38_n10.csv};
\addplot[mark=+, mark size=\MS, color=red,only marks] table[header=false,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{1}/37.50,y index=1,col sep=space]{./data/p6_partitionInfo-24000_removed_cols.csv};
%\addplot[mark=+, mark size=\MS, color=red,only marks] table[header=false,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{3}/37.50,y index=3,col sep=space]{./data/p6_partitionInfo-24000_n2.txt};
%\addplot[mark=+, color=red,only marks] table[header=false,x expr=\thisrowno{0},x index=0,y expr=\thisrowno{3}/37.50,y index=3,col sep=space]{./data/temp_24k/p6_partitionInfo-24000.txt_head};
%\addlegendentry{shape-function LB}
%\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{0},y expr=\thisrowno{4}/7.85%x index=0,y index=4,col sep=comma]
%{./data/p3_partitionInfo-9216.txt};
%\addlegendentry{shape-function no LB}
\end{axis}
%
\begin{semilogyaxis}[
  axis y line*=right,
  axis x line=none,
  xmin = -1000,
  xmax = 26000,
  ymin=1e-5, ymax=1e2,
  ylabel={$(L_{\text{proc}}-L_{\text{median}})/L_{\text{mean}}$~[-]},
  %ylabel=y-axis 2,
  ylabel style={blue,at={(1.35,0.15)}, anchor=west},
        yticklabel style=blue,
        ylabel style=blue,
        y axis line style=blue,
        ytick style=blue
]
%\addplot[mark=+, mark size=\MS, color=blue,only marks] table[header=true,x expr=\thisrowno{0},x index=0,y expr=(\thisrowno{3}-37.50)/37.50,y index=3,col sep=space]{./data/temp_24k/p6_partitionInfo-24000_n5.txt};
\addplot[mark=+, mark size=\MS, color=blue,only marks] table[header=false,x expr=\thisrowno{0},x index=0,y expr=(\thisrowno{1}-38)/37.50,y index=1,col sep=space]{./data/p6_partitionInfo-24000_38_n10.csv};
\addplot[mark=+, mark size=\MS, color=blue,only marks] table[header=true,x expr=\thisrowno{0},x index=0,y expr=(\thisrowno{1}-38)/37.50,y index=1,col sep=space]{./data/p6_partitionInfo-24000_removed_cols.csv};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Relative measured load (Case A) over MPI ranks (red) and positive deviation from median in 
logarithmic scale (blue), and the number of processes are $240$ (left) and $24000$ (right).}
\label{fig_plume_pload_distribution_p6}
\end{figure}


==> graphs/fig_plume_performance.tex <==
%
%
%
%
\def\TheRef{[3]}
\begin{figure}[!h]
\sidecaption%[t]
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}[
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = 100,
xmax = 50000,
ymin = 0,
ymax = 10e-5,
xlabel={$\Nproc$~[-]},
ylabel={Performance $\PID$~[$\dfrac{ps}{h}$]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={at={(0.2,1.1)},anchor=south west}
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=square, color=blue] table[header=false,x expr=\thisrowno{0},x index=0,y index=11,col sep=comma]
{./data/plume_scaling_2015_delta.csv};
\addlegendentry{$\delta$-function~\TheRef}
\addplot[mark=o, color=red] table[header=false,x expr=\thisrowno{1},x index=1,y index=11,col sep=comma]
{./data/plume_scaling_2016_delta_with_LB.csv};
\addlegendentry{$\delta$-function w timer}
\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{1},x index=1,y index=11,col sep=comma]
{./data/plume_scaling_2016_delta_without_LB.csv};
\addlegendentry{$\delta$-function w/o timer}
\end{semilogxaxis}
\end{tikzpicture}
%
%
%
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}[
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = 100,
xmax = 50000,
ymin = 0,
ymax = 10e-5,
xlabel={$\Nproc$~[-]},
ylabel={Performance $\PID$~[$\dfrac{ps}{h}$]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={at={(0.2,1.1)},anchor=south west}
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=square, color=blue] table[header=false,x expr=\thisrowno{0},x index=0,y index=11,col sep=comma]
{./data/plume_scaling_2015_shape.csv};
\addlegendentry{shape-function~\TheRef}
\addplot[mark=o, color=red] table[header=false,x index=1,y index=11,col sep=comma]
{./data/plume_scaling_2016_shape_with_LB.csv};
\addlegendentry{shape-function w timer}
\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{1},x index=1,y index=11,col sep=comma]
{./data/plume_scaling_2016_shape_without_LB.csv};
\addlegendentry{shape-function w/o timer}
\end{semilogxaxis}
\end{tikzpicture}
\caption{Code peak performance for two deposition techniques as compared with~\cite{Copplestone2016}, where the number 
of processes chosen were between $240$ and $24000$ (Case A).}
 \label{fig_plume_performance}
\end{figure}


==> graphs/fig_plume_performance_p3.tex <==
\begin{figure}[!h]
\sidecaption%[t]
%
%
\includegraphics[width=5cm]{./graphs/p3_8080140_t511E-15.png}
%
%
%
%
%
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}[
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = 100,
xmax = 50000,
ymin = 0,
ymax = 30e-5,
xlabel={$\Nproc$~[-]},
ylabel={Performance $\PID$~[$\dfrac{ps}{h}$]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={at={(0.2,1.1)},anchor=south west}
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=o, color=red] table[header=false,x expr=\thisrowno{1},x index=1,y index=11,col sep=comma]
{./data/plume_scaling_2016_shape_with_LB_p3.csv};
\addlegendentry{shape-function w timer}
\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{1},x index=1,y index=11,col sep=comma]
{./data/plume_scaling_2016_shape_without_LB_p3.csv};
\addlegendentry{shape-function w/o timer}
\end{semilogxaxis}
\end{tikzpicture}
%
%
%
\caption{Initially measured load distribution in the $x$-$z$-plane (left) and code peak performance 
with and without load measurement, where the number of processes chosen were between $240$ and $9216$ (Case B).}
 \label{fig_plume_performance_p3}
\end{figure}


==> graphs/fig_plume_scaling.tex <==
%
%
%
\def\TheRef{[3]}
\begin{figure}[!h]
\sidecaption%[t]
\begin{tikzpicture}[scale=0.7]
\begin{loglogaxis}[
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = 240,
xmax = 50000,
ymin = 240,
ymax = 50000,
xlabel={$\Nproc$~[-]},
ylabel={Strong Scaling $S$~[-]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={at={(0.2,1.1)},anchor=south west}
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=square, color=blue] table[header=false,x expr=\thisrowno{0},x index=0,y index=1,col sep=comma]
{./data/plume_scaling_2015_delta.csv};
\addlegendentry{$\delta$-function~\TheRef}
\addplot[mark=o, color=red] table[header=false,x expr=\thisrowno{1},x index=1,y index=0,col sep=comma]
{./data/plume_scaling_2016_delta_with_LB.csv};
\addlegendentry{$\delta$-function w timer}
\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{1},x index=1,y index=0,col sep=comma]
{./data/plume_scaling_2016_delta_without_LB.csv};
\addlegendentry{$\delta$-function w/o timer}
\addplot[mark=none,domain=1:50000] {x};
\addlegendentry{ideal}
\end{loglogaxis}
\end{tikzpicture}
%
%
%
\begin{tikzpicture}[scale=0.7]
\begin{loglogaxis}[
font=\footnotesize,
 % axis x line*=bottom,% der * entfernt den Pfeil
%axis y line*=left,% der * entfernt den Pfeil
grid = minor,
grid=both,
grid style={dotted},
xmin = 240,
xmax = 50000,
ymin = 240,
ymax = 50000,
xlabel={$\Nproc$~[-]},
ylabel={Strong Scaling $S$~[-]},
ylabel style={at={(0.04,0.7)}, anchor=east},
%y tick label style={major tick length=2pt},
%ytick={0,0.2,...,1.2},
legend cell align=left,
legend pos= north east,
legend style={at={(0.2,1.1)},anchor=south west}
 % legend style={at={(-0.02,1.1)},anchor=south west, legend columns=4}
] 
\addplot[mark=square, color=blue] table[header=false,x expr=\thisrowno{0},x index=0,y index=1,col sep=comma]
{./data/plume_scaling_2015_shape.csv};
\addlegendentry{shape-function~\TheRef}
\addplot[mark=o, color=red] table[header=false,x index=1,y index=0,col sep=comma]
{./data/plume_scaling_2016_shape_with_LB.csv};
\addlegendentry{shape-function w timer}
\addplot[mark=triangle, color=DarkGreen] table[header=false,x expr=\thisrowno{1},x index=1,y index=0,col sep=comma]
{./data/plume_scaling_2016_shape_without_LB.csv};
\addlegendentry{shape-function w/o timer}
\addplot[mark=none,domain=1:50000] {x};
\addlegendentry{ideal}
\end{loglogaxis}
\end{tikzpicture}
\caption{Optimum strong scaling for two deposition techniques as compared with~\cite{Copplestone2016}, where the number 
of processes chosen were between $240$ and $24000$ (Case A).}
 \label{fig_plume_scaling}
\end{figure}


==> graphs/hilbert_domain.pgf <==
\begin{tikzpicture}[scale=0.6,every node/.style={transform shape}]
 %\node [draw=black,rectangle,minimum size=220] (r1) at (3.5,3.5) {};
 \foreach \i in {1,...,16}
  {
      \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
      \pgfmathtruncatemacro{\x}{\i -1 - 4 * \y};
      \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
      %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
      \node[rectangle,draw=black,fill=white!80!orange,minimum size=30] () at (\x,\y) {};
  }
  \foreach \i in {17,...,32}
  {
      \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
      \pgfmathtruncatemacro{\x}{\i -1 - 4 * \y};
      \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
      %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
      \node[rectangle,draw=black,fill=white!80!blue,minimum size=30] () at (\x,\y) {};
  }
  \foreach \i in {1,...,16}
  {
      \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
      \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
      \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
      %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
      \node[rectangle,draw=black,fill=white!80!green,minimum size=30] () at (\x,\y) {};
  }
  \foreach \i in {17,...,32}
  {
      \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
      \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
      \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
      %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
      \node[rectangle,draw=black,fill=white!80!yellow,minimum size=30] () at (\x,\y) {};
  }
 \hilbert((0mm,0mm),3)
\end{tikzpicture}


==> graphs/hilbert_particle.pgf <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.6,every node/.style={transform shape}]
  %\node [draw=black,rectangle,minimum size=220] (r1) at (3.5,3.5) {};
  \foreach \i in {1,...,2}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i -1 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
       \node[rectangle,draw=black,fill=white!80!orange,minimum size=30] () at (\x,\y) {};
       \node[pattern=north east lines,pattern color=gray,minimum size=30] () at (\x,\y) {};
   }
  \foreach \i in {5,...,16}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i -1 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
       \node[rectangle,draw=black,fill=white!80!orange,minimum size=30] () at (\x,\y) {};
   }

  \foreach \i in {3,...,4}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i -1 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
       \node[rectangle,draw=black,fill=white!80!green,minimum size=30] () at (\x,\y) {};
   }

   \foreach \i in {17,...,32}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i -1 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
       \node[rectangle,draw=black,fill=white!80!blue,minimum size=30] () at (\x,\y) {};
   }
   \foreach \i in {29,...,29}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       \node[rectangle,draw=black,fill=white!80!blue,minimum size=30] () at (\x,\y) {};
   }
   \foreach \i in {25,...,25}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       \node[rectangle,draw=black,fill=white!80!blue,minimum size=30] () at (\x,\y) {};
   }

   \foreach \i in {1,...,16}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       %\node[circle,draw=black,fill=white!80!black,minimum size=10] (\label) at (\x,\y) {\label};
       \node[rectangle,draw=black,fill=white!80!green,minimum size=30] () at (\x,\y) {};
   }
   \foreach \i in {30,...,32}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       \node[rectangle,draw=black,fill=white!80!yellow,minimum size=30] () at (\x,\y) {};
       %\node[pattern=north east lines,pattern color=gray,minimum size=30] () at (\x,\y) {};
   }
   \foreach \i in {31,...,32}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
      % \node[rectangle,draw=black,fill=white!80!yellow,minimum size=30] () at (\x,\y) {};
       \node[pattern=north east lines,pattern color=gray,minimum size=30] () at (\x,\y) {};
   }
   \foreach \i in {17,...,24}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       \node[rectangle,draw=black,fill=white!80!yellow,minimum size=30] () at (\x,\y) {};
   }
   \foreach \i in {26,...,28}
   {
       \pgfmathtruncatemacro{\y}{(\i-1 ) / 4};
       \pgfmathtruncatemacro{\x}{\i +3 - 4 * \y};
       \pgfmathtruncatemacro{\label}{\x +7 * (7 - \y)};
       \node[rectangle,draw=black,fill=white!80!yellow,minimum size=30] () at (\x,\y) {};
   }

  \node[circle,draw=black,fill=blue,minimum size=10] (p1) at (0.1,0.2) {};
  \node[circle,draw=black,fill=blue,minimum size=10] (p2) at (0.7,0.01) {};
  \node[circle,draw=black,fill=blue,minimum size=10] (p3) at (6.2,7.0) {};
  \node[circle,draw=black,fill=blue,minimum size=10] (p4) at (7.,7.2) {};
  \hilbert((0mm,0mm),3)
\end{tikzpicture}


==> graphs/te23_curved_2449elem_5ns.pgf <==

%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.125000in}{6.125000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.125000in}{6.125000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015625in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.512500in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{5.512500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015625in}{0.612500in}}{\pgfqpoint{6.296875in}{4.900000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013053in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{1.023342in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{1.046492in}{2.971271in}}%
\pgfpathlineto{\pgfqpoint{1.049064in}{3.397666in}}%
\pgfpathlineto{\pgfqpoint{1.051637in}{2.946434in}}%
\pgfpathlineto{\pgfqpoint{1.054209in}{3.371887in}}%
\pgfpathlineto{\pgfqpoint{1.056781in}{0.903888in}}%
\pgfpathlineto{\pgfqpoint{1.061926in}{0.903894in}}%
\pgfpathlineto{\pgfqpoint{1.067070in}{0.900287in}}%
\pgfpathlineto{\pgfqpoint{1.072215in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.077359in}{0.897924in}}%
\pgfpathlineto{\pgfqpoint{1.079931in}{3.016876in}}%
\pgfpathlineto{\pgfqpoint{1.082504in}{3.445976in}}%
\pgfpathlineto{\pgfqpoint{1.087648in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{1.090220in}{0.897732in}}%
\pgfpathlineto{\pgfqpoint{1.103082in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{1.105654in}{4.261512in}}%
\pgfpathlineto{\pgfqpoint{1.108226in}{3.654183in}}%
\pgfpathlineto{\pgfqpoint{1.110798in}{2.511715in}}%
\pgfpathlineto{\pgfqpoint{1.113371in}{3.119204in}}%
\pgfpathlineto{\pgfqpoint{1.115943in}{4.075404in}}%
\pgfpathlineto{\pgfqpoint{1.118515in}{4.598981in}}%
\pgfpathlineto{\pgfqpoint{1.121087in}{4.013770in}}%
\pgfpathlineto{\pgfqpoint{1.123660in}{4.333389in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{2.825935in}}%
\pgfpathlineto{\pgfqpoint{1.128804in}{2.244679in}}%
\pgfpathlineto{\pgfqpoint{1.131376in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.136521in}{0.880961in}}%
\pgfpathlineto{\pgfqpoint{1.144238in}{0.880701in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{4.421580in}}%
\pgfpathlineto{\pgfqpoint{1.151954in}{3.101127in}}%
\pgfpathlineto{\pgfqpoint{1.154527in}{4.100937in}}%
\pgfpathlineto{\pgfqpoint{1.157099in}{4.651876in}}%
\pgfpathlineto{\pgfqpoint{1.159671in}{3.128418in}}%
\pgfpathlineto{\pgfqpoint{1.164816in}{4.730035in}}%
\pgfpathlineto{\pgfqpoint{1.167388in}{4.465441in}}%
\pgfpathlineto{\pgfqpoint{1.172532in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{1.175105in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{1.177677in}{0.856437in}}%
\pgfpathlineto{\pgfqpoint{1.193110in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{0.856211in}}%
\pgfpathlineto{\pgfqpoint{1.203399in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{1.205972in}{3.721772in}}%
\pgfpathlineto{\pgfqpoint{1.208544in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.216261in}{0.856221in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{3.695845in}}%
\pgfpathlineto{\pgfqpoint{1.221405in}{0.880048in}}%
\pgfpathlineto{\pgfqpoint{1.223977in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{1.226550in}{0.856213in}}%
\pgfpathlineto{\pgfqpoint{1.229122in}{0.874836in}}%
\pgfpathlineto{\pgfqpoint{1.236839in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{1.241983in}{0.894494in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{3.588290in}}%
\pgfpathlineto{\pgfqpoint{1.247128in}{2.933458in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{1.277995in}{0.874621in}}%
\pgfpathlineto{\pgfqpoint{1.280567in}{1.905906in}}%
\pgfpathlineto{\pgfqpoint{1.283139in}{2.419537in}}%
\pgfpathlineto{\pgfqpoint{1.285712in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{1.293428in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{1.303717in}{0.896965in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{4.334010in}}%
\pgfpathlineto{\pgfqpoint{1.308862in}{3.892642in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{1.928558in}}%
\pgfpathlineto{\pgfqpoint{1.314006in}{2.448713in}}%
\pgfpathlineto{\pgfqpoint{1.316579in}{3.646272in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{4.070679in}}%
\pgfpathlineto{\pgfqpoint{1.321723in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{2.286262in}}%
\pgfpathlineto{\pgfqpoint{1.326868in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{1.332012in}{0.886653in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{4.141566in}}%
\pgfpathlineto{\pgfqpoint{1.339729in}{2.499377in}}%
\pgfpathlineto{\pgfqpoint{1.342301in}{4.401953in}}%
\pgfpathlineto{\pgfqpoint{1.344873in}{0.886329in}}%
\pgfpathlineto{\pgfqpoint{1.347446in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{1.352590in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{4.442722in}}%
\pgfpathlineto{\pgfqpoint{1.357735in}{2.508376in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{4.170441in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{0.865543in}}%
\pgfpathlineto{\pgfqpoint{1.373168in}{0.862092in}}%
\pgfpathlineto{\pgfqpoint{1.380885in}{0.861699in}}%
\pgfpathlineto{\pgfqpoint{1.383457in}{2.502616in}}%
\pgfpathlineto{\pgfqpoint{1.386029in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{1.388602in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{1.391174in}{2.527043in}}%
\pgfpathlineto{\pgfqpoint{1.396318in}{4.315688in}}%
\pgfpathlineto{\pgfqpoint{1.401463in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{1.404035in}{0.861460in}}%
\pgfpathlineto{\pgfqpoint{1.406607in}{0.927447in}}%
\pgfpathlineto{\pgfqpoint{1.409180in}{3.418924in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.290290in}}%
\pgfpathlineto{\pgfqpoint{1.414324in}{2.491641in}}%
\pgfpathlineto{\pgfqpoint{1.416896in}{2.677372in}}%
\pgfpathlineto{\pgfqpoint{1.419469in}{0.922433in}}%
\pgfpathlineto{\pgfqpoint{1.422041in}{0.922246in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{4.965860in}}%
\pgfpathlineto{\pgfqpoint{1.432330in}{4.801885in}}%
\pgfpathlineto{\pgfqpoint{1.434902in}{4.871255in}}%
\pgfpathlineto{\pgfqpoint{1.437474in}{5.045160in}}%
\pgfpathlineto{\pgfqpoint{1.442619in}{4.564487in}}%
\pgfpathlineto{\pgfqpoint{1.445191in}{4.651846in}}%
\pgfpathlineto{\pgfqpoint{1.447763in}{4.519552in}}%
\pgfpathlineto{\pgfqpoint{1.450336in}{4.903736in}}%
\pgfpathlineto{\pgfqpoint{1.452908in}{4.822604in}}%
\pgfpathlineto{\pgfqpoint{1.455480in}{4.258917in}}%
\pgfpathlineto{\pgfqpoint{1.458052in}{4.839186in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{4.838874in}}%
\pgfpathlineto{\pgfqpoint{1.463197in}{4.857355in}}%
\pgfpathlineto{\pgfqpoint{1.465769in}{4.797783in}}%
\pgfpathlineto{\pgfqpoint{1.468342in}{4.477128in}}%
\pgfpathlineto{\pgfqpoint{1.470914in}{4.414015in}}%
\pgfpathlineto{\pgfqpoint{1.473486in}{4.170928in}}%
\pgfpathlineto{\pgfqpoint{1.476058in}{4.756327in}}%
\pgfpathlineto{\pgfqpoint{1.478631in}{4.663544in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{3.803287in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{4.771084in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{4.843958in}}%
\pgfpathlineto{\pgfqpoint{1.494064in}{4.441927in}}%
\pgfpathlineto{\pgfqpoint{1.496636in}{4.574117in}}%
\pgfpathlineto{\pgfqpoint{1.499209in}{4.480173in}}%
\pgfpathlineto{\pgfqpoint{1.501781in}{3.865710in}}%
\pgfpathlineto{\pgfqpoint{1.504353in}{4.212601in}}%
\pgfpathlineto{\pgfqpoint{1.506925in}{2.404298in}}%
\pgfpathlineto{\pgfqpoint{1.509498in}{1.887256in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.747526in}}%
\pgfpathlineto{\pgfqpoint{1.514642in}{2.229266in}}%
\pgfpathlineto{\pgfqpoint{1.517214in}{3.120080in}}%
\pgfpathlineto{\pgfqpoint{1.519787in}{1.162598in}}%
\pgfpathlineto{\pgfqpoint{1.522359in}{1.023845in}}%
\pgfpathlineto{\pgfqpoint{1.524931in}{2.503476in}}%
\pgfpathlineto{\pgfqpoint{1.527503in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{1.555798in}{0.874066in}}%
\pgfpathlineto{\pgfqpoint{1.558370in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{1.563515in}{0.875096in}}%
\pgfpathlineto{\pgfqpoint{1.568659in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{1.571232in}{2.591725in}}%
\pgfpathlineto{\pgfqpoint{1.573804in}{2.043361in}}%
\pgfpathlineto{\pgfqpoint{1.576376in}{3.434033in}}%
\pgfpathlineto{\pgfqpoint{1.578948in}{3.261361in}}%
\pgfpathlineto{\pgfqpoint{1.581521in}{3.931967in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{3.995982in}}%
\pgfpathlineto{\pgfqpoint{1.586665in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{1.594382in}{0.873768in}}%
\pgfpathlineto{\pgfqpoint{1.596954in}{2.690591in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{2.126783in}}%
\pgfpathlineto{\pgfqpoint{1.602099in}{3.458055in}}%
\pgfpathlineto{\pgfqpoint{1.604671in}{3.845470in}}%
\pgfpathlineto{\pgfqpoint{1.607243in}{3.915821in}}%
\pgfpathlineto{\pgfqpoint{1.609815in}{2.744336in}}%
\pgfpathlineto{\pgfqpoint{1.612388in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{1.614960in}{0.960892in}}%
\pgfpathlineto{\pgfqpoint{1.617532in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{1.620104in}{4.042420in}}%
\pgfpathlineto{\pgfqpoint{1.622677in}{4.005047in}}%
\pgfpathlineto{\pgfqpoint{1.625249in}{4.061600in}}%
\pgfpathlineto{\pgfqpoint{1.627821in}{0.959909in}}%
\pgfpathlineto{\pgfqpoint{1.630393in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{1.635538in}{3.956960in}}%
\pgfpathlineto{\pgfqpoint{1.638110in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{1.640682in}{2.676466in}}%
\pgfpathlineto{\pgfqpoint{1.643255in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{2.651784in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{0.884886in}}%
\pgfpathlineto{\pgfqpoint{1.663833in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{0.862704in}}%
\pgfpathlineto{\pgfqpoint{1.689555in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.704989in}{0.931165in}}%
\pgfpathlineto{\pgfqpoint{1.738428in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{0.912066in}}%
\pgfpathlineto{\pgfqpoint{1.756434in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{1.789873in}{0.911842in}}%
\pgfpathlineto{\pgfqpoint{1.792445in}{0.906867in}}%
\pgfpathlineto{\pgfqpoint{1.802734in}{0.906569in}}%
\pgfpathlineto{\pgfqpoint{1.841318in}{0.906592in}}%
\pgfpathlineto{\pgfqpoint{1.843890in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{0.895511in}}%
\pgfpathlineto{\pgfqpoint{1.892763in}{0.895512in}}%
\pgfpathlineto{\pgfqpoint{1.895335in}{0.901669in}}%
\pgfpathlineto{\pgfqpoint{1.908197in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{1.946781in}{0.872136in}}%
\pgfpathlineto{\pgfqpoint{1.957070in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{1.982792in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{1.985364in}{1.466560in}}%
\pgfpathlineto{\pgfqpoint{1.987937in}{0.919787in}}%
\pgfpathlineto{\pgfqpoint{1.990509in}{0.916870in}}%
\pgfpathlineto{\pgfqpoint{1.993081in}{2.602875in}}%
\pgfpathlineto{\pgfqpoint{1.995653in}{0.926688in}}%
\pgfpathlineto{\pgfqpoint{1.998226in}{2.648500in}}%
\pgfpathlineto{\pgfqpoint{2.000798in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{2.031665in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{2.034237in}{0.933256in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{2.796880in}}%
\pgfpathlineto{\pgfqpoint{2.039382in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{2.044526in}{4.956661in}}%
\pgfpathlineto{\pgfqpoint{2.047098in}{4.087507in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{5.066276in}}%
\pgfpathlineto{\pgfqpoint{2.054815in}{2.936440in}}%
\pgfpathlineto{\pgfqpoint{2.057387in}{2.804317in}}%
\pgfpathlineto{\pgfqpoint{2.059960in}{0.898345in}}%
\pgfpathlineto{\pgfqpoint{2.062532in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{4.205264in}}%
\pgfpathlineto{\pgfqpoint{2.067676in}{3.941786in}}%
\pgfpathlineto{\pgfqpoint{2.070249in}{3.806449in}}%
\pgfpathlineto{\pgfqpoint{2.072821in}{4.057616in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{3.807298in}}%
\pgfpathlineto{\pgfqpoint{2.077965in}{4.057157in}}%
\pgfpathlineto{\pgfqpoint{2.080538in}{4.823185in}}%
\pgfpathlineto{\pgfqpoint{2.083110in}{4.081471in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{4.777491in}}%
\pgfpathlineto{\pgfqpoint{2.088254in}{3.925403in}}%
\pgfpathlineto{\pgfqpoint{2.090827in}{4.044283in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{4.730353in}}%
\pgfpathlineto{\pgfqpoint{2.095971in}{3.798909in}}%
\pgfpathlineto{\pgfqpoint{2.098543in}{3.643277in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{4.056928in}}%
\pgfpathlineto{\pgfqpoint{2.106260in}{0.888944in}}%
\pgfpathlineto{\pgfqpoint{2.108832in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{2.111405in}{2.801061in}}%
\pgfpathlineto{\pgfqpoint{2.113977in}{2.653143in}}%
\pgfpathlineto{\pgfqpoint{2.116549in}{2.803238in}}%
\pgfpathlineto{\pgfqpoint{2.119121in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{0.887609in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{2.139699in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{2.173139in}{0.876205in}}%
\pgfpathlineto{\pgfqpoint{2.175711in}{0.849962in}}%
\pgfpathlineto{\pgfqpoint{2.180856in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{2.996125in}}%
\pgfpathlineto{\pgfqpoint{2.186000in}{2.509414in}}%
\pgfpathlineto{\pgfqpoint{2.191145in}{3.558606in}}%
\pgfpathlineto{\pgfqpoint{2.193717in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{2.224584in}{0.849754in}}%
\pgfpathlineto{\pgfqpoint{2.227156in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{2.242590in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{2.245162in}{2.379959in}}%
\pgfpathlineto{\pgfqpoint{2.247734in}{2.522826in}}%
\pgfpathlineto{\pgfqpoint{2.250306in}{2.835608in}}%
\pgfpathlineto{\pgfqpoint{2.252879in}{1.987794in}}%
\pgfpathlineto{\pgfqpoint{2.258023in}{2.996466in}}%
\pgfpathlineto{\pgfqpoint{2.260595in}{0.851458in}}%
\pgfpathlineto{\pgfqpoint{2.276029in}{0.851447in}}%
\pgfpathlineto{\pgfqpoint{2.278601in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{2.283746in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{2.961628in}}%
\pgfpathlineto{\pgfqpoint{2.288890in}{3.389990in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{2.809333in}}%
\pgfpathlineto{\pgfqpoint{2.294035in}{3.228618in}}%
\pgfpathlineto{\pgfqpoint{2.296607in}{0.863906in}}%
\pgfpathlineto{\pgfqpoint{2.327474in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{2.330046in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{2.335191in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{2.337763in}{3.382919in}}%
\pgfpathlineto{\pgfqpoint{2.340335in}{2.955080in}}%
\pgfpathlineto{\pgfqpoint{2.342907in}{3.393588in}}%
\pgfpathlineto{\pgfqpoint{2.345480in}{2.965236in}}%
\pgfpathlineto{\pgfqpoint{2.348052in}{0.844547in}}%
\pgfpathlineto{\pgfqpoint{2.378919in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{2.381491in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{0.875078in}}%
\pgfpathlineto{\pgfqpoint{2.412358in}{2.752412in}}%
\pgfpathlineto{\pgfqpoint{2.414931in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{2.417503in}{0.875078in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{2.900731in}}%
\pgfpathlineto{\pgfqpoint{2.425220in}{4.816070in}}%
\pgfpathlineto{\pgfqpoint{2.427792in}{4.083793in}}%
\pgfpathlineto{\pgfqpoint{2.430364in}{3.834153in}}%
\pgfpathlineto{\pgfqpoint{2.432936in}{3.915523in}}%
\pgfpathlineto{\pgfqpoint{2.435509in}{3.663080in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{4.655053in}}%
\pgfpathlineto{\pgfqpoint{2.443225in}{2.559555in}}%
\pgfpathlineto{\pgfqpoint{2.445798in}{0.880395in}}%
\pgfpathlineto{\pgfqpoint{2.448370in}{0.844308in}}%
\pgfpathlineto{\pgfqpoint{2.456087in}{0.843312in}}%
\pgfpathlineto{\pgfqpoint{2.471520in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{2.476665in}{2.700486in}}%
\pgfpathlineto{\pgfqpoint{2.479237in}{2.695189in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{2.484381in}{0.843154in}}%
\pgfpathlineto{\pgfqpoint{2.486954in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{2.492098in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{2.499815in}{0.855520in}}%
\pgfpathlineto{\pgfqpoint{2.507532in}{0.855396in}}%
\pgfpathlineto{\pgfqpoint{2.510104in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{2.512676in}{2.733950in}}%
\pgfpathlineto{\pgfqpoint{2.515248in}{2.838932in}}%
\pgfpathlineto{\pgfqpoint{2.520393in}{4.917428in}}%
\pgfpathlineto{\pgfqpoint{2.525537in}{2.949618in}}%
\pgfpathlineto{\pgfqpoint{2.528110in}{0.941725in}}%
\pgfpathlineto{\pgfqpoint{2.533254in}{0.938881in}}%
\pgfpathlineto{\pgfqpoint{2.535826in}{4.067498in}}%
\pgfpathlineto{\pgfqpoint{2.538399in}{3.833472in}}%
\pgfpathlineto{\pgfqpoint{2.540971in}{3.846892in}}%
\pgfpathlineto{\pgfqpoint{2.543543in}{4.055756in}}%
\pgfpathlineto{\pgfqpoint{2.546115in}{4.510844in}}%
\pgfpathlineto{\pgfqpoint{2.548688in}{4.696230in}}%
\pgfpathlineto{\pgfqpoint{2.551260in}{4.742400in}}%
\pgfpathlineto{\pgfqpoint{2.553832in}{4.580063in}}%
\pgfpathlineto{\pgfqpoint{2.556404in}{4.976608in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{4.997226in}}%
\pgfpathlineto{\pgfqpoint{2.564121in}{4.881424in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{4.873369in}}%
\pgfpathlineto{\pgfqpoint{2.569266in}{4.789941in}}%
\pgfpathlineto{\pgfqpoint{2.571838in}{4.802529in}}%
\pgfpathlineto{\pgfqpoint{2.574410in}{4.874754in}}%
\pgfpathlineto{\pgfqpoint{2.576982in}{4.851598in}}%
\pgfpathlineto{\pgfqpoint{2.579555in}{2.494781in}}%
\pgfpathlineto{\pgfqpoint{2.582127in}{4.259318in}}%
\pgfpathlineto{\pgfqpoint{2.584699in}{3.212700in}}%
\pgfpathlineto{\pgfqpoint{2.587271in}{1.201799in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{2.314700in}}%
\pgfpathlineto{\pgfqpoint{2.592416in}{0.884757in}}%
\pgfpathlineto{\pgfqpoint{2.600133in}{0.884584in}}%
\pgfpathlineto{\pgfqpoint{2.602705in}{2.320310in}}%
\pgfpathlineto{\pgfqpoint{2.605277in}{1.202316in}}%
\pgfpathlineto{\pgfqpoint{2.607850in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{2.610422in}{4.277412in}}%
\pgfpathlineto{\pgfqpoint{2.612994in}{2.519192in}}%
\pgfpathlineto{\pgfqpoint{2.615566in}{2.514713in}}%
\pgfpathlineto{\pgfqpoint{2.618139in}{4.252545in}}%
\pgfpathlineto{\pgfqpoint{2.620711in}{3.257162in}}%
\pgfpathlineto{\pgfqpoint{2.623283in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{2.625855in}{2.332368in}}%
\pgfpathlineto{\pgfqpoint{2.628428in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{2.636144in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{2.638717in}{2.195241in}}%
\pgfpathlineto{\pgfqpoint{2.641289in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{2.643861in}{3.082705in}}%
\pgfpathlineto{\pgfqpoint{2.646433in}{4.063674in}}%
\pgfpathlineto{\pgfqpoint{2.649006in}{2.363338in}}%
\pgfpathlineto{\pgfqpoint{2.651578in}{4.591004in}}%
\pgfpathlineto{\pgfqpoint{2.654150in}{4.689048in}}%
\pgfpathlineto{\pgfqpoint{2.659295in}{4.382866in}}%
\pgfpathlineto{\pgfqpoint{2.661867in}{4.697720in}}%
\pgfpathlineto{\pgfqpoint{2.664439in}{4.550932in}}%
\pgfpathlineto{\pgfqpoint{2.667011in}{4.772848in}}%
\pgfpathlineto{\pgfqpoint{2.669584in}{4.876430in}}%
\pgfpathlineto{\pgfqpoint{2.672156in}{4.867544in}}%
\pgfpathlineto{\pgfqpoint{2.674728in}{4.984814in}}%
\pgfpathlineto{\pgfqpoint{2.677300in}{4.825108in}}%
\pgfpathlineto{\pgfqpoint{2.679873in}{4.751316in}}%
\pgfpathlineto{\pgfqpoint{2.682445in}{2.268034in}}%
\pgfpathlineto{\pgfqpoint{2.685017in}{4.027063in}}%
\pgfpathlineto{\pgfqpoint{2.687589in}{4.307894in}}%
\pgfpathlineto{\pgfqpoint{2.690162in}{0.903657in}}%
\pgfpathlineto{\pgfqpoint{2.692734in}{4.482800in}}%
\pgfpathlineto{\pgfqpoint{2.695306in}{4.208924in}}%
\pgfpathlineto{\pgfqpoint{2.700451in}{0.831833in}}%
\pgfpathlineto{\pgfqpoint{2.705595in}{0.829598in}}%
\pgfpathlineto{\pgfqpoint{2.721029in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{2.723601in}{1.549270in}}%
\pgfpathlineto{\pgfqpoint{2.726173in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{2.733890in}{0.829020in}}%
\pgfpathlineto{\pgfqpoint{2.736462in}{1.644829in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{2.741607in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{2.746751in}{0.871622in}}%
\pgfpathlineto{\pgfqpoint{2.749323in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{2.751896in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{2.759612in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{2.762185in}{2.537864in}}%
\pgfpathlineto{\pgfqpoint{2.764757in}{0.870327in}}%
\pgfpathlineto{\pgfqpoint{2.772474in}{0.870323in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{4.223681in}}%
\pgfpathlineto{\pgfqpoint{2.780190in}{2.389186in}}%
\pgfpathlineto{\pgfqpoint{2.782763in}{4.183238in}}%
\pgfpathlineto{\pgfqpoint{2.785335in}{4.455120in}}%
\pgfpathlineto{\pgfqpoint{2.787907in}{0.878188in}}%
\pgfpathlineto{\pgfqpoint{2.790479in}{4.456117in}}%
\pgfpathlineto{\pgfqpoint{2.793052in}{0.876664in}}%
\pgfpathlineto{\pgfqpoint{2.798196in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.869523in}}%
\pgfpathlineto{\pgfqpoint{2.818774in}{0.867082in}}%
\pgfpathlineto{\pgfqpoint{2.821347in}{3.229748in}}%
\pgfpathlineto{\pgfqpoint{2.823919in}{0.895786in}}%
\pgfpathlineto{\pgfqpoint{2.826491in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{2.829063in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{2.831636in}{0.892290in}}%
\pgfpathlineto{\pgfqpoint{2.834208in}{3.700615in}}%
\pgfpathlineto{\pgfqpoint{2.836780in}{2.796056in}}%
\pgfpathlineto{\pgfqpoint{2.839352in}{4.413222in}}%
\pgfpathlineto{\pgfqpoint{2.841925in}{2.804612in}}%
\pgfpathlineto{\pgfqpoint{2.844497in}{4.431738in}}%
\pgfpathlineto{\pgfqpoint{2.847069in}{3.131107in}}%
\pgfpathlineto{\pgfqpoint{2.849641in}{4.700502in}}%
\pgfpathlineto{\pgfqpoint{2.852214in}{4.134936in}}%
\pgfpathlineto{\pgfqpoint{2.854786in}{4.167035in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{4.730417in}}%
\pgfpathlineto{\pgfqpoint{2.862503in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{2.867647in}{0.967339in}}%
\pgfpathlineto{\pgfqpoint{2.872792in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{2.875364in}{0.853953in}}%
\pgfpathlineto{\pgfqpoint{2.888225in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{2.921664in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{2.926809in}{4.529603in}}%
\pgfpathlineto{\pgfqpoint{2.929381in}{3.972220in}}%
\pgfpathlineto{\pgfqpoint{2.931953in}{4.142338in}}%
\pgfpathlineto{\pgfqpoint{2.934526in}{4.695015in}}%
\pgfpathlineto{\pgfqpoint{2.937098in}{3.137196in}}%
\pgfpathlineto{\pgfqpoint{2.939670in}{4.415670in}}%
\pgfpathlineto{\pgfqpoint{2.942242in}{2.860410in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{4.247055in}}%
\pgfpathlineto{\pgfqpoint{2.947387in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{2.949959in}{3.132625in}}%
\pgfpathlineto{\pgfqpoint{2.952531in}{0.934077in}}%
\pgfpathlineto{\pgfqpoint{2.955104in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{2.957676in}{0.897635in}}%
\pgfpathlineto{\pgfqpoint{2.960248in}{0.885363in}}%
\pgfpathlineto{\pgfqpoint{2.962820in}{3.263413in}}%
\pgfpathlineto{\pgfqpoint{2.965393in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{3.001404in}{0.848504in}}%
\pgfpathlineto{\pgfqpoint{3.003976in}{3.285268in}}%
\pgfpathlineto{\pgfqpoint{3.006549in}{0.904900in}}%
\pgfpathlineto{\pgfqpoint{3.009121in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{3.011693in}{0.900987in}}%
\pgfpathlineto{\pgfqpoint{3.014265in}{0.898636in}}%
\pgfpathlineto{\pgfqpoint{3.016838in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{3.019410in}{0.936005in}}%
\pgfpathlineto{\pgfqpoint{3.021982in}{3.082323in}}%
\pgfpathlineto{\pgfqpoint{3.024554in}{3.238713in}}%
\pgfpathlineto{\pgfqpoint{3.027127in}{4.311470in}}%
\pgfpathlineto{\pgfqpoint{3.029699in}{2.807696in}}%
\pgfpathlineto{\pgfqpoint{3.032271in}{2.659129in}}%
\pgfpathlineto{\pgfqpoint{3.034843in}{4.241978in}}%
\pgfpathlineto{\pgfqpoint{3.037416in}{2.836303in}}%
\pgfpathlineto{\pgfqpoint{3.039988in}{4.402711in}}%
\pgfpathlineto{\pgfqpoint{3.042560in}{3.096426in}}%
\pgfpathlineto{\pgfqpoint{3.045133in}{4.678817in}}%
\pgfpathlineto{\pgfqpoint{3.047705in}{4.139295in}}%
\pgfpathlineto{\pgfqpoint{3.050277in}{3.984607in}}%
\pgfpathlineto{\pgfqpoint{3.052849in}{4.094033in}}%
\pgfpathlineto{\pgfqpoint{3.055422in}{4.632369in}}%
\pgfpathlineto{\pgfqpoint{3.057994in}{4.622407in}}%
\pgfpathlineto{\pgfqpoint{3.060566in}{3.064738in}}%
\pgfpathlineto{\pgfqpoint{3.063138in}{3.225550in}}%
\pgfpathlineto{\pgfqpoint{3.065711in}{0.925366in}}%
\pgfpathlineto{\pgfqpoint{3.070855in}{0.922947in}}%
\pgfpathlineto{\pgfqpoint{3.083716in}{0.922103in}}%
\pgfpathlineto{\pgfqpoint{3.086289in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{3.096578in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{3.135161in}{0.897262in}}%
\pgfpathlineto{\pgfqpoint{3.137734in}{1.007508in}}%
\pgfpathlineto{\pgfqpoint{3.140306in}{1.004688in}}%
\pgfpathlineto{\pgfqpoint{3.145450in}{4.859331in}}%
\pgfpathlineto{\pgfqpoint{3.148023in}{4.262737in}}%
\pgfpathlineto{\pgfqpoint{3.150595in}{4.139122in}}%
\pgfpathlineto{\pgfqpoint{3.153167in}{3.125897in}}%
\pgfpathlineto{\pgfqpoint{3.155739in}{4.739931in}}%
\pgfpathlineto{\pgfqpoint{3.158312in}{2.876593in}}%
\pgfpathlineto{\pgfqpoint{3.160884in}{4.471918in}}%
\pgfpathlineto{\pgfqpoint{3.163456in}{3.014925in}}%
\pgfpathlineto{\pgfqpoint{3.166028in}{4.586206in}}%
\pgfpathlineto{\pgfqpoint{3.168601in}{3.475896in}}%
\pgfpathlineto{\pgfqpoint{3.171173in}{1.040390in}}%
\pgfpathlineto{\pgfqpoint{3.173745in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{3.176317in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{3.178890in}{3.274923in}}%
\pgfpathlineto{\pgfqpoint{3.181462in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{3.184034in}{0.895282in}}%
\pgfpathlineto{\pgfqpoint{3.189179in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{3.202040in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{3.204612in}{0.891584in}}%
\pgfpathlineto{\pgfqpoint{3.207184in}{4.551398in}}%
\pgfpathlineto{\pgfqpoint{3.209757in}{4.269247in}}%
\pgfpathlineto{\pgfqpoint{3.214901in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.891877in}}%
\pgfpathlineto{\pgfqpoint{3.225190in}{4.478216in}}%
\pgfpathlineto{\pgfqpoint{3.227762in}{0.885012in}}%
\pgfpathlineto{\pgfqpoint{3.235479in}{0.877865in}}%
\pgfpathlineto{\pgfqpoint{3.245768in}{0.875677in}}%
\pgfpathlineto{\pgfqpoint{3.253485in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{3.256057in}{4.317147in}}%
\pgfpathlineto{\pgfqpoint{3.258629in}{4.441036in}}%
\pgfpathlineto{\pgfqpoint{3.261202in}{4.154216in}}%
\pgfpathlineto{\pgfqpoint{3.263774in}{2.397762in}}%
\pgfpathlineto{\pgfqpoint{3.266346in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{3.268919in}{4.044482in}}%
\pgfpathlineto{\pgfqpoint{3.271491in}{2.352805in}}%
\pgfpathlineto{\pgfqpoint{3.274063in}{4.197337in}}%
\pgfpathlineto{\pgfqpoint{3.276635in}{4.480436in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{5.001789in}}%
\pgfpathlineto{\pgfqpoint{3.281780in}{4.966170in}}%
\pgfpathlineto{\pgfqpoint{3.284352in}{4.814120in}}%
\pgfpathlineto{\pgfqpoint{3.286924in}{4.950295in}}%
\pgfpathlineto{\pgfqpoint{3.289497in}{4.924150in}}%
\pgfpathlineto{\pgfqpoint{3.292069in}{4.950104in}}%
\pgfpathlineto{\pgfqpoint{3.294641in}{4.604213in}}%
\pgfpathlineto{\pgfqpoint{3.297213in}{4.447597in}}%
\pgfpathlineto{\pgfqpoint{3.299786in}{4.624155in}}%
\pgfpathlineto{\pgfqpoint{3.302358in}{4.677785in}}%
\pgfpathlineto{\pgfqpoint{3.304930in}{4.896206in}}%
\pgfpathlineto{\pgfqpoint{3.310075in}{4.679687in}}%
\pgfpathlineto{\pgfqpoint{3.312647in}{4.734631in}}%
\pgfpathlineto{\pgfqpoint{3.315219in}{4.835772in}}%
\pgfpathlineto{\pgfqpoint{3.317791in}{4.878803in}}%
\pgfpathlineto{\pgfqpoint{3.320364in}{4.559583in}}%
\pgfpathlineto{\pgfqpoint{3.322936in}{4.738926in}}%
\pgfpathlineto{\pgfqpoint{3.325508in}{4.546023in}}%
\pgfpathlineto{\pgfqpoint{3.328080in}{4.765235in}}%
\pgfpathlineto{\pgfqpoint{3.330653in}{4.880339in}}%
\pgfpathlineto{\pgfqpoint{3.333225in}{4.675053in}}%
\pgfpathlineto{\pgfqpoint{3.335797in}{5.110421in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{4.976679in}}%
\pgfpathlineto{\pgfqpoint{3.343514in}{5.045642in}}%
\pgfpathlineto{\pgfqpoint{3.346086in}{4.978502in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{5.013355in}}%
\pgfpathlineto{\pgfqpoint{3.351231in}{4.892160in}}%
\pgfpathlineto{\pgfqpoint{3.353803in}{4.879417in}}%
\pgfpathlineto{\pgfqpoint{3.356375in}{2.430542in}}%
\pgfpathlineto{\pgfqpoint{3.358947in}{2.470915in}}%
\pgfpathlineto{\pgfqpoint{3.361520in}{2.323363in}}%
\pgfpathlineto{\pgfqpoint{3.364092in}{4.437100in}}%
\pgfpathlineto{\pgfqpoint{3.366664in}{3.453614in}}%
\pgfpathlineto{\pgfqpoint{3.369236in}{1.173176in}}%
\pgfpathlineto{\pgfqpoint{3.371809in}{3.308650in}}%
\pgfpathlineto{\pgfqpoint{3.374381in}{4.366443in}}%
\pgfpathlineto{\pgfqpoint{3.376953in}{2.317560in}}%
\pgfpathlineto{\pgfqpoint{3.379525in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{3.382098in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{3.387242in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{3.392387in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{3.394959in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{3.397531in}{2.424948in}}%
\pgfpathlineto{\pgfqpoint{3.400103in}{2.585510in}}%
\pgfpathlineto{\pgfqpoint{3.402676in}{0.901977in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{3.407820in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{3.410392in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{3.415537in}{4.190679in}}%
\pgfpathlineto{\pgfqpoint{3.418109in}{3.252329in}}%
\pgfpathlineto{\pgfqpoint{3.420681in}{3.093521in}}%
\pgfpathlineto{\pgfqpoint{3.423254in}{4.108562in}}%
\pgfpathlineto{\pgfqpoint{3.425826in}{2.187394in}}%
\pgfpathlineto{\pgfqpoint{3.430970in}{4.346548in}}%
\pgfpathlineto{\pgfqpoint{3.436115in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{3.441259in}{1.184523in}}%
\pgfpathlineto{\pgfqpoint{3.443832in}{1.639112in}}%
\pgfpathlineto{\pgfqpoint{3.446404in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{3.448976in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{3.451548in}{1.676784in}}%
\pgfpathlineto{\pgfqpoint{3.456693in}{0.882589in}}%
\pgfpathlineto{\pgfqpoint{3.464410in}{0.882508in}}%
\pgfpathlineto{\pgfqpoint{3.466982in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{3.477271in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{3.487560in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{3.490132in}{1.652603in}}%
\pgfpathlineto{\pgfqpoint{3.492705in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.500421in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{3.502994in}{1.685993in}}%
\pgfpathlineto{\pgfqpoint{3.505566in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{3.515855in}{0.857481in}}%
\pgfpathlineto{\pgfqpoint{3.518427in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{3.528716in}{0.897175in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{3.569872in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{3.582733in}{0.940660in}}%
\pgfpathlineto{\pgfqpoint{3.618745in}{0.940658in}}%
\pgfpathlineto{\pgfqpoint{3.621317in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{3.634178in}{0.887962in}}%
\pgfpathlineto{\pgfqpoint{3.670190in}{0.887957in}}%
\pgfpathlineto{\pgfqpoint{3.672762in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{3.683051in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{3.721635in}{0.870154in}}%
\pgfpathlineto{\pgfqpoint{3.726780in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{3.773080in}{0.868437in}}%
\pgfpathlineto{\pgfqpoint{3.775652in}{0.873190in}}%
\pgfpathlineto{\pgfqpoint{3.785941in}{0.872887in}}%
\pgfpathlineto{\pgfqpoint{3.824525in}{0.872887in}}%
\pgfpathlineto{\pgfqpoint{3.827097in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{3.839959in}{0.865944in}}%
\pgfpathlineto{\pgfqpoint{3.875970in}{0.865944in}}%
\pgfpathlineto{\pgfqpoint{3.878542in}{0.874234in}}%
\pgfpathlineto{\pgfqpoint{3.891404in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{3.927415in}{0.873941in}}%
\pgfpathlineto{\pgfqpoint{3.929987in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{3.942849in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{3.968571in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{3.971144in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{3.973716in}{0.854010in}}%
\pgfpathlineto{\pgfqpoint{3.978860in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{3.981433in}{0.886485in}}%
\pgfpathlineto{\pgfqpoint{3.984005in}{1.483286in}}%
\pgfpathlineto{\pgfqpoint{3.986577in}{0.880399in}}%
\pgfpathlineto{\pgfqpoint{3.991722in}{0.878555in}}%
\pgfpathlineto{\pgfqpoint{4.007155in}{0.877931in}}%
\pgfpathlineto{\pgfqpoint{4.009727in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{4.012300in}{1.561226in}}%
\pgfpathlineto{\pgfqpoint{4.014872in}{0.877891in}}%
\pgfpathlineto{\pgfqpoint{4.017444in}{0.877852in}}%
\pgfpathlineto{\pgfqpoint{4.020016in}{3.465222in}}%
\pgfpathlineto{\pgfqpoint{4.022589in}{4.442694in}}%
\pgfpathlineto{\pgfqpoint{4.025161in}{2.222641in}}%
\pgfpathlineto{\pgfqpoint{4.027733in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{3.243563in}}%
\pgfpathlineto{\pgfqpoint{4.032878in}{4.273253in}}%
\pgfpathlineto{\pgfqpoint{4.035450in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{4.038022in}{1.002609in}}%
\pgfpathlineto{\pgfqpoint{4.040594in}{0.838680in}}%
\pgfpathlineto{\pgfqpoint{4.043167in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{4.045739in}{2.258305in}}%
\pgfpathlineto{\pgfqpoint{4.048311in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{4.050883in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{4.061172in}{0.838226in}}%
\pgfpathlineto{\pgfqpoint{4.063745in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{4.066317in}{2.109869in}}%
\pgfpathlineto{\pgfqpoint{4.068889in}{4.279870in}}%
\pgfpathlineto{\pgfqpoint{4.071461in}{3.232730in}}%
\pgfpathlineto{\pgfqpoint{4.074034in}{3.232158in}}%
\pgfpathlineto{\pgfqpoint{4.076606in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{4.079178in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{4.081750in}{4.280110in}}%
\pgfpathlineto{\pgfqpoint{4.084323in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{4.086895in}{2.220157in}}%
\pgfpathlineto{\pgfqpoint{4.089467in}{4.836060in}}%
\pgfpathlineto{\pgfqpoint{4.092039in}{4.729545in}}%
\pgfpathlineto{\pgfqpoint{4.094612in}{4.745174in}}%
\pgfpathlineto{\pgfqpoint{4.097184in}{4.951188in}}%
\pgfpathlineto{\pgfqpoint{4.099756in}{5.010534in}}%
\pgfpathlineto{\pgfqpoint{4.102328in}{4.994804in}}%
\pgfpathlineto{\pgfqpoint{4.104901in}{5.045058in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{5.022066in}}%
\pgfpathlineto{\pgfqpoint{4.110045in}{4.532446in}}%
\pgfpathlineto{\pgfqpoint{4.112617in}{4.805391in}}%
\pgfpathlineto{\pgfqpoint{4.115190in}{4.511830in}}%
\pgfpathlineto{\pgfqpoint{4.117762in}{4.802281in}}%
\pgfpathlineto{\pgfqpoint{4.120334in}{4.888046in}}%
\pgfpathlineto{\pgfqpoint{4.122906in}{4.570240in}}%
\pgfpathlineto{\pgfqpoint{4.125479in}{4.941817in}}%
\pgfpathlineto{\pgfqpoint{4.128051in}{4.894095in}}%
\pgfpathlineto{\pgfqpoint{4.130623in}{4.872053in}}%
\pgfpathlineto{\pgfqpoint{4.135768in}{4.765825in}}%
\pgfpathlineto{\pgfqpoint{4.138340in}{4.505529in}}%
\pgfpathlineto{\pgfqpoint{4.140912in}{4.981555in}}%
\pgfpathlineto{\pgfqpoint{4.143484in}{4.929323in}}%
\pgfpathlineto{\pgfqpoint{4.146057in}{5.065111in}}%
\pgfpathlineto{\pgfqpoint{4.148629in}{5.117076in}}%
\pgfpathlineto{\pgfqpoint{4.151201in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{4.533763in}}%
\pgfpathlineto{\pgfqpoint{4.156346in}{2.251022in}}%
\pgfpathlineto{\pgfqpoint{4.158918in}{4.247369in}}%
\pgfpathlineto{\pgfqpoint{4.161490in}{2.161787in}}%
\pgfpathlineto{\pgfqpoint{4.164063in}{4.127043in}}%
\pgfpathlineto{\pgfqpoint{4.166635in}{4.407759in}}%
\pgfpathlineto{\pgfqpoint{4.169207in}{0.913067in}}%
\pgfpathlineto{\pgfqpoint{4.174352in}{0.909432in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{4.184641in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{4.187213in}{0.891025in}}%
\pgfpathlineto{\pgfqpoint{4.189785in}{0.888717in}}%
\pgfpathlineto{\pgfqpoint{4.192357in}{4.424200in}}%
\pgfpathlineto{\pgfqpoint{4.194930in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{4.197502in}{4.142786in}}%
\pgfpathlineto{\pgfqpoint{4.202646in}{0.882051in}}%
\pgfpathlineto{\pgfqpoint{4.205219in}{0.880579in}}%
\pgfpathlineto{\pgfqpoint{4.207791in}{2.121420in}}%
\pgfpathlineto{\pgfqpoint{4.210363in}{4.146343in}}%
\pgfpathlineto{\pgfqpoint{4.212935in}{4.425770in}}%
\pgfpathlineto{\pgfqpoint{4.215508in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{4.223224in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{4.228369in}{0.877881in}}%
\pgfpathlineto{\pgfqpoint{4.230941in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{4.236086in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{4.238658in}{3.312045in}}%
\pgfpathlineto{\pgfqpoint{4.241230in}{0.934825in}}%
\pgfpathlineto{\pgfqpoint{4.243802in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{4.246375in}{0.902826in}}%
\pgfpathlineto{\pgfqpoint{4.248947in}{0.940449in}}%
\pgfpathlineto{\pgfqpoint{4.251519in}{3.310532in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{2.842281in}}%
\pgfpathlineto{\pgfqpoint{4.256664in}{4.471086in}}%
\pgfpathlineto{\pgfqpoint{4.259236in}{2.842164in}}%
\pgfpathlineto{\pgfqpoint{4.261808in}{4.513277in}}%
\pgfpathlineto{\pgfqpoint{4.264380in}{3.155628in}}%
\pgfpathlineto{\pgfqpoint{4.266953in}{4.803913in}}%
\pgfpathlineto{\pgfqpoint{4.269525in}{4.192832in}}%
\pgfpathlineto{\pgfqpoint{4.272097in}{4.195214in}}%
\pgfpathlineto{\pgfqpoint{4.274669in}{4.814222in}}%
\pgfpathlineto{\pgfqpoint{4.279814in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{4.326114in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{4.328687in}{0.932069in}}%
\pgfpathlineto{\pgfqpoint{4.338976in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{4.344120in}{4.780039in}}%
\pgfpathlineto{\pgfqpoint{4.346692in}{4.165907in}}%
\pgfpathlineto{\pgfqpoint{4.349265in}{4.235672in}}%
\pgfpathlineto{\pgfqpoint{4.351837in}{3.221315in}}%
\pgfpathlineto{\pgfqpoint{4.354409in}{4.847061in}}%
\pgfpathlineto{\pgfqpoint{4.356981in}{2.982077in}}%
\pgfpathlineto{\pgfqpoint{4.359554in}{4.579594in}}%
\pgfpathlineto{\pgfqpoint{4.362126in}{2.891577in}}%
\pgfpathlineto{\pgfqpoint{4.364698in}{4.467041in}}%
\pgfpathlineto{\pgfqpoint{4.367270in}{3.358790in}}%
\pgfpathlineto{\pgfqpoint{4.369843in}{0.849836in}}%
\pgfpathlineto{\pgfqpoint{4.372415in}{0.828101in}}%
\pgfpathlineto{\pgfqpoint{4.374987in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{4.377559in}{3.460573in}}%
\pgfpathlineto{\pgfqpoint{4.380132in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{4.382704in}{0.828070in}}%
\pgfpathlineto{\pgfqpoint{4.410999in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{4.413571in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{4.416143in}{3.137369in}}%
\pgfpathlineto{\pgfqpoint{4.418716in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{4.421288in}{0.927861in}}%
\pgfpathlineto{\pgfqpoint{4.423860in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{4.426432in}{3.346347in}}%
\pgfpathlineto{\pgfqpoint{4.429005in}{4.446693in}}%
\pgfpathlineto{\pgfqpoint{4.431577in}{2.880269in}}%
\pgfpathlineto{\pgfqpoint{4.434149in}{4.300430in}}%
\pgfpathlineto{\pgfqpoint{4.436721in}{2.746663in}}%
\pgfpathlineto{\pgfqpoint{4.439294in}{4.595432in}}%
\pgfpathlineto{\pgfqpoint{4.441866in}{2.989119in}}%
\pgfpathlineto{\pgfqpoint{4.444438in}{3.996415in}}%
\pgfpathlineto{\pgfqpoint{4.447010in}{4.148289in}}%
\pgfpathlineto{\pgfqpoint{4.449583in}{4.783980in}}%
\pgfpathlineto{\pgfqpoint{4.452155in}{3.201412in}}%
\pgfpathlineto{\pgfqpoint{4.454727in}{0.910407in}}%
\pgfpathlineto{\pgfqpoint{4.457299in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{4.462444in}{0.904843in}}%
\pgfpathlineto{\pgfqpoint{4.475305in}{0.904213in}}%
\pgfpathlineto{\pgfqpoint{4.477877in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{4.488166in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{4.513889in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{4.516461in}{2.870733in}}%
\pgfpathlineto{\pgfqpoint{4.519033in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{4.526750in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{4.531895in}{4.702672in}}%
\pgfpathlineto{\pgfqpoint{4.534467in}{4.115514in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{4.101991in}}%
\pgfpathlineto{\pgfqpoint{4.539611in}{4.098332in}}%
\pgfpathlineto{\pgfqpoint{4.542184in}{4.630150in}}%
\pgfpathlineto{\pgfqpoint{4.544756in}{3.120030in}}%
\pgfpathlineto{\pgfqpoint{4.547328in}{3.121757in}}%
\pgfpathlineto{\pgfqpoint{4.549900in}{4.639626in}}%
\pgfpathlineto{\pgfqpoint{4.552473in}{4.347337in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{2.853846in}}%
\pgfpathlineto{\pgfqpoint{4.557617in}{2.854005in}}%
\pgfpathlineto{\pgfqpoint{4.560189in}{4.354070in}}%
\pgfpathlineto{\pgfqpoint{4.562762in}{4.395341in}}%
\pgfpathlineto{\pgfqpoint{4.565334in}{3.302813in}}%
\pgfpathlineto{\pgfqpoint{4.567906in}{0.928111in}}%
\pgfpathlineto{\pgfqpoint{4.570478in}{0.880398in}}%
\pgfpathlineto{\pgfqpoint{4.575623in}{0.878612in}}%
\pgfpathlineto{\pgfqpoint{4.578195in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{4.580767in}{3.316919in}}%
\pgfpathlineto{\pgfqpoint{4.583340in}{3.309001in}}%
\pgfpathlineto{\pgfqpoint{4.585912in}{0.916451in}}%
\pgfpathlineto{\pgfqpoint{4.588484in}{0.877912in}}%
\pgfpathlineto{\pgfqpoint{4.593629in}{0.877870in}}%
\pgfpathlineto{\pgfqpoint{4.596201in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{4.603918in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{4.611634in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{4.627068in}{0.907733in}}%
\pgfpathlineto{\pgfqpoint{4.629640in}{4.392680in}}%
\pgfpathlineto{\pgfqpoint{4.632213in}{4.394838in}}%
\pgfpathlineto{\pgfqpoint{4.634785in}{4.402951in}}%
\pgfpathlineto{\pgfqpoint{4.637357in}{4.127989in}}%
\pgfpathlineto{\pgfqpoint{4.639929in}{2.259337in}}%
\pgfpathlineto{\pgfqpoint{4.642502in}{4.118052in}}%
\pgfpathlineto{\pgfqpoint{4.645074in}{4.115179in}}%
\pgfpathlineto{\pgfqpoint{4.647646in}{2.236426in}}%
\pgfpathlineto{\pgfqpoint{4.650218in}{2.246786in}}%
\pgfpathlineto{\pgfqpoint{4.652791in}{0.872470in}}%
\pgfpathlineto{\pgfqpoint{4.660507in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{4.663080in}{0.870950in}}%
\pgfpathlineto{\pgfqpoint{4.665652in}{1.553508in}}%
\pgfpathlineto{\pgfqpoint{4.670796in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{4.678513in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{4.681085in}{0.866343in}}%
\pgfpathlineto{\pgfqpoint{4.683658in}{0.866084in}}%
\pgfpathlineto{\pgfqpoint{4.686230in}{1.560271in}}%
\pgfpathlineto{\pgfqpoint{4.688802in}{1.570909in}}%
\pgfpathlineto{\pgfqpoint{4.691374in}{0.866055in}}%
\pgfpathlineto{\pgfqpoint{4.704236in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{4.706808in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{4.709380in}{0.866061in}}%
\pgfpathlineto{\pgfqpoint{4.717097in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{4.719669in}{1.529441in}}%
\pgfpathlineto{\pgfqpoint{4.722241in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{4.729958in}{0.866047in}}%
\pgfpathlineto{\pgfqpoint{4.732530in}{0.932430in}}%
\pgfpathlineto{\pgfqpoint{4.740247in}{0.926067in}}%
\pgfpathlineto{\pgfqpoint{4.742819in}{2.080103in}}%
\pgfpathlineto{\pgfqpoint{4.745392in}{3.975510in}}%
\pgfpathlineto{\pgfqpoint{4.747964in}{0.926123in}}%
\pgfpathlineto{\pgfqpoint{4.750536in}{4.250126in}}%
\pgfpathlineto{\pgfqpoint{4.753108in}{0.925408in}}%
\pgfpathlineto{\pgfqpoint{4.755681in}{4.405295in}}%
\pgfpathlineto{\pgfqpoint{4.758253in}{4.124412in}}%
\pgfpathlineto{\pgfqpoint{4.760825in}{2.192814in}}%
\pgfpathlineto{\pgfqpoint{4.763397in}{4.937294in}}%
\pgfpathlineto{\pgfqpoint{4.765970in}{4.992660in}}%
\pgfpathlineto{\pgfqpoint{4.768542in}{4.857594in}}%
\pgfpathlineto{\pgfqpoint{4.771114in}{4.798652in}}%
\pgfpathlineto{\pgfqpoint{4.773686in}{4.708796in}}%
\pgfpathlineto{\pgfqpoint{4.776259in}{4.693819in}}%
\pgfpathlineto{\pgfqpoint{4.778831in}{4.610624in}}%
\pgfpathlineto{\pgfqpoint{4.781403in}{4.317072in}}%
\pgfpathlineto{\pgfqpoint{4.783975in}{4.721567in}}%
\pgfpathlineto{\pgfqpoint{4.786548in}{4.468892in}}%
\pgfpathlineto{\pgfqpoint{4.789120in}{4.795275in}}%
\pgfpathlineto{\pgfqpoint{4.791692in}{4.820565in}}%
\pgfpathlineto{\pgfqpoint{4.794264in}{2.309173in}}%
\pgfpathlineto{\pgfqpoint{4.796837in}{4.261705in}}%
\pgfpathlineto{\pgfqpoint{4.799409in}{3.251552in}}%
\pgfpathlineto{\pgfqpoint{4.801981in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{4.804553in}{2.172302in}}%
\pgfpathlineto{\pgfqpoint{4.807126in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{4.814842in}{0.900193in}}%
\pgfpathlineto{\pgfqpoint{4.817415in}{2.057096in}}%
\pgfpathlineto{\pgfqpoint{4.819987in}{1.067410in}}%
\pgfpathlineto{\pgfqpoint{4.822559in}{3.086087in}}%
\pgfpathlineto{\pgfqpoint{4.825131in}{4.116470in}}%
\pgfpathlineto{\pgfqpoint{4.827704in}{2.192011in}}%
\pgfpathlineto{\pgfqpoint{4.830276in}{2.351386in}}%
\pgfpathlineto{\pgfqpoint{4.832848in}{2.336563in}}%
\pgfpathlineto{\pgfqpoint{4.835420in}{4.190447in}}%
\pgfpathlineto{\pgfqpoint{4.837993in}{4.196827in}}%
\pgfpathlineto{\pgfqpoint{4.840565in}{3.233112in}}%
\pgfpathlineto{\pgfqpoint{4.843137in}{3.233639in}}%
\pgfpathlineto{\pgfqpoint{4.845710in}{1.104084in}}%
\pgfpathlineto{\pgfqpoint{4.848282in}{1.117789in}}%
\pgfpathlineto{\pgfqpoint{4.850854in}{2.197691in}}%
\pgfpathlineto{\pgfqpoint{4.853426in}{2.187361in}}%
\pgfpathlineto{\pgfqpoint{4.855999in}{0.885603in}}%
\pgfpathlineto{\pgfqpoint{4.861143in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{4.863715in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{4.868860in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{4.874004in}{3.317461in}}%
\pgfpathlineto{\pgfqpoint{4.876577in}{4.277083in}}%
\pgfpathlineto{\pgfqpoint{4.879149in}{2.451767in}}%
\pgfpathlineto{\pgfqpoint{4.881721in}{4.822400in}}%
\pgfpathlineto{\pgfqpoint{4.884293in}{4.812473in}}%
\pgfpathlineto{\pgfqpoint{4.886866in}{4.718090in}}%
\pgfpathlineto{\pgfqpoint{4.889438in}{4.762318in}}%
\pgfpathlineto{\pgfqpoint{4.892010in}{4.777150in}}%
\pgfpathlineto{\pgfqpoint{4.897155in}{4.912381in}}%
\pgfpathlineto{\pgfqpoint{4.899727in}{4.899328in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{5.050324in}}%
\pgfpathlineto{\pgfqpoint{4.910016in}{4.925331in}}%
\pgfpathlineto{\pgfqpoint{4.912588in}{4.544772in}}%
\pgfpathlineto{\pgfqpoint{4.915160in}{4.526845in}}%
\pgfpathlineto{\pgfqpoint{4.917733in}{4.672361in}}%
\pgfpathlineto{\pgfqpoint{4.920305in}{4.708965in}}%
\pgfpathlineto{\pgfqpoint{4.922877in}{4.600649in}}%
\pgfpathlineto{\pgfqpoint{4.925449in}{4.765983in}}%
\pgfpathlineto{\pgfqpoint{4.928022in}{3.902175in}}%
\pgfpathlineto{\pgfqpoint{4.930594in}{4.179874in}}%
\pgfpathlineto{\pgfqpoint{4.933166in}{3.799494in}}%
\pgfpathlineto{\pgfqpoint{4.935738in}{3.800991in}}%
\pgfpathlineto{\pgfqpoint{4.938311in}{4.065944in}}%
\pgfpathlineto{\pgfqpoint{4.940883in}{4.065095in}}%
\pgfpathlineto{\pgfqpoint{4.943455in}{0.889911in}}%
\pgfpathlineto{\pgfqpoint{4.948600in}{0.888771in}}%
\pgfpathlineto{\pgfqpoint{4.951172in}{2.811884in}}%
\pgfpathlineto{\pgfqpoint{4.953744in}{2.810685in}}%
\pgfpathlineto{\pgfqpoint{4.956316in}{2.811322in}}%
\pgfpathlineto{\pgfqpoint{4.961461in}{4.735205in}}%
\pgfpathlineto{\pgfqpoint{4.964033in}{4.874456in}}%
\pgfpathlineto{\pgfqpoint{4.966605in}{4.068317in}}%
\pgfpathlineto{\pgfqpoint{4.969178in}{4.925339in}}%
\pgfpathlineto{\pgfqpoint{4.974322in}{2.778013in}}%
\pgfpathlineto{\pgfqpoint{4.976894in}{0.860005in}}%
\pgfpathlineto{\pgfqpoint{4.979467in}{0.903516in}}%
\pgfpathlineto{\pgfqpoint{4.982039in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{5.000045in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{5.012906in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{5.018050in}{0.910382in}}%
\pgfpathlineto{\pgfqpoint{5.020623in}{2.719372in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{2.721450in}}%
\pgfpathlineto{\pgfqpoint{5.025767in}{2.571620in}}%
\pgfpathlineto{\pgfqpoint{5.028339in}{0.891595in}}%
\pgfpathlineto{\pgfqpoint{5.030912in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{5.054062in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{5.056634in}{0.891165in}}%
\pgfpathlineto{\pgfqpoint{5.061779in}{3.931850in}}%
\pgfpathlineto{\pgfqpoint{5.064351in}{4.839886in}}%
\pgfpathlineto{\pgfqpoint{5.066923in}{4.100962in}}%
\pgfpathlineto{\pgfqpoint{5.069496in}{3.826059in}}%
\pgfpathlineto{\pgfqpoint{5.072068in}{3.926165in}}%
\pgfpathlineto{\pgfqpoint{5.074640in}{3.663731in}}%
\pgfpathlineto{\pgfqpoint{5.077212in}{3.810480in}}%
\pgfpathlineto{\pgfqpoint{5.079785in}{4.821937in}}%
\pgfpathlineto{\pgfqpoint{5.084929in}{0.949893in}}%
\pgfpathlineto{\pgfqpoint{5.087501in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{5.090074in}{3.030456in}}%
\pgfpathlineto{\pgfqpoint{5.092646in}{0.941503in}}%
\pgfpathlineto{\pgfqpoint{5.102935in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{5.105507in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{5.108079in}{0.905325in}}%
\pgfpathlineto{\pgfqpoint{5.120941in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{5.156952in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{5.159524in}{0.894493in}}%
\pgfpathlineto{\pgfqpoint{5.169813in}{0.894224in}}%
\pgfpathlineto{\pgfqpoint{5.172386in}{2.979649in}}%
\pgfpathlineto{\pgfqpoint{5.174958in}{2.981679in}}%
\pgfpathlineto{\pgfqpoint{5.177530in}{3.397446in}}%
\pgfpathlineto{\pgfqpoint{5.180102in}{3.396554in}}%
\pgfpathlineto{\pgfqpoint{5.182675in}{1.936855in}}%
\pgfpathlineto{\pgfqpoint{5.185247in}{2.498008in}}%
\pgfpathlineto{\pgfqpoint{5.187819in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{5.208397in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{5.210969in}{0.902508in}}%
\pgfpathlineto{\pgfqpoint{5.223831in}{0.902277in}}%
\pgfpathlineto{\pgfqpoint{5.236692in}{0.902276in}}%
\pgfpathlineto{\pgfqpoint{5.239264in}{3.423610in}}%
\pgfpathlineto{\pgfqpoint{5.241836in}{3.011598in}}%
\pgfpathlineto{\pgfqpoint{5.244409in}{3.256510in}}%
\pgfpathlineto{\pgfqpoint{5.246981in}{2.850258in}}%
\pgfpathlineto{\pgfqpoint{5.249553in}{0.902269in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{5.262414in}{0.899324in}}%
\pgfpathlineto{\pgfqpoint{5.267559in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{5.270131in}{3.151840in}}%
\pgfpathlineto{\pgfqpoint{5.272703in}{3.566200in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{3.012766in}}%
\pgfpathlineto{\pgfqpoint{5.277848in}{3.423069in}}%
\pgfpathlineto{\pgfqpoint{5.280420in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{5.311287in}{0.899050in}}%
\pgfpathlineto{\pgfqpoint{5.313860in}{0.883225in}}%
\pgfpathlineto{\pgfqpoint{5.319004in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{5.321576in}{3.440704in}}%
\pgfpathlineto{\pgfqpoint{5.324149in}{3.027898in}}%
\pgfpathlineto{\pgfqpoint{5.326721in}{3.440495in}}%
\pgfpathlineto{\pgfqpoint{5.329293in}{3.029593in}}%
\pgfpathlineto{\pgfqpoint{5.331865in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{5.362732in}{0.882987in}}%
\pgfpathlineto{\pgfqpoint{5.365305in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{5.373021in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{5.380738in}{0.938191in}}%
\pgfpathlineto{\pgfqpoint{5.383310in}{0.937972in}}%
\pgfpathlineto{\pgfqpoint{5.385883in}{3.004165in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{2.868819in}}%
\pgfpathlineto{\pgfqpoint{5.391027in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{5.393599in}{4.134290in}}%
\pgfpathlineto{\pgfqpoint{5.396172in}{3.857386in}}%
\pgfpathlineto{\pgfqpoint{5.398744in}{4.894798in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{4.068972in}}%
\pgfpathlineto{\pgfqpoint{5.403888in}{5.053988in}}%
\pgfpathlineto{\pgfqpoint{5.406461in}{4.191380in}}%
\pgfpathlineto{\pgfqpoint{5.409033in}{4.208104in}}%
\pgfpathlineto{\pgfqpoint{5.411605in}{3.930519in}}%
\pgfpathlineto{\pgfqpoint{5.414177in}{3.791245in}}%
\pgfpathlineto{\pgfqpoint{5.416750in}{4.059261in}}%
\pgfpathlineto{\pgfqpoint{5.419322in}{3.797308in}}%
\pgfpathlineto{\pgfqpoint{5.421894in}{4.059551in}}%
\pgfpathlineto{\pgfqpoint{5.424466in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{5.427039in}{0.947425in}}%
\pgfpathlineto{\pgfqpoint{5.429611in}{2.807912in}}%
\pgfpathlineto{\pgfqpoint{5.432183in}{2.807123in}}%
\pgfpathlineto{\pgfqpoint{5.434755in}{4.891471in}}%
\pgfpathlineto{\pgfqpoint{5.437328in}{4.072166in}}%
\pgfpathlineto{\pgfqpoint{5.439900in}{4.976777in}}%
\pgfpathlineto{\pgfqpoint{5.442472in}{4.068535in}}%
\pgfpathlineto{\pgfqpoint{5.445044in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{5.447617in}{2.901074in}}%
\pgfpathlineto{\pgfqpoint{5.450189in}{2.697332in}}%
\pgfpathlineto{\pgfqpoint{5.452761in}{0.906030in}}%
\pgfpathlineto{\pgfqpoint{5.455333in}{0.871236in}}%
\pgfpathlineto{\pgfqpoint{5.486200in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{5.488773in}{0.897502in}}%
\pgfpathlineto{\pgfqpoint{5.491345in}{2.823761in}}%
\pgfpathlineto{\pgfqpoint{5.493917in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{5.496489in}{2.684062in}}%
\pgfpathlineto{\pgfqpoint{5.499062in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{5.501634in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{5.511923in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{5.550507in}{0.909496in}}%
\pgfpathlineto{\pgfqpoint{5.553079in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{5.563368in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{5.601952in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{5.604524in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{5.617385in}{0.873860in}}%
\pgfpathlineto{\pgfqpoint{5.653397in}{0.873854in}}%
\pgfpathlineto{\pgfqpoint{5.655969in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{5.666258in}{0.871266in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{5.707414in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{5.717703in}{0.866154in}}%
\pgfpathlineto{\pgfqpoint{5.756287in}{0.866163in}}%
\pgfpathlineto{\pgfqpoint{5.758859in}{0.876958in}}%
\pgfpathlineto{\pgfqpoint{5.769148in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{5.807732in}{0.876652in}}%
\pgfpathlineto{\pgfqpoint{5.810304in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{5.823166in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{5.859177in}{0.890634in}}%
\pgfpathlineto{\pgfqpoint{5.861749in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{5.874611in}{0.899788in}}%
\pgfpathlineto{\pgfqpoint{5.910622in}{0.899778in}}%
\pgfpathlineto{\pgfqpoint{5.913194in}{0.845947in}}%
\pgfpathlineto{\pgfqpoint{5.923483in}{0.845628in}}%
\pgfpathlineto{\pgfqpoint{5.926056in}{1.412991in}}%
\pgfpathlineto{\pgfqpoint{5.928628in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{5.931200in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{5.933772in}{0.845615in}}%
\pgfpathlineto{\pgfqpoint{5.946634in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{5.949206in}{4.953693in}}%
\pgfpathlineto{\pgfqpoint{5.951778in}{3.777756in}}%
\pgfpathlineto{\pgfqpoint{5.954350in}{3.732740in}}%
\pgfpathlineto{\pgfqpoint{5.956923in}{3.381183in}}%
\pgfpathlineto{\pgfqpoint{5.959495in}{4.601054in}}%
\pgfpathlineto{\pgfqpoint{5.962067in}{4.887806in}}%
\pgfpathlineto{\pgfqpoint{5.964640in}{3.460816in}}%
\pgfpathlineto{\pgfqpoint{5.967212in}{3.083859in}}%
\pgfpathlineto{\pgfqpoint{5.969784in}{3.394631in}}%
\pgfpathlineto{\pgfqpoint{5.972356in}{2.999948in}}%
\pgfpathlineto{\pgfqpoint{5.974929in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{5.977501in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{5.980073in}{2.973938in}}%
\pgfpathlineto{\pgfqpoint{5.982645in}{2.617180in}}%
\pgfpathlineto{\pgfqpoint{5.985218in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{6.018657in}{0.860424in}}%
\pgfpathlineto{\pgfqpoint{6.021229in}{0.841107in}}%
\pgfpathlineto{\pgfqpoint{6.031518in}{0.840791in}}%
\pgfpathlineto{\pgfqpoint{6.041807in}{0.840800in}}%
\pgfpathlineto{\pgfqpoint{6.044379in}{2.969641in}}%
\pgfpathlineto{\pgfqpoint{6.046952in}{3.367849in}}%
\pgfpathlineto{\pgfqpoint{6.049524in}{3.379882in}}%
\pgfpathlineto{\pgfqpoint{6.052096in}{2.979378in}}%
\pgfpathlineto{\pgfqpoint{6.054668in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{6.057241in}{3.885052in}}%
\pgfpathlineto{\pgfqpoint{6.059813in}{5.033530in}}%
\pgfpathlineto{\pgfqpoint{6.062385in}{3.844450in}}%
\pgfpathlineto{\pgfqpoint{6.064957in}{0.869892in}}%
\pgfpathlineto{\pgfqpoint{6.070102in}{0.862719in}}%
\pgfpathlineto{\pgfqpoint{6.072674in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{6.077819in}{1.728577in}}%
\pgfpathlineto{\pgfqpoint{6.080391in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{6.126691in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{6.129264in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{6.139553in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{6.175564in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{6.178136in}{1.684286in}}%
\pgfpathlineto{\pgfqpoint{6.180709in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{6.188426in}{0.878571in}}%
\pgfpathlineto{\pgfqpoint{6.190998in}{1.422634in}}%
\pgfpathlineto{\pgfqpoint{6.193570in}{5.043933in}}%
\pgfpathlineto{\pgfqpoint{6.198715in}{2.896623in}}%
\pgfpathlineto{\pgfqpoint{6.201287in}{0.876851in}}%
\pgfpathlineto{\pgfqpoint{6.203859in}{4.039722in}}%
\pgfpathlineto{\pgfqpoint{6.206431in}{3.756604in}}%
\pgfpathlineto{\pgfqpoint{6.209004in}{4.035463in}}%
\pgfpathlineto{\pgfqpoint{6.211576in}{3.449759in}}%
\pgfpathlineto{\pgfqpoint{6.214148in}{0.850553in}}%
\pgfpathlineto{\pgfqpoint{6.219293in}{4.994171in}}%
\pgfpathlineto{\pgfqpoint{6.221865in}{3.875291in}}%
\pgfpathlineto{\pgfqpoint{6.224437in}{5.058386in}}%
\pgfpathlineto{\pgfqpoint{6.229582in}{2.819003in}}%
\pgfpathlineto{\pgfqpoint{6.232154in}{0.854752in}}%
\pgfpathlineto{\pgfqpoint{6.234726in}{3.080001in}}%
\pgfpathlineto{\pgfqpoint{6.237298in}{3.484633in}}%
\pgfpathlineto{\pgfqpoint{6.239871in}{3.218697in}}%
\pgfpathlineto{\pgfqpoint{6.242443in}{3.623818in}}%
\pgfpathlineto{\pgfqpoint{6.245015in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{6.247587in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{6.250160in}{5.202016in}}%
\pgfpathlineto{\pgfqpoint{6.252732in}{4.054561in}}%
\pgfpathlineto{\pgfqpoint{6.255304in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{6.257876in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{6.263021in}{0.835446in}}%
\pgfpathlineto{\pgfqpoint{6.273310in}{0.830807in}}%
\pgfpathlineto{\pgfqpoint{6.291316in}{0.830320in}}%
\pgfpathlineto{\pgfqpoint{6.293888in}{4.393117in}}%
\pgfpathlineto{\pgfqpoint{6.296460in}{2.309227in}}%
\pgfpathlineto{\pgfqpoint{6.299032in}{4.261687in}}%
\pgfpathlineto{\pgfqpoint{6.301605in}{4.848284in}}%
\pgfpathlineto{\pgfqpoint{6.304177in}{2.455906in}}%
\pgfpathlineto{\pgfqpoint{6.306749in}{2.578548in}}%
\pgfpathlineto{\pgfqpoint{6.309321in}{4.760098in}}%
\pgfpathlineto{\pgfqpoint{6.311894in}{5.037571in}}%
\pgfpathlineto{\pgfqpoint{6.314466in}{5.172067in}}%
\pgfpathlineto{\pgfqpoint{6.317038in}{5.197534in}}%
\pgfpathlineto{\pgfqpoint{6.319610in}{4.790382in}}%
\pgfpathlineto{\pgfqpoint{6.322183in}{4.946671in}}%
\pgfpathlineto{\pgfqpoint{6.324755in}{4.702953in}}%
\pgfpathlineto{\pgfqpoint{6.329899in}{5.196463in}}%
\pgfpathlineto{\pgfqpoint{6.332472in}{5.054192in}}%
\pgfpathlineto{\pgfqpoint{6.337616in}{4.927411in}}%
\pgfpathlineto{\pgfqpoint{6.340188in}{5.000671in}}%
\pgfpathlineto{\pgfqpoint{6.342761in}{5.153817in}}%
\pgfpathlineto{\pgfqpoint{6.347905in}{4.642962in}}%
\pgfpathlineto{\pgfqpoint{6.350477in}{4.789080in}}%
\pgfpathlineto{\pgfqpoint{6.353050in}{4.615102in}}%
\pgfpathlineto{\pgfqpoint{6.355622in}{5.037902in}}%
\pgfpathlineto{\pgfqpoint{6.360766in}{4.895370in}}%
\pgfpathlineto{\pgfqpoint{6.363339in}{4.868356in}}%
\pgfpathlineto{\pgfqpoint{6.368483in}{1.014901in}}%
\pgfpathlineto{\pgfqpoint{6.371055in}{1.011522in}}%
\pgfpathlineto{\pgfqpoint{6.373628in}{4.845058in}}%
\pgfpathlineto{\pgfqpoint{6.376200in}{2.455296in}}%
\pgfpathlineto{\pgfqpoint{6.378772in}{2.294778in}}%
\pgfpathlineto{\pgfqpoint{6.381344in}{4.269652in}}%
\pgfpathlineto{\pgfqpoint{6.383917in}{3.270713in}}%
\pgfpathlineto{\pgfqpoint{6.386489in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{6.389061in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{6.391633in}{2.248149in}}%
\pgfpathlineto{\pgfqpoint{6.394206in}{4.260237in}}%
\pgfpathlineto{\pgfqpoint{6.396778in}{3.273553in}}%
\pgfpathlineto{\pgfqpoint{6.399350in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{6.404495in}{0.861547in}}%
\pgfpathlineto{\pgfqpoint{6.407067in}{0.861484in}}%
\pgfpathlineto{\pgfqpoint{6.409639in}{1.141033in}}%
\pgfpathlineto{\pgfqpoint{6.412211in}{0.861368in}}%
\pgfpathlineto{\pgfqpoint{6.419928in}{0.861367in}}%
\pgfpathlineto{\pgfqpoint{6.422501in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{6.425073in}{0.873801in}}%
\pgfpathlineto{\pgfqpoint{6.432790in}{4.359725in}}%
\pgfpathlineto{\pgfqpoint{6.435362in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{6.440506in}{0.865679in}}%
\pgfpathlineto{\pgfqpoint{6.443079in}{0.865144in}}%
\pgfpathlineto{\pgfqpoint{6.445651in}{4.348912in}}%
\pgfpathlineto{\pgfqpoint{6.448223in}{4.063619in}}%
\pgfpathlineto{\pgfqpoint{6.450795in}{2.217488in}}%
\pgfpathlineto{\pgfqpoint{6.453368in}{2.216451in}}%
\pgfpathlineto{\pgfqpoint{6.455940in}{4.034725in}}%
\pgfpathlineto{\pgfqpoint{6.458512in}{4.301019in}}%
\pgfpathlineto{\pgfqpoint{6.461084in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{6.468801in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{6.471373in}{4.022426in}}%
\pgfpathlineto{\pgfqpoint{6.473946in}{4.104667in}}%
\pgfpathlineto{\pgfqpoint{6.479090in}{0.833945in}}%
\pgfpathlineto{\pgfqpoint{6.484235in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{6.486807in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{6.489379in}{3.185452in}}%
\pgfpathlineto{\pgfqpoint{6.491951in}{3.321001in}}%
\pgfpathlineto{\pgfqpoint{6.494524in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{6.497096in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{6.499668in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{6.515102in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{6.517674in}{3.165559in}}%
\pgfpathlineto{\pgfqpoint{6.520246in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{6.525391in}{0.812066in}}%
\pgfpathlineto{\pgfqpoint{6.527963in}{3.154327in}}%
\pgfpathlineto{\pgfqpoint{6.530535in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{6.545969in}{0.812076in}}%
\pgfpathlineto{\pgfqpoint{6.548541in}{0.859120in}}%
\pgfpathlineto{\pgfqpoint{6.556258in}{0.853204in}}%
\pgfpathlineto{\pgfqpoint{6.558830in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{6.563974in}{3.105195in}}%
\pgfpathlineto{\pgfqpoint{6.566547in}{0.852165in}}%
\pgfpathlineto{\pgfqpoint{6.574263in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{6.576836in}{3.132918in}}%
\pgfpathlineto{\pgfqpoint{6.579408in}{0.851991in}}%
\pgfpathlineto{\pgfqpoint{6.581980in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{6.584552in}{3.997440in}}%
\pgfpathlineto{\pgfqpoint{6.587125in}{3.930650in}}%
\pgfpathlineto{\pgfqpoint{6.589697in}{3.662072in}}%
\pgfpathlineto{\pgfqpoint{6.592269in}{0.888757in}}%
\pgfpathlineto{\pgfqpoint{6.602558in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{6.605130in}{4.299695in}}%
\pgfpathlineto{\pgfqpoint{6.607703in}{4.495143in}}%
\pgfpathlineto{\pgfqpoint{6.610275in}{2.416917in}}%
\pgfpathlineto{\pgfqpoint{6.612847in}{4.580295in}}%
\pgfpathlineto{\pgfqpoint{6.615419in}{0.845823in}}%
\pgfpathlineto{\pgfqpoint{6.623136in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{6.628281in}{0.837028in}}%
\pgfpathlineto{\pgfqpoint{6.630853in}{4.167753in}}%
\pgfpathlineto{\pgfqpoint{6.633425in}{0.837550in}}%
\pgfpathlineto{\pgfqpoint{6.635997in}{4.212705in}}%
\pgfpathlineto{\pgfqpoint{6.638570in}{4.680140in}}%
\pgfpathlineto{\pgfqpoint{6.641142in}{2.447839in}}%
\pgfpathlineto{\pgfqpoint{6.643714in}{2.439835in}}%
\pgfpathlineto{\pgfqpoint{6.646287in}{4.631137in}}%
\pgfpathlineto{\pgfqpoint{6.648859in}{4.917707in}}%
\pgfpathlineto{\pgfqpoint{6.651431in}{4.922369in}}%
\pgfpathlineto{\pgfqpoint{6.654003in}{5.095404in}}%
\pgfpathlineto{\pgfqpoint{6.656576in}{5.076838in}}%
\pgfpathlineto{\pgfqpoint{6.659148in}{5.115207in}}%
\pgfpathlineto{\pgfqpoint{6.661720in}{5.108653in}}%
\pgfpathlineto{\pgfqpoint{6.664292in}{4.685178in}}%
\pgfpathlineto{\pgfqpoint{6.666865in}{4.831774in}}%
\pgfpathlineto{\pgfqpoint{6.669437in}{4.725541in}}%
\pgfpathlineto{\pgfqpoint{6.672009in}{4.829079in}}%
\pgfpathlineto{\pgfqpoint{6.674581in}{4.773792in}}%
\pgfpathlineto{\pgfqpoint{6.677154in}{4.631072in}}%
\pgfpathlineto{\pgfqpoint{6.679726in}{4.918766in}}%
\pgfpathlineto{\pgfqpoint{6.682298in}{4.875930in}}%
\pgfpathlineto{\pgfqpoint{6.687443in}{4.475254in}}%
\pgfpathlineto{\pgfqpoint{6.692587in}{4.753713in}}%
\pgfpathlineto{\pgfqpoint{6.695159in}{4.495964in}}%
\pgfpathlineto{\pgfqpoint{6.697732in}{4.999806in}}%
\pgfpathlineto{\pgfqpoint{6.700304in}{4.860274in}}%
\pgfpathlineto{\pgfqpoint{6.702876in}{4.792908in}}%
\pgfpathlineto{\pgfqpoint{6.705448in}{4.956842in}}%
\pgfpathlineto{\pgfqpoint{6.710593in}{5.088978in}}%
\pgfpathlineto{\pgfqpoint{6.713165in}{3.807243in}}%
\pgfpathlineto{\pgfqpoint{6.715737in}{3.857563in}}%
\pgfpathlineto{\pgfqpoint{6.718310in}{3.809743in}}%
\pgfpathlineto{\pgfqpoint{6.720882in}{3.444643in}}%
\pgfpathlineto{\pgfqpoint{6.723454in}{3.397490in}}%
\pgfpathlineto{\pgfqpoint{6.726026in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{6.728599in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{6.736315in}{0.867695in}}%
\pgfpathlineto{\pgfqpoint{6.744032in}{0.867428in}}%
\pgfpathlineto{\pgfqpoint{6.746604in}{3.807921in}}%
\pgfpathlineto{\pgfqpoint{6.749177in}{3.900273in}}%
\pgfpathlineto{\pgfqpoint{6.751749in}{0.867693in}}%
\pgfpathlineto{\pgfqpoint{6.756893in}{3.975852in}}%
\pgfpathlineto{\pgfqpoint{6.759466in}{3.890429in}}%
\pgfpathlineto{\pgfqpoint{6.762038in}{0.860736in}}%
\pgfpathlineto{\pgfqpoint{6.767182in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{6.769755in}{3.213480in}}%
\pgfpathlineto{\pgfqpoint{6.772327in}{0.921508in}}%
\pgfpathlineto{\pgfqpoint{6.774899in}{0.857287in}}%
\pgfpathlineto{\pgfqpoint{6.777471in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{6.780044in}{0.923148in}}%
\pgfpathlineto{\pgfqpoint{6.782616in}{3.202235in}}%
\pgfpathlineto{\pgfqpoint{6.785188in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{6.792905in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{6.795477in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{6.805766in}{0.930955in}}%
\pgfpathlineto{\pgfqpoint{6.810911in}{0.930737in}}%
\pgfpathlineto{\pgfqpoint{6.813483in}{2.826554in}}%
\pgfpathlineto{\pgfqpoint{6.816055in}{3.193105in}}%
\pgfpathlineto{\pgfqpoint{6.818627in}{0.930578in}}%
\pgfpathlineto{\pgfqpoint{6.821200in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{6.823772in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{6.826344in}{3.220288in}}%
\pgfpathlineto{\pgfqpoint{6.828916in}{4.205041in}}%
\pgfpathlineto{\pgfqpoint{6.831489in}{0.931310in}}%
\pgfpathlineto{\pgfqpoint{6.834061in}{0.930628in}}%
\pgfpathlineto{\pgfqpoint{6.836633in}{1.021999in}}%
\pgfpathlineto{\pgfqpoint{6.839205in}{3.887088in}}%
\pgfpathlineto{\pgfqpoint{6.846922in}{4.530159in}}%
\pgfpathlineto{\pgfqpoint{6.849494in}{3.845354in}}%
\pgfpathlineto{\pgfqpoint{6.852067in}{3.517400in}}%
\pgfpathlineto{\pgfqpoint{6.854639in}{0.971849in}}%
\pgfpathlineto{\pgfqpoint{6.859783in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{6.862356in}{4.598837in}}%
\pgfpathlineto{\pgfqpoint{6.864928in}{3.895280in}}%
\pgfpathlineto{\pgfqpoint{6.867500in}{3.940115in}}%
\pgfpathlineto{\pgfqpoint{6.870073in}{4.662037in}}%
\pgfpathlineto{\pgfqpoint{6.872645in}{4.010562in}}%
\pgfpathlineto{\pgfqpoint{6.875217in}{4.731021in}}%
\pgfpathlineto{\pgfqpoint{6.877789in}{4.326613in}}%
\pgfpathlineto{\pgfqpoint{6.880362in}{4.272143in}}%
\pgfpathlineto{\pgfqpoint{6.882934in}{0.989252in}}%
\pgfpathlineto{\pgfqpoint{6.885506in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{6.898367in}{0.920200in}}%
\pgfpathlineto{\pgfqpoint{6.934379in}{0.920192in}}%
\pgfpathlineto{\pgfqpoint{6.936951in}{0.867093in}}%
\pgfpathlineto{\pgfqpoint{6.947240in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{6.978107in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{6.980679in}{0.943862in}}%
\pgfpathlineto{\pgfqpoint{6.983252in}{3.461206in}}%
\pgfpathlineto{\pgfqpoint{6.985824in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{6.988396in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{6.990968in}{3.223045in}}%
\pgfpathlineto{\pgfqpoint{6.993541in}{0.934967in}}%
\pgfpathlineto{\pgfqpoint{6.996113in}{0.880665in}}%
\pgfpathlineto{\pgfqpoint{7.003830in}{0.880674in}}%
\pgfpathlineto{\pgfqpoint{7.006402in}{0.931464in}}%
\pgfpathlineto{\pgfqpoint{7.008974in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{7.011546in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{7.016691in}{0.880662in}}%
\pgfpathlineto{\pgfqpoint{7.019263in}{3.231602in}}%
\pgfpathlineto{\pgfqpoint{7.021835in}{0.927655in}}%
\pgfpathlineto{\pgfqpoint{7.024408in}{0.880658in}}%
\pgfpathlineto{\pgfqpoint{7.037269in}{0.880676in}}%
\pgfpathlineto{\pgfqpoint{7.039841in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{7.050130in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{7.052702in}{0.922959in}}%
\pgfpathlineto{\pgfqpoint{7.055275in}{3.140358in}}%
\pgfpathlineto{\pgfqpoint{7.057847in}{2.884740in}}%
\pgfpathlineto{\pgfqpoint{7.060419in}{4.429204in}}%
\pgfpathlineto{\pgfqpoint{7.062991in}{4.117637in}}%
\pgfpathlineto{\pgfqpoint{7.065564in}{4.775411in}}%
\pgfpathlineto{\pgfqpoint{7.068136in}{4.171426in}}%
\pgfpathlineto{\pgfqpoint{7.070708in}{4.750293in}}%
\pgfpathlineto{\pgfqpoint{7.073280in}{4.432609in}}%
\pgfpathlineto{\pgfqpoint{7.075853in}{2.901989in}}%
\pgfpathlineto{\pgfqpoint{7.078425in}{3.116343in}}%
\pgfpathlineto{\pgfqpoint{7.080997in}{3.114226in}}%
\pgfpathlineto{\pgfqpoint{7.083569in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{7.086142in}{4.393993in}}%
\pgfpathlineto{\pgfqpoint{7.088714in}{4.068579in}}%
\pgfpathlineto{\pgfqpoint{7.091286in}{4.730202in}}%
\pgfpathlineto{\pgfqpoint{7.093859in}{4.131781in}}%
\pgfpathlineto{\pgfqpoint{7.096431in}{4.829965in}}%
\pgfpathlineto{\pgfqpoint{7.099003in}{4.439915in}}%
\pgfpathlineto{\pgfqpoint{7.101575in}{1.019255in}}%
\pgfpathlineto{\pgfqpoint{7.106720in}{1.012680in}}%
\pgfpathlineto{\pgfqpoint{7.109292in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{7.119581in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{7.135015in}{0.886366in}}%
\pgfpathlineto{\pgfqpoint{7.137587in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{7.140159in}{2.102108in}}%
\pgfpathlineto{\pgfqpoint{7.142731in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{7.145304in}{2.564264in}}%
\pgfpathlineto{\pgfqpoint{7.147876in}{0.886368in}}%
\pgfpathlineto{\pgfqpoint{7.155593in}{0.886368in}}%
\pgfpathlineto{\pgfqpoint{7.158165in}{1.995770in}}%
\pgfpathlineto{\pgfqpoint{7.160737in}{2.561551in}}%
\pgfpathlineto{\pgfqpoint{7.163309in}{1.996224in}}%
\pgfpathlineto{\pgfqpoint{7.165882in}{2.564197in}}%
\pgfpathlineto{\pgfqpoint{7.168454in}{0.899694in}}%
\pgfpathlineto{\pgfqpoint{7.209610in}{0.899700in}}%
\pgfpathlineto{\pgfqpoint{7.212182in}{0.884316in}}%
\pgfpathlineto{\pgfqpoint{7.222471in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{7.225043in}{0.883976in}}%
\pgfpathlineto{\pgfqpoint{7.227616in}{1.987956in}}%
\pgfpathlineto{\pgfqpoint{7.230188in}{0.883989in}}%
\pgfpathlineto{\pgfqpoint{7.232760in}{1.994450in}}%
\pgfpathlineto{\pgfqpoint{7.235332in}{1.997316in}}%
\pgfpathlineto{\pgfqpoint{7.237905in}{1.990740in}}%
\pgfpathlineto{\pgfqpoint{7.240477in}{0.883987in}}%
\pgfpathlineto{\pgfqpoint{7.261055in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{7.263627in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{7.266199in}{1.667641in}}%
\pgfpathlineto{\pgfqpoint{7.268772in}{1.916084in}}%
\pgfpathlineto{\pgfqpoint{7.271344in}{1.934601in}}%
\pgfpathlineto{\pgfqpoint{7.273916in}{1.911183in}}%
\pgfpathlineto{\pgfqpoint{7.276488in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{7.279061in}{1.929803in}}%
\pgfpathlineto{\pgfqpoint{7.281633in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{7.309928in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{7.309928in}{0.884759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015625in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{5.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015625in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.612500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015625in}{5.512500in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.013053in,y=0.556944in,,top]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299179in}{0.612500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299179in}{5.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.299179in,y=0.556944in,,top]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont 500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585306in}{0.612500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585306in}{5.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.585306in,y=0.556944in,,top]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont 1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871432in}{0.612500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871432in}{5.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.871432in,y=0.556944in,,top]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont 1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157558in}{0.612500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157558in}{5.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.157558in,y=0.556944in,,top]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont 2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.164062in,y=0.326205in,,top]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont Element}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{1.124072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{1.124072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.960069in,y=1.124072in,right,]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{3.430021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{3.430021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.960069in,y=3.430021in,right,]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{0.612500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{0.612500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{0.766876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{0.766876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{0.900602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{0.900602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{1.018557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{1.018557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{1.818232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{1.818232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{2.224289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{2.224289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{2.512391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{2.512391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{2.735861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{2.735861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{2.918449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{2.918449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{3.072825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{3.072825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{3.206551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{3.206551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{3.324506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{3.324506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{4.124180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{4.124180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{4.530238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{4.530238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{4.818340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{4.818340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{5.041810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{5.041810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{5.224398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{5.224398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{5.378774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{5.378774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015625in}{5.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312500in}{5.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.661459in,y=3.062500in,,bottom,rotate=90.000000]{{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t
/ s \)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


